Equilibrating continuous-variable open quantum systems using stochastic classical trajectories in path-integral space

Beyond the weak-coupling limit, open quantum systems equilibrate to a highly entangled thermal state. For continuous-variable systems, this state can be written explicitly as an imaginary-time phase-space path integral, in which the positions are directly entangled with the bath, and the momenta are correlated with the positions through a phase term. Here, we ask to what extent this state can be reached by propagating stochastic classical trajectories in path-integral phase space. Surprisingly, we find that the trajectories equilibrate to the exact quantum equilibrium state, recovering the purely imaginary momentum-position correlation in the phase term. The trajectories are generated using a recently derived Matsubara generalized Langevin equation, which produces the imaginary correlations by evolving the stochastic variables into the complex plane. This makes the dynamics numerically unstable, but we are nonetheless able to demonstrate the equilibration of a quartic oscillator coupled to a white-noise bath. These unexpected findings could lead to new approximate methodologies for simulating continuous-variable open quantum systems.

==> complex_noise_white.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/usr/share/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/usr/share/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/usr/share/matplotlib/mpl-data/fonts/ttf/}]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{13.781019in}{9.799724in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{13.781019in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{13.781019in}{9.799724in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{9.799724in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.875940in}{5.301350in}}%
\pgfpathlineto{\pgfqpoint{6.614527in}{5.301350in}}%
\pgfpathlineto{\pgfqpoint{6.614527in}{9.354919in}}%
\pgfpathlineto{\pgfqpoint{0.875940in}{9.354919in}}%
\pgfpathlineto{\pgfqpoint{0.875940in}{5.301350in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.875940in}{5.301350in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.875940in,y=5.204127in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.593263in}{5.301350in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.593263in,y=5.204127in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {2.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.310587in}{5.301350in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.310587in,y=5.204127in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {5.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.027910in}{5.301350in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.027910in,y=5.204127in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {7.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.745233in}{5.301350in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.745233in,y=5.204127in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {10.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.462557in}{5.301350in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.462557in,y=5.204127in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {12.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.179880in}{5.301350in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.179880in,y=5.204127in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {15.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.897203in}{5.301350in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.897203in,y=5.204127in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {17.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.614527in}{5.301350in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.614527in,y=5.204127in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {20.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.745233in,y=4.960394in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle t\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.875940in}{5.920168in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.332658in, y=5.846301in, left, base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {0.010}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.875940in}{6.542419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.332658in, y=6.468553in, left, base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {0.012}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.875940in}{7.164670in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.332658in, y=7.090804in, left, base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {0.014}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.875940in}{7.786922in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.332658in, y=7.713056in, left, base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {0.016}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.875940in}{8.409173in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.332658in, y=8.335307in, left, base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {0.018}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.875940in}{9.031425in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.332658in, y=8.957559in, left, base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {0.020}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.277103in,y=7.328134in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle \langle Q_{n}^{2}(t) \rangle\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.875940in}{5.301350in}}{\pgfqpoint{5.738587in}{4.053570in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.875940in}{9.146709in}}%
\pgfpathlineto{\pgfqpoint{0.904633in}{9.145751in}}%
\pgfpathlineto{\pgfqpoint{0.940499in}{9.142036in}}%
\pgfpathlineto{\pgfqpoint{0.969192in}{9.138303in}}%
\pgfpathlineto{\pgfqpoint{1.026578in}{9.125814in}}%
\pgfpathlineto{\pgfqpoint{1.134176in}{9.089929in}}%
\pgfpathlineto{\pgfqpoint{1.170042in}{9.075225in}}%
\pgfpathlineto{\pgfqpoint{1.213082in}{9.056502in}}%
\pgfpathlineto{\pgfqpoint{1.256121in}{9.036652in}}%
\pgfpathlineto{\pgfqpoint{1.277641in}{9.028743in}}%
\pgfpathlineto{\pgfqpoint{1.349373in}{9.009889in}}%
\pgfpathlineto{\pgfqpoint{1.385239in}{9.003417in}}%
\pgfpathlineto{\pgfqpoint{1.413932in}{8.998862in}}%
\pgfpathlineto{\pgfqpoint{1.464145in}{8.989554in}}%
\pgfpathlineto{\pgfqpoint{1.492838in}{8.986679in}}%
\pgfpathlineto{\pgfqpoint{1.521531in}{8.986760in}}%
\pgfpathlineto{\pgfqpoint{1.564570in}{8.990481in}}%
\pgfpathlineto{\pgfqpoint{1.593263in}{8.995508in}}%
\pgfpathlineto{\pgfqpoint{1.636303in}{9.008258in}}%
\pgfpathlineto{\pgfqpoint{1.700862in}{9.031493in}}%
\pgfpathlineto{\pgfqpoint{1.808460in}{9.074497in}}%
\pgfpathlineto{\pgfqpoint{1.901712in}{9.116256in}}%
\pgfpathlineto{\pgfqpoint{1.944752in}{9.131085in}}%
\pgfpathlineto{\pgfqpoint{1.980618in}{9.139977in}}%
\pgfpathlineto{\pgfqpoint{1.994964in}{9.142148in}}%
\pgfpathlineto{\pgfqpoint{2.023657in}{9.145527in}}%
\pgfpathlineto{\pgfqpoint{2.045177in}{9.149497in}}%
\pgfpathlineto{\pgfqpoint{2.081043in}{9.156678in}}%
\pgfpathlineto{\pgfqpoint{2.102563in}{9.159466in}}%
\pgfpathlineto{\pgfqpoint{2.152775in}{9.162210in}}%
\pgfpathlineto{\pgfqpoint{2.188642in}{9.161768in}}%
\pgfpathlineto{\pgfqpoint{2.217335in}{9.158825in}}%
\pgfpathlineto{\pgfqpoint{2.274720in}{9.149404in}}%
\pgfpathlineto{\pgfqpoint{2.332106in}{9.136679in}}%
\pgfpathlineto{\pgfqpoint{2.439705in}{9.115180in}}%
\pgfpathlineto{\pgfqpoint{2.482744in}{9.112212in}}%
\pgfpathlineto{\pgfqpoint{2.511437in}{9.113114in}}%
\pgfpathlineto{\pgfqpoint{2.568823in}{9.116294in}}%
\pgfpathlineto{\pgfqpoint{2.590343in}{9.120108in}}%
\pgfpathlineto{\pgfqpoint{2.619036in}{9.126275in}}%
\pgfpathlineto{\pgfqpoint{2.819886in}{9.157356in}}%
\pgfpathlineto{\pgfqpoint{2.841406in}{9.157431in}}%
\pgfpathlineto{\pgfqpoint{2.891618in}{9.155701in}}%
\pgfpathlineto{\pgfqpoint{2.920311in}{9.156659in}}%
\pgfpathlineto{\pgfqpoint{2.949004in}{9.157953in}}%
\pgfpathlineto{\pgfqpoint{2.970524in}{9.159652in}}%
\pgfpathlineto{\pgfqpoint{3.006390in}{9.157866in}}%
\pgfpathlineto{\pgfqpoint{3.056603in}{9.155029in}}%
\pgfpathlineto{\pgfqpoint{3.078123in}{9.155838in}}%
\pgfpathlineto{\pgfqpoint{3.164201in}{9.159204in}}%
\pgfpathlineto{\pgfqpoint{3.214414in}{9.159528in}}%
\pgfpathlineto{\pgfqpoint{3.386572in}{9.147829in}}%
\pgfpathlineto{\pgfqpoint{3.415264in}{9.145764in}}%
\pgfpathlineto{\pgfqpoint{3.451131in}{9.143163in}}%
\pgfpathlineto{\pgfqpoint{3.522863in}{9.136268in}}%
\pgfpathlineto{\pgfqpoint{3.587422in}{9.135409in}}%
\pgfpathlineto{\pgfqpoint{3.623288in}{9.136280in}}%
\pgfpathlineto{\pgfqpoint{3.695021in}{9.135440in}}%
\pgfpathlineto{\pgfqpoint{3.723714in}{9.139423in}}%
\pgfpathlineto{\pgfqpoint{3.773926in}{9.146610in}}%
\pgfpathlineto{\pgfqpoint{3.838485in}{9.148794in}}%
\pgfpathlineto{\pgfqpoint{3.895871in}{9.147064in}}%
\pgfpathlineto{\pgfqpoint{4.017816in}{9.138216in}}%
\pgfpathlineto{\pgfqpoint{4.053682in}{9.133182in}}%
\pgfpathlineto{\pgfqpoint{4.103895in}{9.128054in}}%
\pgfpathlineto{\pgfqpoint{4.132588in}{9.129423in}}%
\pgfpathlineto{\pgfqpoint{4.175627in}{9.133175in}}%
\pgfpathlineto{\pgfqpoint{4.218667in}{9.139367in}}%
\pgfpathlineto{\pgfqpoint{4.261706in}{9.146946in}}%
\pgfpathlineto{\pgfqpoint{4.290399in}{9.150493in}}%
\pgfpathlineto{\pgfqpoint{4.333438in}{9.153946in}}%
\pgfpathlineto{\pgfqpoint{4.354958in}{9.154083in}}%
\pgfpathlineto{\pgfqpoint{4.383651in}{9.152098in}}%
\pgfpathlineto{\pgfqpoint{4.505596in}{9.135142in}}%
\pgfpathlineto{\pgfqpoint{4.527116in}{9.134488in}}%
\pgfpathlineto{\pgfqpoint{4.627541in}{9.133661in}}%
\pgfpathlineto{\pgfqpoint{4.656234in}{9.133978in}}%
\pgfpathlineto{\pgfqpoint{4.720793in}{9.132267in}}%
\pgfpathlineto{\pgfqpoint{4.749486in}{9.131651in}}%
\pgfpathlineto{\pgfqpoint{4.878604in}{9.121010in}}%
\pgfpathlineto{\pgfqpoint{4.907297in}{9.123680in}}%
\pgfpathlineto{\pgfqpoint{4.935990in}{9.125920in}}%
\pgfpathlineto{\pgfqpoint{4.986203in}{9.128309in}}%
\pgfpathlineto{\pgfqpoint{5.029242in}{9.131346in}}%
\pgfpathlineto{\pgfqpoint{5.100974in}{9.133070in}}%
\pgfpathlineto{\pgfqpoint{5.172707in}{9.130842in}}%
\pgfpathlineto{\pgfqpoint{5.222919in}{9.129560in}}%
\pgfpathlineto{\pgfqpoint{5.287478in}{9.134756in}}%
\pgfpathlineto{\pgfqpoint{5.373557in}{9.144531in}}%
\pgfpathlineto{\pgfqpoint{5.452463in}{9.155384in}}%
\pgfpathlineto{\pgfqpoint{5.488329in}{9.158532in}}%
\pgfpathlineto{\pgfqpoint{5.502675in}{9.158980in}}%
\pgfpathlineto{\pgfqpoint{5.538542in}{9.156709in}}%
\pgfpathlineto{\pgfqpoint{5.574408in}{9.153859in}}%
\pgfpathlineto{\pgfqpoint{5.610274in}{9.152142in}}%
\pgfpathlineto{\pgfqpoint{5.638967in}{9.151774in}}%
\pgfpathlineto{\pgfqpoint{5.674833in}{9.152751in}}%
\pgfpathlineto{\pgfqpoint{5.717872in}{9.152036in}}%
\pgfpathlineto{\pgfqpoint{5.732219in}{9.151538in}}%
\pgfpathlineto{\pgfqpoint{5.832644in}{9.157698in}}%
\pgfpathlineto{\pgfqpoint{5.861337in}{9.161282in}}%
\pgfpathlineto{\pgfqpoint{5.890030in}{9.164524in}}%
\pgfpathlineto{\pgfqpoint{5.947416in}{9.166292in}}%
\pgfpathlineto{\pgfqpoint{5.983282in}{9.164307in}}%
\pgfpathlineto{\pgfqpoint{6.011975in}{9.163143in}}%
\pgfpathlineto{\pgfqpoint{6.098054in}{9.162440in}}%
\pgfpathlineto{\pgfqpoint{6.155440in}{9.162633in}}%
\pgfpathlineto{\pgfqpoint{6.184133in}{9.164948in}}%
\pgfpathlineto{\pgfqpoint{6.212826in}{9.168096in}}%
\pgfpathlineto{\pgfqpoint{6.263038in}{9.170666in}}%
\pgfpathlineto{\pgfqpoint{6.291731in}{9.168606in}}%
\pgfpathlineto{\pgfqpoint{6.334770in}{9.165408in}}%
\pgfpathlineto{\pgfqpoint{6.377810in}{9.161357in}}%
\pgfpathlineto{\pgfqpoint{6.413676in}{9.156037in}}%
\pgfpathlineto{\pgfqpoint{6.463889in}{9.145048in}}%
\pgfpathlineto{\pgfqpoint{6.492582in}{9.138409in}}%
\pgfpathlineto{\pgfqpoint{6.514101in}{9.134669in}}%
\pgfpathlineto{\pgfqpoint{6.535621in}{9.133536in}}%
\pgfpathlineto{\pgfqpoint{6.578660in}{9.133250in}}%
\pgfpathlineto{\pgfqpoint{6.607353in}{9.134619in}}%
\pgfpathlineto{\pgfqpoint{6.607353in}{9.134619in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.875940in}{5.301350in}}{\pgfqpoint{5.738587in}{4.053570in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.875940in}{7.594052in}}%
\pgfpathlineto{\pgfqpoint{0.897460in}{7.595116in}}%
\pgfpathlineto{\pgfqpoint{0.911806in}{7.597888in}}%
\pgfpathlineto{\pgfqpoint{0.933326in}{7.604923in}}%
\pgfpathlineto{\pgfqpoint{0.947672in}{7.611005in}}%
\pgfpathlineto{\pgfqpoint{0.969192in}{7.622800in}}%
\pgfpathlineto{\pgfqpoint{0.990712in}{7.637149in}}%
\pgfpathlineto{\pgfqpoint{1.019405in}{7.659115in}}%
\pgfpathlineto{\pgfqpoint{1.127003in}{7.745782in}}%
\pgfpathlineto{\pgfqpoint{1.155696in}{7.763824in}}%
\pgfpathlineto{\pgfqpoint{1.177216in}{7.774863in}}%
\pgfpathlineto{\pgfqpoint{1.198735in}{7.783864in}}%
\pgfpathlineto{\pgfqpoint{1.213082in}{7.788440in}}%
\pgfpathlineto{\pgfqpoint{1.234602in}{7.793172in}}%
\pgfpathlineto{\pgfqpoint{1.256121in}{7.795680in}}%
\pgfpathlineto{\pgfqpoint{1.277641in}{7.795699in}}%
\pgfpathlineto{\pgfqpoint{1.299161in}{7.793782in}}%
\pgfpathlineto{\pgfqpoint{1.320680in}{7.789769in}}%
\pgfpathlineto{\pgfqpoint{1.335027in}{7.785976in}}%
\pgfpathlineto{\pgfqpoint{1.356547in}{7.777448in}}%
\pgfpathlineto{\pgfqpoint{1.378066in}{7.767063in}}%
\pgfpathlineto{\pgfqpoint{1.406759in}{7.750446in}}%
\pgfpathlineto{\pgfqpoint{1.456972in}{7.718841in}}%
\pgfpathlineto{\pgfqpoint{1.557397in}{7.654168in}}%
\pgfpathlineto{\pgfqpoint{1.586090in}{7.637491in}}%
\pgfpathlineto{\pgfqpoint{1.607610in}{7.626070in}}%
\pgfpathlineto{\pgfqpoint{1.636303in}{7.613242in}}%
\pgfpathlineto{\pgfqpoint{1.672169in}{7.598881in}}%
\pgfpathlineto{\pgfqpoint{1.693688in}{7.592761in}}%
\pgfpathlineto{\pgfqpoint{1.722381in}{7.586660in}}%
\pgfpathlineto{\pgfqpoint{1.751074in}{7.582827in}}%
\pgfpathlineto{\pgfqpoint{1.794114in}{7.579899in}}%
\pgfpathlineto{\pgfqpoint{1.815633in}{7.581367in}}%
\pgfpathlineto{\pgfqpoint{1.851500in}{7.585941in}}%
\pgfpathlineto{\pgfqpoint{1.937578in}{7.603003in}}%
\pgfpathlineto{\pgfqpoint{1.980618in}{7.608140in}}%
\pgfpathlineto{\pgfqpoint{2.045177in}{7.612514in}}%
\pgfpathlineto{\pgfqpoint{2.131256in}{7.612103in}}%
\pgfpathlineto{\pgfqpoint{2.274720in}{7.607595in}}%
\pgfpathlineto{\pgfqpoint{2.382319in}{7.595713in}}%
\pgfpathlineto{\pgfqpoint{2.411012in}{7.592891in}}%
\pgfpathlineto{\pgfqpoint{2.475571in}{7.587867in}}%
\pgfpathlineto{\pgfqpoint{2.547303in}{7.588971in}}%
\pgfpathlineto{\pgfqpoint{2.633382in}{7.597191in}}%
\pgfpathlineto{\pgfqpoint{2.748154in}{7.600010in}}%
\pgfpathlineto{\pgfqpoint{2.791193in}{7.600620in}}%
\pgfpathlineto{\pgfqpoint{2.841406in}{7.602826in}}%
\pgfpathlineto{\pgfqpoint{2.891618in}{7.604282in}}%
\pgfpathlineto{\pgfqpoint{2.949004in}{7.606015in}}%
\pgfpathlineto{\pgfqpoint{3.020737in}{7.602882in}}%
\pgfpathlineto{\pgfqpoint{3.128335in}{7.595776in}}%
\pgfpathlineto{\pgfqpoint{3.157028in}{7.595729in}}%
\pgfpathlineto{\pgfqpoint{3.185721in}{7.596756in}}%
\pgfpathlineto{\pgfqpoint{3.257453in}{7.603022in}}%
\pgfpathlineto{\pgfqpoint{3.293320in}{7.603009in}}%
\pgfpathlineto{\pgfqpoint{3.336359in}{7.603706in}}%
\pgfpathlineto{\pgfqpoint{3.415264in}{7.608541in}}%
\pgfpathlineto{\pgfqpoint{3.465477in}{7.611911in}}%
\pgfpathlineto{\pgfqpoint{3.565902in}{7.612667in}}%
\pgfpathlineto{\pgfqpoint{3.587422in}{7.613388in}}%
\pgfpathlineto{\pgfqpoint{3.623288in}{7.614953in}}%
\pgfpathlineto{\pgfqpoint{3.702194in}{7.613314in}}%
\pgfpathlineto{\pgfqpoint{3.845658in}{7.608190in}}%
\pgfpathlineto{\pgfqpoint{3.967603in}{7.607713in}}%
\pgfpathlineto{\pgfqpoint{4.024989in}{7.608093in}}%
\pgfpathlineto{\pgfqpoint{4.096722in}{7.606024in}}%
\pgfpathlineto{\pgfqpoint{4.168454in}{7.600859in}}%
\pgfpathlineto{\pgfqpoint{4.211493in}{7.598153in}}%
\pgfpathlineto{\pgfqpoint{4.240186in}{7.598380in}}%
\pgfpathlineto{\pgfqpoint{4.390824in}{7.601251in}}%
\pgfpathlineto{\pgfqpoint{4.448210in}{7.599310in}}%
\pgfpathlineto{\pgfqpoint{4.491250in}{7.594805in}}%
\pgfpathlineto{\pgfqpoint{4.548635in}{7.590222in}}%
\pgfpathlineto{\pgfqpoint{4.613194in}{7.589024in}}%
\pgfpathlineto{\pgfqpoint{4.649061in}{7.590502in}}%
\pgfpathlineto{\pgfqpoint{4.771006in}{7.600654in}}%
\pgfpathlineto{\pgfqpoint{4.892951in}{7.613476in}}%
\pgfpathlineto{\pgfqpoint{4.928817in}{7.614692in}}%
\pgfpathlineto{\pgfqpoint{4.971856in}{7.613628in}}%
\pgfpathlineto{\pgfqpoint{5.029242in}{7.609288in}}%
\pgfpathlineto{\pgfqpoint{5.065108in}{7.607782in}}%
\pgfpathlineto{\pgfqpoint{5.172707in}{7.603159in}}%
\pgfpathlineto{\pgfqpoint{5.230093in}{7.599976in}}%
\pgfpathlineto{\pgfqpoint{5.280305in}{7.597795in}}%
\pgfpathlineto{\pgfqpoint{5.395077in}{7.594077in}}%
\pgfpathlineto{\pgfqpoint{5.445290in}{7.594898in}}%
\pgfpathlineto{\pgfqpoint{5.488329in}{7.594780in}}%
\pgfpathlineto{\pgfqpoint{5.574408in}{7.589587in}}%
\pgfpathlineto{\pgfqpoint{5.610274in}{7.585652in}}%
\pgfpathlineto{\pgfqpoint{5.674833in}{7.582133in}}%
\pgfpathlineto{\pgfqpoint{5.739392in}{7.582270in}}%
\pgfpathlineto{\pgfqpoint{5.839817in}{7.585658in}}%
\pgfpathlineto{\pgfqpoint{5.882857in}{7.589933in}}%
\pgfpathlineto{\pgfqpoint{5.925896in}{7.593259in}}%
\pgfpathlineto{\pgfqpoint{5.983282in}{7.596171in}}%
\pgfpathlineto{\pgfqpoint{6.047841in}{7.597527in}}%
\pgfpathlineto{\pgfqpoint{6.083707in}{7.598442in}}%
\pgfpathlineto{\pgfqpoint{6.133920in}{7.597736in}}%
\pgfpathlineto{\pgfqpoint{6.184133in}{7.595362in}}%
\pgfpathlineto{\pgfqpoint{6.298904in}{7.596071in}}%
\pgfpathlineto{\pgfqpoint{6.334770in}{7.598093in}}%
\pgfpathlineto{\pgfqpoint{6.384983in}{7.599214in}}%
\pgfpathlineto{\pgfqpoint{6.442369in}{7.601628in}}%
\pgfpathlineto{\pgfqpoint{6.528448in}{7.602879in}}%
\pgfpathlineto{\pgfqpoint{6.607353in}{7.610265in}}%
\pgfpathlineto{\pgfqpoint{6.607353in}{7.610265in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.875940in}{5.301350in}}{\pgfqpoint{5.738587in}{4.053570in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.875940in}{6.375354in}}%
\pgfpathlineto{\pgfqpoint{0.883113in}{6.375550in}}%
\pgfpathlineto{\pgfqpoint{0.890286in}{6.377028in}}%
\pgfpathlineto{\pgfqpoint{0.904633in}{6.383459in}}%
\pgfpathlineto{\pgfqpoint{0.918979in}{6.394444in}}%
\pgfpathlineto{\pgfqpoint{0.933326in}{6.409506in}}%
\pgfpathlineto{\pgfqpoint{0.947672in}{6.428553in}}%
\pgfpathlineto{\pgfqpoint{0.962019in}{6.451402in}}%
\pgfpathlineto{\pgfqpoint{0.983538in}{6.491609in}}%
\pgfpathlineto{\pgfqpoint{1.005058in}{6.537634in}}%
\pgfpathlineto{\pgfqpoint{1.033751in}{6.605176in}}%
\pgfpathlineto{\pgfqpoint{1.141349in}{6.868728in}}%
\pgfpathlineto{\pgfqpoint{1.162869in}{6.913412in}}%
\pgfpathlineto{\pgfqpoint{1.184389in}{6.951705in}}%
\pgfpathlineto{\pgfqpoint{1.198735in}{6.973904in}}%
\pgfpathlineto{\pgfqpoint{1.213082in}{6.993324in}}%
\pgfpathlineto{\pgfqpoint{1.227428in}{7.010243in}}%
\pgfpathlineto{\pgfqpoint{1.241775in}{7.024399in}}%
\pgfpathlineto{\pgfqpoint{1.256121in}{7.035631in}}%
\pgfpathlineto{\pgfqpoint{1.270468in}{7.043723in}}%
\pgfpathlineto{\pgfqpoint{1.284814in}{7.048014in}}%
\pgfpathlineto{\pgfqpoint{1.299161in}{7.049106in}}%
\pgfpathlineto{\pgfqpoint{1.313507in}{7.047385in}}%
\pgfpathlineto{\pgfqpoint{1.327854in}{7.042681in}}%
\pgfpathlineto{\pgfqpoint{1.342200in}{7.035435in}}%
\pgfpathlineto{\pgfqpoint{1.356547in}{7.025890in}}%
\pgfpathlineto{\pgfqpoint{1.370893in}{7.013787in}}%
\pgfpathlineto{\pgfqpoint{1.392413in}{6.991818in}}%
\pgfpathlineto{\pgfqpoint{1.413932in}{6.966278in}}%
\pgfpathlineto{\pgfqpoint{1.442625in}{6.928731in}}%
\pgfpathlineto{\pgfqpoint{1.464145in}{6.897861in}}%
\pgfpathlineto{\pgfqpoint{1.500011in}{6.842114in}}%
\pgfpathlineto{\pgfqpoint{1.614783in}{6.655165in}}%
\pgfpathlineto{\pgfqpoint{1.650649in}{6.603294in}}%
\pgfpathlineto{\pgfqpoint{1.679342in}{6.566407in}}%
\pgfpathlineto{\pgfqpoint{1.708035in}{6.533963in}}%
\pgfpathlineto{\pgfqpoint{1.729555in}{6.512853in}}%
\pgfpathlineto{\pgfqpoint{1.758248in}{6.487804in}}%
\pgfpathlineto{\pgfqpoint{1.786941in}{6.466364in}}%
\pgfpathlineto{\pgfqpoint{1.822807in}{6.443624in}}%
\pgfpathlineto{\pgfqpoint{1.851500in}{6.427751in}}%
\pgfpathlineto{\pgfqpoint{1.880193in}{6.414005in}}%
\pgfpathlineto{\pgfqpoint{1.901712in}{6.405891in}}%
\pgfpathlineto{\pgfqpoint{1.930405in}{6.397643in}}%
\pgfpathlineto{\pgfqpoint{1.980618in}{6.387662in}}%
\pgfpathlineto{\pgfqpoint{2.023657in}{6.381408in}}%
\pgfpathlineto{\pgfqpoint{2.045177in}{6.380690in}}%
\pgfpathlineto{\pgfqpoint{2.195815in}{6.381393in}}%
\pgfpathlineto{\pgfqpoint{2.367972in}{6.385077in}}%
\pgfpathlineto{\pgfqpoint{2.425358in}{6.388200in}}%
\pgfpathlineto{\pgfqpoint{2.475571in}{6.387771in}}%
\pgfpathlineto{\pgfqpoint{2.511437in}{6.383953in}}%
\pgfpathlineto{\pgfqpoint{2.568823in}{6.376085in}}%
\pgfpathlineto{\pgfqpoint{2.604689in}{6.371462in}}%
\pgfpathlineto{\pgfqpoint{2.640555in}{6.369452in}}%
\pgfpathlineto{\pgfqpoint{2.683595in}{6.368388in}}%
\pgfpathlineto{\pgfqpoint{2.791193in}{6.366169in}}%
\pgfpathlineto{\pgfqpoint{2.834233in}{6.368484in}}%
\pgfpathlineto{\pgfqpoint{2.977697in}{6.380466in}}%
\pgfpathlineto{\pgfqpoint{3.092469in}{6.384236in}}%
\pgfpathlineto{\pgfqpoint{3.307666in}{6.379050in}}%
\pgfpathlineto{\pgfqpoint{3.357879in}{6.378129in}}%
\pgfpathlineto{\pgfqpoint{3.422438in}{6.380064in}}%
\pgfpathlineto{\pgfqpoint{3.465477in}{6.382329in}}%
\pgfpathlineto{\pgfqpoint{3.544383in}{6.384712in}}%
\pgfpathlineto{\pgfqpoint{3.752406in}{6.386010in}}%
\pgfpathlineto{\pgfqpoint{3.824139in}{6.388225in}}%
\pgfpathlineto{\pgfqpoint{3.874351in}{6.389964in}}%
\pgfpathlineto{\pgfqpoint{3.974777in}{6.395698in}}%
\pgfpathlineto{\pgfqpoint{4.032163in}{6.400841in}}%
\pgfpathlineto{\pgfqpoint{4.089548in}{6.401765in}}%
\pgfpathlineto{\pgfqpoint{4.132588in}{6.399423in}}%
\pgfpathlineto{\pgfqpoint{4.276053in}{6.388113in}}%
\pgfpathlineto{\pgfqpoint{4.354958in}{6.387998in}}%
\pgfpathlineto{\pgfqpoint{4.476903in}{6.393293in}}%
\pgfpathlineto{\pgfqpoint{4.505596in}{6.395020in}}%
\pgfpathlineto{\pgfqpoint{4.541462in}{6.394961in}}%
\pgfpathlineto{\pgfqpoint{4.641887in}{6.390972in}}%
\pgfpathlineto{\pgfqpoint{4.684927in}{6.389096in}}%
\pgfpathlineto{\pgfqpoint{4.735139in}{6.387009in}}%
\pgfpathlineto{\pgfqpoint{4.842738in}{6.386940in}}%
\pgfpathlineto{\pgfqpoint{4.914470in}{6.387653in}}%
\pgfpathlineto{\pgfqpoint{5.007722in}{6.386458in}}%
\pgfpathlineto{\pgfqpoint{5.093801in}{6.381054in}}%
\pgfpathlineto{\pgfqpoint{5.136841in}{6.380531in}}%
\pgfpathlineto{\pgfqpoint{5.179880in}{6.379430in}}%
\pgfpathlineto{\pgfqpoint{5.308998in}{6.376306in}}%
\pgfpathlineto{\pgfqpoint{5.337691in}{6.377454in}}%
\pgfpathlineto{\pgfqpoint{5.395077in}{6.379834in}}%
\pgfpathlineto{\pgfqpoint{5.445290in}{6.380363in}}%
\pgfpathlineto{\pgfqpoint{5.495502in}{6.380836in}}%
\pgfpathlineto{\pgfqpoint{5.531368in}{6.380851in}}%
\pgfpathlineto{\pgfqpoint{5.653313in}{6.383869in}}%
\pgfpathlineto{\pgfqpoint{5.710699in}{6.385873in}}%
\pgfpathlineto{\pgfqpoint{5.796778in}{6.389958in}}%
\pgfpathlineto{\pgfqpoint{5.846991in}{6.393371in}}%
\pgfpathlineto{\pgfqpoint{5.925896in}{6.396174in}}%
\pgfpathlineto{\pgfqpoint{5.976109in}{6.399118in}}%
\pgfpathlineto{\pgfqpoint{6.055014in}{6.400225in}}%
\pgfpathlineto{\pgfqpoint{6.098054in}{6.399276in}}%
\pgfpathlineto{\pgfqpoint{6.169786in}{6.396299in}}%
\pgfpathlineto{\pgfqpoint{6.227172in}{6.394161in}}%
\pgfpathlineto{\pgfqpoint{6.284558in}{6.394830in}}%
\pgfpathlineto{\pgfqpoint{6.377810in}{6.397795in}}%
\pgfpathlineto{\pgfqpoint{6.485408in}{6.402372in}}%
\pgfpathlineto{\pgfqpoint{6.521275in}{6.399883in}}%
\pgfpathlineto{\pgfqpoint{6.585834in}{6.394734in}}%
\pgfpathlineto{\pgfqpoint{6.607353in}{6.394650in}}%
\pgfpathlineto{\pgfqpoint{6.607353in}{6.394650in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.875940in}{5.301350in}}{\pgfqpoint{5.738587in}{4.053570in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.875940in}{5.512854in}}%
\pgfpathlineto{\pgfqpoint{0.883113in}{5.513284in}}%
\pgfpathlineto{\pgfqpoint{0.890286in}{5.515636in}}%
\pgfpathlineto{\pgfqpoint{0.897460in}{5.519845in}}%
\pgfpathlineto{\pgfqpoint{0.904633in}{5.525974in}}%
\pgfpathlineto{\pgfqpoint{0.911806in}{5.533911in}}%
\pgfpathlineto{\pgfqpoint{0.926152in}{5.555348in}}%
\pgfpathlineto{\pgfqpoint{0.940499in}{5.583474in}}%
\pgfpathlineto{\pgfqpoint{0.954845in}{5.617480in}}%
\pgfpathlineto{\pgfqpoint{0.969192in}{5.656983in}}%
\pgfpathlineto{\pgfqpoint{0.990712in}{5.725079in}}%
\pgfpathlineto{\pgfqpoint{1.019405in}{5.826929in}}%
\pgfpathlineto{\pgfqpoint{1.055271in}{5.963930in}}%
\pgfpathlineto{\pgfqpoint{1.112657in}{6.184808in}}%
\pgfpathlineto{\pgfqpoint{1.134176in}{6.259550in}}%
\pgfpathlineto{\pgfqpoint{1.155696in}{6.326414in}}%
\pgfpathlineto{\pgfqpoint{1.177216in}{6.384936in}}%
\pgfpathlineto{\pgfqpoint{1.191562in}{6.418737in}}%
\pgfpathlineto{\pgfqpoint{1.205909in}{6.448185in}}%
\pgfpathlineto{\pgfqpoint{1.220255in}{6.473134in}}%
\pgfpathlineto{\pgfqpoint{1.234602in}{6.493442in}}%
\pgfpathlineto{\pgfqpoint{1.248948in}{6.509104in}}%
\pgfpathlineto{\pgfqpoint{1.263294in}{6.519847in}}%
\pgfpathlineto{\pgfqpoint{1.277641in}{6.525432in}}%
\pgfpathlineto{\pgfqpoint{1.291987in}{6.526489in}}%
\pgfpathlineto{\pgfqpoint{1.306334in}{6.523182in}}%
\pgfpathlineto{\pgfqpoint{1.320680in}{6.516169in}}%
\pgfpathlineto{\pgfqpoint{1.335027in}{6.505986in}}%
\pgfpathlineto{\pgfqpoint{1.349373in}{6.491923in}}%
\pgfpathlineto{\pgfqpoint{1.363720in}{6.474444in}}%
\pgfpathlineto{\pgfqpoint{1.378066in}{6.453341in}}%
\pgfpathlineto{\pgfqpoint{1.399586in}{6.416198in}}%
\pgfpathlineto{\pgfqpoint{1.421106in}{6.374162in}}%
\pgfpathlineto{\pgfqpoint{1.449799in}{6.311710in}}%
\pgfpathlineto{\pgfqpoint{1.485665in}{6.227137in}}%
\pgfpathlineto{\pgfqpoint{1.614783in}{5.909465in}}%
\pgfpathlineto{\pgfqpoint{1.643476in}{5.847797in}}%
\pgfpathlineto{\pgfqpoint{1.672169in}{5.791178in}}%
\pgfpathlineto{\pgfqpoint{1.700862in}{5.738968in}}%
\pgfpathlineto{\pgfqpoint{1.729555in}{5.692075in}}%
\pgfpathlineto{\pgfqpoint{1.751074in}{5.661096in}}%
\pgfpathlineto{\pgfqpoint{1.772594in}{5.633882in}}%
\pgfpathlineto{\pgfqpoint{1.801287in}{5.601833in}}%
\pgfpathlineto{\pgfqpoint{1.822807in}{5.581772in}}%
\pgfpathlineto{\pgfqpoint{1.844326in}{5.565158in}}%
\pgfpathlineto{\pgfqpoint{1.865846in}{5.551141in}}%
\pgfpathlineto{\pgfqpoint{1.887366in}{5.539984in}}%
\pgfpathlineto{\pgfqpoint{1.916059in}{5.528672in}}%
\pgfpathlineto{\pgfqpoint{1.937578in}{5.522477in}}%
\pgfpathlineto{\pgfqpoint{1.966271in}{5.516656in}}%
\pgfpathlineto{\pgfqpoint{1.994964in}{5.514208in}}%
\pgfpathlineto{\pgfqpoint{2.030830in}{5.513564in}}%
\pgfpathlineto{\pgfqpoint{2.052350in}{5.514833in}}%
\pgfpathlineto{\pgfqpoint{2.095390in}{5.519774in}}%
\pgfpathlineto{\pgfqpoint{2.145602in}{5.528162in}}%
\pgfpathlineto{\pgfqpoint{2.217335in}{5.538731in}}%
\pgfpathlineto{\pgfqpoint{2.246027in}{5.539303in}}%
\pgfpathlineto{\pgfqpoint{2.281894in}{5.537729in}}%
\pgfpathlineto{\pgfqpoint{2.332106in}{5.531824in}}%
\pgfpathlineto{\pgfqpoint{2.403839in}{5.523744in}}%
\pgfpathlineto{\pgfqpoint{2.475571in}{5.518430in}}%
\pgfpathlineto{\pgfqpoint{2.654902in}{5.508368in}}%
\pgfpathlineto{\pgfqpoint{2.733807in}{5.499302in}}%
\pgfpathlineto{\pgfqpoint{2.776847in}{5.497332in}}%
\pgfpathlineto{\pgfqpoint{2.877272in}{5.496529in}}%
\pgfpathlineto{\pgfqpoint{2.934658in}{5.498798in}}%
\pgfpathlineto{\pgfqpoint{2.992044in}{5.498549in}}%
\pgfpathlineto{\pgfqpoint{3.113989in}{5.494955in}}%
\pgfpathlineto{\pgfqpoint{3.200067in}{5.486878in}}%
\pgfpathlineto{\pgfqpoint{3.235934in}{5.485603in}}%
\pgfpathlineto{\pgfqpoint{3.278973in}{5.487168in}}%
\pgfpathlineto{\pgfqpoint{3.393745in}{5.492320in}}%
\pgfpathlineto{\pgfqpoint{3.436784in}{5.494930in}}%
\pgfpathlineto{\pgfqpoint{3.465477in}{5.497149in}}%
\pgfpathlineto{\pgfqpoint{3.565902in}{5.506209in}}%
\pgfpathlineto{\pgfqpoint{3.644808in}{5.509709in}}%
\pgfpathlineto{\pgfqpoint{3.709367in}{5.507755in}}%
\pgfpathlineto{\pgfqpoint{3.752406in}{5.507189in}}%
\pgfpathlineto{\pgfqpoint{3.824139in}{5.505365in}}%
\pgfpathlineto{\pgfqpoint{3.874351in}{5.504015in}}%
\pgfpathlineto{\pgfqpoint{3.938911in}{5.502696in}}%
\pgfpathlineto{\pgfqpoint{4.024989in}{5.497186in}}%
\pgfpathlineto{\pgfqpoint{4.132588in}{5.492077in}}%
\pgfpathlineto{\pgfqpoint{4.168454in}{5.490469in}}%
\pgfpathlineto{\pgfqpoint{4.204320in}{5.490926in}}%
\pgfpathlineto{\pgfqpoint{4.240186in}{5.491788in}}%
\pgfpathlineto{\pgfqpoint{4.283226in}{5.493524in}}%
\pgfpathlineto{\pgfqpoint{4.369305in}{5.500873in}}%
\pgfpathlineto{\pgfqpoint{4.476903in}{5.510543in}}%
\pgfpathlineto{\pgfqpoint{4.512769in}{5.513094in}}%
\pgfpathlineto{\pgfqpoint{4.591675in}{5.515029in}}%
\pgfpathlineto{\pgfqpoint{4.627541in}{5.514036in}}%
\pgfpathlineto{\pgfqpoint{4.684927in}{5.508875in}}%
\pgfpathlineto{\pgfqpoint{4.735139in}{5.504525in}}%
\pgfpathlineto{\pgfqpoint{4.763832in}{5.503402in}}%
\pgfpathlineto{\pgfqpoint{4.864258in}{5.502568in}}%
\pgfpathlineto{\pgfqpoint{4.964683in}{5.502581in}}%
\pgfpathlineto{\pgfqpoint{5.014896in}{5.503156in}}%
\pgfpathlineto{\pgfqpoint{5.057935in}{5.504105in}}%
\pgfpathlineto{\pgfqpoint{5.108148in}{5.506367in}}%
\pgfpathlineto{\pgfqpoint{5.194226in}{5.513784in}}%
\pgfpathlineto{\pgfqpoint{5.244439in}{5.519086in}}%
\pgfpathlineto{\pgfqpoint{5.294652in}{5.521031in}}%
\pgfpathlineto{\pgfqpoint{5.409423in}{5.518389in}}%
\pgfpathlineto{\pgfqpoint{5.567235in}{5.508480in}}%
\pgfpathlineto{\pgfqpoint{5.653313in}{5.505490in}}%
\pgfpathlineto{\pgfqpoint{5.789605in}{5.490976in}}%
\pgfpathlineto{\pgfqpoint{5.839817in}{5.488337in}}%
\pgfpathlineto{\pgfqpoint{5.875684in}{5.488353in}}%
\pgfpathlineto{\pgfqpoint{5.947416in}{5.490755in}}%
\pgfpathlineto{\pgfqpoint{5.983282in}{5.493963in}}%
\pgfpathlineto{\pgfqpoint{6.090881in}{5.507599in}}%
\pgfpathlineto{\pgfqpoint{6.133920in}{5.509653in}}%
\pgfpathlineto{\pgfqpoint{6.198479in}{5.513837in}}%
\pgfpathlineto{\pgfqpoint{6.241518in}{5.516333in}}%
\pgfpathlineto{\pgfqpoint{6.291731in}{5.516021in}}%
\pgfpathlineto{\pgfqpoint{6.341944in}{5.513355in}}%
\pgfpathlineto{\pgfqpoint{6.549968in}{5.503729in}}%
\pgfpathlineto{\pgfqpoint{6.607353in}{5.504709in}}%
\pgfpathlineto{\pgfqpoint{6.607353in}{5.504709in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.875940in}{5.301350in}}{\pgfqpoint{5.738587in}{4.053570in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.875940in}{9.163840in}}%
\pgfpathlineto{\pgfqpoint{6.614527in}{9.163840in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.875940in}{5.301350in}}{\pgfqpoint{5.738587in}{4.053570in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.875940in}{7.607091in}}%
\pgfpathlineto{\pgfqpoint{6.614527in}{7.607091in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.875940in}{5.301350in}}{\pgfqpoint{5.738587in}{4.053570in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.875940in}{6.374442in}}%
\pgfpathlineto{\pgfqpoint{6.614527in}{6.374442in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.875940in}{5.301350in}}{\pgfqpoint{5.738587in}{4.053570in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.875940in}{5.506496in}}%
\pgfpathlineto{\pgfqpoint{6.614527in}{5.506496in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.875940in}{5.301350in}}%
\pgfpathlineto{\pgfqpoint{0.875940in}{9.354919in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.614527in}{5.301350in}}%
\pgfpathlineto{\pgfqpoint{6.614527in}{9.354919in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.875940in}{5.301350in}}%
\pgfpathlineto{\pgfqpoint{6.614527in}{5.301350in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.875940in}{9.354919in}}%
\pgfpathlineto{\pgfqpoint{6.614527in}{9.354919in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.848360in}{5.301350in}}%
\pgfpathlineto{\pgfqpoint{13.586947in}{5.301350in}}%
\pgfpathlineto{\pgfqpoint{13.586947in}{9.354919in}}%
\pgfpathlineto{\pgfqpoint{7.848360in}{9.354919in}}%
\pgfpathlineto{\pgfqpoint{7.848360in}{5.301350in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.848360in}{5.301350in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.848360in,y=5.204127in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.565683in}{5.301350in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.565683in,y=5.204127in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {2.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.283007in}{5.301350in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.283007in,y=5.204127in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {5.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.000330in}{5.301350in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.000330in,y=5.204127in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {7.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.717653in}{5.301350in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.717653in,y=5.204127in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {10.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.434977in}{5.301350in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.434977in,y=5.204127in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {12.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.152300in}{5.301350in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.152300in,y=5.204127in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {15.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.869623in}{5.301350in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.869623in,y=5.204127in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {17.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{13.586947in}{5.301350in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.586947in,y=5.204127in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {20.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.717653in,y=4.960394in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle t\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.848360in}{5.414145in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.207163in, y=5.340279in, left, base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {0.0002}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.848360in}{6.140338in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.207163in, y=6.066472in, left, base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {0.0004}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.848360in}{6.866530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.207163in, y=6.792664in, left, base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {0.0006}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.848360in}{7.592723in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.207163in, y=7.518856in, left, base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {0.0008}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.848360in}{8.318915in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.207163in, y=8.245049in, left, base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {0.0010}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.848360in}{9.045107in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.207163in, y=8.971241in, left, base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {0.0012}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.151608in,y=7.328134in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle \langle Q_{n}^{4}(t) \rangle\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.848360in}{5.301350in}}{\pgfqpoint{5.738587in}{4.053570in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.848360in}{9.168923in}}%
\pgfpathlineto{\pgfqpoint{7.869880in}{9.169867in}}%
\pgfpathlineto{\pgfqpoint{7.912919in}{9.170484in}}%
\pgfpathlineto{\pgfqpoint{7.934439in}{9.170339in}}%
\pgfpathlineto{\pgfqpoint{7.955958in}{9.166854in}}%
\pgfpathlineto{\pgfqpoint{7.977478in}{9.161698in}}%
\pgfpathlineto{\pgfqpoint{7.991825in}{9.156287in}}%
\pgfpathlineto{\pgfqpoint{8.013344in}{9.144995in}}%
\pgfpathlineto{\pgfqpoint{8.070730in}{9.110319in}}%
\pgfpathlineto{\pgfqpoint{8.113770in}{9.079275in}}%
\pgfpathlineto{\pgfqpoint{8.142462in}{9.054838in}}%
\pgfpathlineto{\pgfqpoint{8.185502in}{9.016822in}}%
\pgfpathlineto{\pgfqpoint{8.221368in}{8.983454in}}%
\pgfpathlineto{\pgfqpoint{8.242888in}{8.965843in}}%
\pgfpathlineto{\pgfqpoint{8.257234in}{8.956911in}}%
\pgfpathlineto{\pgfqpoint{8.285927in}{8.942496in}}%
\pgfpathlineto{\pgfqpoint{8.314620in}{8.930805in}}%
\pgfpathlineto{\pgfqpoint{8.350486in}{8.917588in}}%
\pgfpathlineto{\pgfqpoint{8.443738in}{8.887705in}}%
\pgfpathlineto{\pgfqpoint{8.479604in}{8.880189in}}%
\pgfpathlineto{\pgfqpoint{8.493951in}{8.878374in}}%
\pgfpathlineto{\pgfqpoint{8.529817in}{8.877502in}}%
\pgfpathlineto{\pgfqpoint{8.551337in}{8.880697in}}%
\pgfpathlineto{\pgfqpoint{8.565683in}{8.885127in}}%
\pgfpathlineto{\pgfqpoint{8.594376in}{8.898090in}}%
\pgfpathlineto{\pgfqpoint{8.623069in}{8.913594in}}%
\pgfpathlineto{\pgfqpoint{8.644589in}{8.925721in}}%
\pgfpathlineto{\pgfqpoint{8.745014in}{8.971943in}}%
\pgfpathlineto{\pgfqpoint{8.766534in}{8.985487in}}%
\pgfpathlineto{\pgfqpoint{8.838266in}{9.034832in}}%
\pgfpathlineto{\pgfqpoint{8.874132in}{9.055020in}}%
\pgfpathlineto{\pgfqpoint{8.917172in}{9.077060in}}%
\pgfpathlineto{\pgfqpoint{8.953038in}{9.091947in}}%
\pgfpathlineto{\pgfqpoint{8.967384in}{9.096122in}}%
\pgfpathlineto{\pgfqpoint{8.981731in}{9.100371in}}%
\pgfpathlineto{\pgfqpoint{9.017597in}{9.116891in}}%
\pgfpathlineto{\pgfqpoint{9.039117in}{9.127022in}}%
\pgfpathlineto{\pgfqpoint{9.096503in}{9.148662in}}%
\pgfpathlineto{\pgfqpoint{9.118022in}{9.154218in}}%
\pgfpathlineto{\pgfqpoint{9.146715in}{9.159229in}}%
\pgfpathlineto{\pgfqpoint{9.168235in}{9.159120in}}%
\pgfpathlineto{\pgfqpoint{9.189755in}{9.156287in}}%
\pgfpathlineto{\pgfqpoint{9.247140in}{9.144196in}}%
\pgfpathlineto{\pgfqpoint{9.268660in}{9.136390in}}%
\pgfpathlineto{\pgfqpoint{9.304526in}{9.124299in}}%
\pgfpathlineto{\pgfqpoint{9.361912in}{9.106398in}}%
\pgfpathlineto{\pgfqpoint{9.390605in}{9.096776in}}%
\pgfpathlineto{\pgfqpoint{9.419298in}{9.089550in}}%
\pgfpathlineto{\pgfqpoint{9.469511in}{9.080872in}}%
\pgfpathlineto{\pgfqpoint{9.505377in}{9.080546in}}%
\pgfpathlineto{\pgfqpoint{9.526897in}{9.083269in}}%
\pgfpathlineto{\pgfqpoint{9.562763in}{9.092165in}}%
\pgfpathlineto{\pgfqpoint{9.591456in}{9.100697in}}%
\pgfpathlineto{\pgfqpoint{9.670361in}{9.119034in}}%
\pgfpathlineto{\pgfqpoint{9.699054in}{9.126187in}}%
\pgfpathlineto{\pgfqpoint{9.720574in}{9.129600in}}%
\pgfpathlineto{\pgfqpoint{9.799479in}{9.139767in}}%
\pgfpathlineto{\pgfqpoint{9.820999in}{9.134756in}}%
\pgfpathlineto{\pgfqpoint{9.849692in}{9.126768in}}%
\pgfpathlineto{\pgfqpoint{9.864039in}{9.124335in}}%
\pgfpathlineto{\pgfqpoint{9.885558in}{9.121939in}}%
\pgfpathlineto{\pgfqpoint{9.907078in}{9.119542in}}%
\pgfpathlineto{\pgfqpoint{9.921424in}{9.119106in}}%
\pgfpathlineto{\pgfqpoint{9.942944in}{9.119397in}}%
\pgfpathlineto{\pgfqpoint{9.971637in}{9.114459in}}%
\pgfpathlineto{\pgfqpoint{9.993157in}{9.109630in}}%
\pgfpathlineto{\pgfqpoint{10.014676in}{9.104328in}}%
\pgfpathlineto{\pgfqpoint{10.036196in}{9.101351in}}%
\pgfpathlineto{\pgfqpoint{10.079236in}{9.102368in}}%
\pgfpathlineto{\pgfqpoint{10.100755in}{9.105272in}}%
\pgfpathlineto{\pgfqpoint{10.287259in}{9.113914in}}%
\pgfpathlineto{\pgfqpoint{10.308779in}{9.115149in}}%
\pgfpathlineto{\pgfqpoint{10.337472in}{9.114386in}}%
\pgfpathlineto{\pgfqpoint{10.394858in}{9.110065in}}%
\pgfpathlineto{\pgfqpoint{10.473763in}{9.100552in}}%
\pgfpathlineto{\pgfqpoint{10.502456in}{9.100262in}}%
\pgfpathlineto{\pgfqpoint{10.523976in}{9.100879in}}%
\pgfpathlineto{\pgfqpoint{10.581362in}{9.099063in}}%
\pgfpathlineto{\pgfqpoint{10.602882in}{9.096558in}}%
\pgfpathlineto{\pgfqpoint{10.667441in}{9.087735in}}%
\pgfpathlineto{\pgfqpoint{10.688960in}{9.088897in}}%
\pgfpathlineto{\pgfqpoint{10.710480in}{9.092564in}}%
\pgfpathlineto{\pgfqpoint{10.746346in}{9.099971in}}%
\pgfpathlineto{\pgfqpoint{10.767866in}{9.103130in}}%
\pgfpathlineto{\pgfqpoint{10.796559in}{9.109738in}}%
\pgfpathlineto{\pgfqpoint{10.839598in}{9.116855in}}%
\pgfpathlineto{\pgfqpoint{10.868291in}{9.118997in}}%
\pgfpathlineto{\pgfqpoint{10.889811in}{9.117400in}}%
\pgfpathlineto{\pgfqpoint{10.911331in}{9.113297in}}%
\pgfpathlineto{\pgfqpoint{10.932850in}{9.109557in}}%
\pgfpathlineto{\pgfqpoint{10.961543in}{9.105272in}}%
\pgfpathlineto{\pgfqpoint{10.990236in}{9.100153in}}%
\pgfpathlineto{\pgfqpoint{11.040449in}{9.086972in}}%
\pgfpathlineto{\pgfqpoint{11.069142in}{9.081453in}}%
\pgfpathlineto{\pgfqpoint{11.083488in}{9.081853in}}%
\pgfpathlineto{\pgfqpoint{11.112181in}{9.087372in}}%
\pgfpathlineto{\pgfqpoint{11.148047in}{9.099390in}}%
\pgfpathlineto{\pgfqpoint{11.169567in}{9.106180in}}%
\pgfpathlineto{\pgfqpoint{11.212606in}{9.117182in}}%
\pgfpathlineto{\pgfqpoint{11.255646in}{9.126913in}}%
\pgfpathlineto{\pgfqpoint{11.277165in}{9.131343in}}%
\pgfpathlineto{\pgfqpoint{11.320205in}{9.136317in}}%
\pgfpathlineto{\pgfqpoint{11.334551in}{9.135046in}}%
\pgfpathlineto{\pgfqpoint{11.356071in}{9.132250in}}%
\pgfpathlineto{\pgfqpoint{11.399110in}{9.129200in}}%
\pgfpathlineto{\pgfqpoint{11.427803in}{9.128692in}}%
\pgfpathlineto{\pgfqpoint{11.442150in}{9.127276in}}%
\pgfpathlineto{\pgfqpoint{11.456496in}{9.124771in}}%
\pgfpathlineto{\pgfqpoint{11.492363in}{9.120486in}}%
\pgfpathlineto{\pgfqpoint{11.535402in}{9.118634in}}%
\pgfpathlineto{\pgfqpoint{11.556922in}{9.117654in}}%
\pgfpathlineto{\pgfqpoint{11.614307in}{9.113115in}}%
\pgfpathlineto{\pgfqpoint{11.635827in}{9.111300in}}%
\pgfpathlineto{\pgfqpoint{11.678867in}{9.110828in}}%
\pgfpathlineto{\pgfqpoint{11.729079in}{9.111372in}}%
\pgfpathlineto{\pgfqpoint{11.743426in}{9.110501in}}%
\pgfpathlineto{\pgfqpoint{11.829504in}{9.111699in}}%
\pgfpathlineto{\pgfqpoint{11.843851in}{9.110864in}}%
\pgfpathlineto{\pgfqpoint{11.922757in}{9.118344in}}%
\pgfpathlineto{\pgfqpoint{11.951449in}{9.119651in}}%
\pgfpathlineto{\pgfqpoint{11.980142in}{9.121939in}}%
\pgfpathlineto{\pgfqpoint{12.001662in}{9.121939in}}%
\pgfpathlineto{\pgfqpoint{12.023182in}{9.121140in}}%
\pgfpathlineto{\pgfqpoint{12.037528in}{9.120450in}}%
\pgfpathlineto{\pgfqpoint{12.059048in}{9.117146in}}%
\pgfpathlineto{\pgfqpoint{12.087741in}{9.110211in}}%
\pgfpathlineto{\pgfqpoint{12.109261in}{9.103566in}}%
\pgfpathlineto{\pgfqpoint{12.166646in}{9.089841in}}%
\pgfpathlineto{\pgfqpoint{12.188166in}{9.086754in}}%
\pgfpathlineto{\pgfqpoint{12.231206in}{9.086428in}}%
\pgfpathlineto{\pgfqpoint{12.259898in}{9.083305in}}%
\pgfpathlineto{\pgfqpoint{12.345977in}{9.082216in}}%
\pgfpathlineto{\pgfqpoint{12.381843in}{9.084467in}}%
\pgfpathlineto{\pgfqpoint{12.410536in}{9.086573in}}%
\pgfpathlineto{\pgfqpoint{12.467922in}{9.090422in}}%
\pgfpathlineto{\pgfqpoint{12.489442in}{9.088933in}}%
\pgfpathlineto{\pgfqpoint{12.532481in}{9.082361in}}%
\pgfpathlineto{\pgfqpoint{12.546828in}{9.082833in}}%
\pgfpathlineto{\pgfqpoint{12.597040in}{9.088207in}}%
\pgfpathlineto{\pgfqpoint{12.632907in}{9.091511in}}%
\pgfpathlineto{\pgfqpoint{12.654426in}{9.094234in}}%
\pgfpathlineto{\pgfqpoint{12.704639in}{9.096522in}}%
\pgfpathlineto{\pgfqpoint{12.740505in}{9.107088in}}%
\pgfpathlineto{\pgfqpoint{12.783545in}{9.121140in}}%
\pgfpathlineto{\pgfqpoint{12.805064in}{9.129818in}}%
\pgfpathlineto{\pgfqpoint{12.848104in}{9.148118in}}%
\pgfpathlineto{\pgfqpoint{12.862450in}{9.152003in}}%
\pgfpathlineto{\pgfqpoint{12.905489in}{9.158393in}}%
\pgfpathlineto{\pgfqpoint{12.927009in}{9.160100in}}%
\pgfpathlineto{\pgfqpoint{12.948529in}{9.159410in}}%
\pgfpathlineto{\pgfqpoint{12.984395in}{9.155343in}}%
\pgfpathlineto{\pgfqpoint{13.048954in}{9.151567in}}%
\pgfpathlineto{\pgfqpoint{13.084820in}{9.147573in}}%
\pgfpathlineto{\pgfqpoint{13.099167in}{9.145794in}}%
\pgfpathlineto{\pgfqpoint{13.127860in}{9.145794in}}%
\pgfpathlineto{\pgfqpoint{13.192419in}{9.152584in}}%
\pgfpathlineto{\pgfqpoint{13.249805in}{9.153201in}}%
\pgfpathlineto{\pgfqpoint{13.285671in}{9.148009in}}%
\pgfpathlineto{\pgfqpoint{13.350230in}{9.132650in}}%
\pgfpathlineto{\pgfqpoint{13.378923in}{9.123464in}}%
\pgfpathlineto{\pgfqpoint{13.429136in}{9.101278in}}%
\pgfpathlineto{\pgfqpoint{13.457828in}{9.088280in}}%
\pgfpathlineto{\pgfqpoint{13.486521in}{9.077169in}}%
\pgfpathlineto{\pgfqpoint{13.500868in}{9.074191in}}%
\pgfpathlineto{\pgfqpoint{13.529561in}{9.071976in}}%
\pgfpathlineto{\pgfqpoint{13.551080in}{9.073974in}}%
\pgfpathlineto{\pgfqpoint{13.579773in}{9.079710in}}%
\pgfpathlineto{\pgfqpoint{13.579773in}{9.079710in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.848360in}{5.301350in}}{\pgfqpoint{5.738587in}{4.053570in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.848360in}{7.225850in}}%
\pgfpathlineto{\pgfqpoint{7.869880in}{7.225306in}}%
\pgfpathlineto{\pgfqpoint{7.891399in}{7.228428in}}%
\pgfpathlineto{\pgfqpoint{7.912919in}{7.233693in}}%
\pgfpathlineto{\pgfqpoint{7.927265in}{7.239103in}}%
\pgfpathlineto{\pgfqpoint{7.941612in}{7.246401in}}%
\pgfpathlineto{\pgfqpoint{7.963132in}{7.260780in}}%
\pgfpathlineto{\pgfqpoint{7.991825in}{7.283873in}}%
\pgfpathlineto{\pgfqpoint{8.063557in}{7.348141in}}%
\pgfpathlineto{\pgfqpoint{8.092250in}{7.373013in}}%
\pgfpathlineto{\pgfqpoint{8.120943in}{7.394726in}}%
\pgfpathlineto{\pgfqpoint{8.142462in}{7.408233in}}%
\pgfpathlineto{\pgfqpoint{8.163982in}{7.418763in}}%
\pgfpathlineto{\pgfqpoint{8.185502in}{7.426897in}}%
\pgfpathlineto{\pgfqpoint{8.207022in}{7.431907in}}%
\pgfpathlineto{\pgfqpoint{8.221368in}{7.433614in}}%
\pgfpathlineto{\pgfqpoint{8.242888in}{7.433105in}}%
\pgfpathlineto{\pgfqpoint{8.264407in}{7.430128in}}%
\pgfpathlineto{\pgfqpoint{8.285927in}{7.424246in}}%
\pgfpathlineto{\pgfqpoint{8.307447in}{7.415786in}}%
\pgfpathlineto{\pgfqpoint{8.328967in}{7.404058in}}%
\pgfpathlineto{\pgfqpoint{8.357659in}{7.385830in}}%
\pgfpathlineto{\pgfqpoint{8.407872in}{7.349484in}}%
\pgfpathlineto{\pgfqpoint{8.443738in}{7.322397in}}%
\pgfpathlineto{\pgfqpoint{8.486778in}{7.294439in}}%
\pgfpathlineto{\pgfqpoint{8.544164in}{7.260853in}}%
\pgfpathlineto{\pgfqpoint{8.587203in}{7.240084in}}%
\pgfpathlineto{\pgfqpoint{8.615896in}{7.230062in}}%
\pgfpathlineto{\pgfqpoint{8.666109in}{7.213396in}}%
\pgfpathlineto{\pgfqpoint{8.687628in}{7.207986in}}%
\pgfpathlineto{\pgfqpoint{8.723494in}{7.201486in}}%
\pgfpathlineto{\pgfqpoint{8.773707in}{7.193861in}}%
\pgfpathlineto{\pgfqpoint{8.795227in}{7.193099in}}%
\pgfpathlineto{\pgfqpoint{8.816746in}{7.194515in}}%
\pgfpathlineto{\pgfqpoint{8.845439in}{7.201123in}}%
\pgfpathlineto{\pgfqpoint{8.881306in}{7.210600in}}%
\pgfpathlineto{\pgfqpoint{8.909998in}{7.218552in}}%
\pgfpathlineto{\pgfqpoint{8.996077in}{7.237869in}}%
\pgfpathlineto{\pgfqpoint{9.024770in}{7.241754in}}%
\pgfpathlineto{\pgfqpoint{9.103676in}{7.245966in}}%
\pgfpathlineto{\pgfqpoint{9.189755in}{7.243315in}}%
\pgfpathlineto{\pgfqpoint{9.239967in}{7.243351in}}%
\pgfpathlineto{\pgfqpoint{9.261487in}{7.240737in}}%
\pgfpathlineto{\pgfqpoint{9.369085in}{7.223454in}}%
\pgfpathlineto{\pgfqpoint{9.455164in}{7.220004in}}%
\pgfpathlineto{\pgfqpoint{9.483857in}{7.219206in}}%
\pgfpathlineto{\pgfqpoint{9.512550in}{7.219387in}}%
\pgfpathlineto{\pgfqpoint{9.526897in}{7.220513in}}%
\pgfpathlineto{\pgfqpoint{9.605802in}{7.231805in}}%
\pgfpathlineto{\pgfqpoint{9.677534in}{7.236344in}}%
\pgfpathlineto{\pgfqpoint{9.706227in}{7.234347in}}%
\pgfpathlineto{\pgfqpoint{9.835346in}{7.220912in}}%
\pgfpathlineto{\pgfqpoint{9.892731in}{7.217172in}}%
\pgfpathlineto{\pgfqpoint{9.928598in}{7.215175in}}%
\pgfpathlineto{\pgfqpoint{9.971637in}{7.212561in}}%
\pgfpathlineto{\pgfqpoint{10.064889in}{7.211689in}}%
\pgfpathlineto{\pgfqpoint{10.107928in}{7.212960in}}%
\pgfpathlineto{\pgfqpoint{10.143795in}{7.214776in}}%
\pgfpathlineto{\pgfqpoint{10.165314in}{7.216628in}}%
\pgfpathlineto{\pgfqpoint{10.208354in}{7.220694in}}%
\pgfpathlineto{\pgfqpoint{10.244220in}{7.221420in}}%
\pgfpathlineto{\pgfqpoint{10.272913in}{7.220731in}}%
\pgfpathlineto{\pgfqpoint{10.323125in}{7.224361in}}%
\pgfpathlineto{\pgfqpoint{10.373338in}{7.232168in}}%
\pgfpathlineto{\pgfqpoint{10.409204in}{7.237578in}}%
\pgfpathlineto{\pgfqpoint{10.445070in}{7.240664in}}%
\pgfpathlineto{\pgfqpoint{10.495283in}{7.243569in}}%
\pgfpathlineto{\pgfqpoint{10.567015in}{7.238922in}}%
\pgfpathlineto{\pgfqpoint{10.595708in}{7.237324in}}%
\pgfpathlineto{\pgfqpoint{10.631574in}{7.234928in}}%
\pgfpathlineto{\pgfqpoint{10.660267in}{7.233620in}}%
\pgfpathlineto{\pgfqpoint{10.710480in}{7.231878in}}%
\pgfpathlineto{\pgfqpoint{10.775039in}{7.230825in}}%
\pgfpathlineto{\pgfqpoint{10.803732in}{7.229554in}}%
\pgfpathlineto{\pgfqpoint{10.839598in}{7.226286in}}%
\pgfpathlineto{\pgfqpoint{10.868291in}{7.222945in}}%
\pgfpathlineto{\pgfqpoint{10.896984in}{7.221203in}}%
\pgfpathlineto{\pgfqpoint{10.925677in}{7.221057in}}%
\pgfpathlineto{\pgfqpoint{10.954370in}{7.222619in}}%
\pgfpathlineto{\pgfqpoint{11.061968in}{7.232350in}}%
\pgfpathlineto{\pgfqpoint{11.148047in}{7.232967in}}%
\pgfpathlineto{\pgfqpoint{11.191087in}{7.231551in}}%
\pgfpathlineto{\pgfqpoint{11.291512in}{7.231042in}}%
\pgfpathlineto{\pgfqpoint{11.377591in}{7.228610in}}%
\pgfpathlineto{\pgfqpoint{11.399110in}{7.226032in}}%
\pgfpathlineto{\pgfqpoint{11.506709in}{7.208494in}}%
\pgfpathlineto{\pgfqpoint{11.528229in}{7.208058in}}%
\pgfpathlineto{\pgfqpoint{11.585615in}{7.209947in}}%
\pgfpathlineto{\pgfqpoint{11.621481in}{7.214195in}}%
\pgfpathlineto{\pgfqpoint{11.707560in}{7.226395in}}%
\pgfpathlineto{\pgfqpoint{11.764945in}{7.230897in}}%
\pgfpathlineto{\pgfqpoint{11.815158in}{7.235400in}}%
\pgfpathlineto{\pgfqpoint{11.872544in}{7.238885in}}%
\pgfpathlineto{\pgfqpoint{11.901237in}{7.237614in}}%
\pgfpathlineto{\pgfqpoint{11.944276in}{7.232749in}}%
\pgfpathlineto{\pgfqpoint{12.023182in}{7.222183in}}%
\pgfpathlineto{\pgfqpoint{12.059048in}{7.220839in}}%
\pgfpathlineto{\pgfqpoint{12.180993in}{7.221856in}}%
\pgfpathlineto{\pgfqpoint{12.288591in}{7.217499in}}%
\pgfpathlineto{\pgfqpoint{12.324458in}{7.217898in}}%
\pgfpathlineto{\pgfqpoint{12.374670in}{7.217680in}}%
\pgfpathlineto{\pgfqpoint{12.446403in}{7.220295in}}%
\pgfpathlineto{\pgfqpoint{12.475095in}{7.219532in}}%
\pgfpathlineto{\pgfqpoint{12.539655in}{7.217281in}}%
\pgfpathlineto{\pgfqpoint{12.582694in}{7.214413in}}%
\pgfpathlineto{\pgfqpoint{12.618560in}{7.216700in}}%
\pgfpathlineto{\pgfqpoint{12.661600in}{7.219786in}}%
\pgfpathlineto{\pgfqpoint{12.704639in}{7.218153in}}%
\pgfpathlineto{\pgfqpoint{12.740505in}{7.215429in}}%
\pgfpathlineto{\pgfqpoint{12.769198in}{7.213469in}}%
\pgfpathlineto{\pgfqpoint{12.833757in}{7.211544in}}%
\pgfpathlineto{\pgfqpoint{12.855277in}{7.212706in}}%
\pgfpathlineto{\pgfqpoint{12.891143in}{7.218080in}}%
\pgfpathlineto{\pgfqpoint{12.955702in}{7.229989in}}%
\pgfpathlineto{\pgfqpoint{13.005915in}{7.233366in}}%
\pgfpathlineto{\pgfqpoint{13.048954in}{7.234092in}}%
\pgfpathlineto{\pgfqpoint{13.091994in}{7.231188in}}%
\pgfpathlineto{\pgfqpoint{13.127860in}{7.226395in}}%
\pgfpathlineto{\pgfqpoint{13.156553in}{7.223308in}}%
\pgfpathlineto{\pgfqpoint{13.249805in}{7.220150in}}%
\pgfpathlineto{\pgfqpoint{13.314364in}{7.220731in}}%
\pgfpathlineto{\pgfqpoint{13.343057in}{7.219097in}}%
\pgfpathlineto{\pgfqpoint{13.371750in}{7.219968in}}%
\pgfpathlineto{\pgfqpoint{13.436309in}{7.222510in}}%
\pgfpathlineto{\pgfqpoint{13.465002in}{7.223345in}}%
\pgfpathlineto{\pgfqpoint{13.493695in}{7.226613in}}%
\pgfpathlineto{\pgfqpoint{13.551080in}{7.237324in}}%
\pgfpathlineto{\pgfqpoint{13.579773in}{7.242153in}}%
\pgfpathlineto{\pgfqpoint{13.579773in}{7.242153in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.848360in}{5.301350in}}{\pgfqpoint{5.738587in}{4.053570in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.848360in}{6.106025in}}%
\pgfpathlineto{\pgfqpoint{7.862706in}{6.106969in}}%
\pgfpathlineto{\pgfqpoint{7.877053in}{6.111726in}}%
\pgfpathlineto{\pgfqpoint{7.891399in}{6.120004in}}%
\pgfpathlineto{\pgfqpoint{7.905746in}{6.131369in}}%
\pgfpathlineto{\pgfqpoint{7.920092in}{6.146147in}}%
\pgfpathlineto{\pgfqpoint{7.934439in}{6.164266in}}%
\pgfpathlineto{\pgfqpoint{7.948785in}{6.185325in}}%
\pgfpathlineto{\pgfqpoint{7.970305in}{6.222071in}}%
\pgfpathlineto{\pgfqpoint{7.991825in}{6.263028in}}%
\pgfpathlineto{\pgfqpoint{8.020518in}{6.322612in}}%
\pgfpathlineto{\pgfqpoint{8.113770in}{6.521189in}}%
\pgfpathlineto{\pgfqpoint{8.135289in}{6.561675in}}%
\pgfpathlineto{\pgfqpoint{8.156809in}{6.596750in}}%
\pgfpathlineto{\pgfqpoint{8.178329in}{6.626741in}}%
\pgfpathlineto{\pgfqpoint{8.192675in}{6.643335in}}%
\pgfpathlineto{\pgfqpoint{8.207022in}{6.657024in}}%
\pgfpathlineto{\pgfqpoint{8.221368in}{6.667590in}}%
\pgfpathlineto{\pgfqpoint{8.235715in}{6.674888in}}%
\pgfpathlineto{\pgfqpoint{8.250061in}{6.678737in}}%
\pgfpathlineto{\pgfqpoint{8.264407in}{6.678991in}}%
\pgfpathlineto{\pgfqpoint{8.278754in}{6.676703in}}%
\pgfpathlineto{\pgfqpoint{8.293100in}{6.672201in}}%
\pgfpathlineto{\pgfqpoint{8.307447in}{6.665193in}}%
\pgfpathlineto{\pgfqpoint{8.321793in}{6.655971in}}%
\pgfpathlineto{\pgfqpoint{8.336140in}{6.644569in}}%
\pgfpathlineto{\pgfqpoint{8.357659in}{6.624309in}}%
\pgfpathlineto{\pgfqpoint{8.379179in}{6.601397in}}%
\pgfpathlineto{\pgfqpoint{8.415045in}{6.558734in}}%
\pgfpathlineto{\pgfqpoint{8.443738in}{6.522061in}}%
\pgfpathlineto{\pgfqpoint{8.472431in}{6.482556in}}%
\pgfpathlineto{\pgfqpoint{8.558510in}{6.359793in}}%
\pgfpathlineto{\pgfqpoint{8.587203in}{6.322576in}}%
\pgfpathlineto{\pgfqpoint{8.615896in}{6.288989in}}%
\pgfpathlineto{\pgfqpoint{8.644589in}{6.259615in}}%
\pgfpathlineto{\pgfqpoint{8.673282in}{6.233762in}}%
\pgfpathlineto{\pgfqpoint{8.701975in}{6.211033in}}%
\pgfpathlineto{\pgfqpoint{8.730668in}{6.190046in}}%
\pgfpathlineto{\pgfqpoint{8.759361in}{6.172835in}}%
\pgfpathlineto{\pgfqpoint{8.788053in}{6.159219in}}%
\pgfpathlineto{\pgfqpoint{8.816746in}{6.148580in}}%
\pgfpathlineto{\pgfqpoint{8.845439in}{6.140519in}}%
\pgfpathlineto{\pgfqpoint{8.881306in}{6.132749in}}%
\pgfpathlineto{\pgfqpoint{8.917172in}{6.127048in}}%
\pgfpathlineto{\pgfqpoint{8.953038in}{6.123091in}}%
\pgfpathlineto{\pgfqpoint{9.046290in}{6.115248in}}%
\pgfpathlineto{\pgfqpoint{9.082156in}{6.113505in}}%
\pgfpathlineto{\pgfqpoint{9.175408in}{6.106969in}}%
\pgfpathlineto{\pgfqpoint{9.196928in}{6.106897in}}%
\pgfpathlineto{\pgfqpoint{9.318873in}{6.109511in}}%
\pgfpathlineto{\pgfqpoint{9.397778in}{6.114703in}}%
\pgfpathlineto{\pgfqpoint{9.491030in}{6.112670in}}%
\pgfpathlineto{\pgfqpoint{9.541243in}{6.107042in}}%
\pgfpathlineto{\pgfqpoint{9.598629in}{6.100470in}}%
\pgfpathlineto{\pgfqpoint{9.620149in}{6.099998in}}%
\pgfpathlineto{\pgfqpoint{9.720574in}{6.102503in}}%
\pgfpathlineto{\pgfqpoint{9.792306in}{6.101341in}}%
\pgfpathlineto{\pgfqpoint{9.849692in}{6.104900in}}%
\pgfpathlineto{\pgfqpoint{9.921424in}{6.105662in}}%
\pgfpathlineto{\pgfqpoint{9.993157in}{6.105117in}}%
\pgfpathlineto{\pgfqpoint{10.043369in}{6.106788in}}%
\pgfpathlineto{\pgfqpoint{10.194007in}{6.113723in}}%
\pgfpathlineto{\pgfqpoint{10.287259in}{6.111326in}}%
\pgfpathlineto{\pgfqpoint{10.394858in}{6.108022in}}%
\pgfpathlineto{\pgfqpoint{10.516803in}{6.114667in}}%
\pgfpathlineto{\pgfqpoint{10.653094in}{6.113686in}}%
\pgfpathlineto{\pgfqpoint{10.688960in}{6.114921in}}%
\pgfpathlineto{\pgfqpoint{10.717653in}{6.116119in}}%
\pgfpathlineto{\pgfqpoint{10.782212in}{6.119714in}}%
\pgfpathlineto{\pgfqpoint{10.861118in}{6.122364in}}%
\pgfpathlineto{\pgfqpoint{11.004583in}{6.122800in}}%
\pgfpathlineto{\pgfqpoint{11.097835in}{6.118951in}}%
\pgfpathlineto{\pgfqpoint{11.140874in}{6.119532in}}%
\pgfpathlineto{\pgfqpoint{11.255646in}{6.121457in}}%
\pgfpathlineto{\pgfqpoint{11.391937in}{6.119678in}}%
\pgfpathlineto{\pgfqpoint{11.427803in}{6.119314in}}%
\pgfpathlineto{\pgfqpoint{11.506709in}{6.123200in}}%
\pgfpathlineto{\pgfqpoint{11.542575in}{6.124144in}}%
\pgfpathlineto{\pgfqpoint{11.571268in}{6.125269in}}%
\pgfpathlineto{\pgfqpoint{11.635827in}{6.127520in}}%
\pgfpathlineto{\pgfqpoint{11.678867in}{6.126395in}}%
\pgfpathlineto{\pgfqpoint{11.750599in}{6.124144in}}%
\pgfpathlineto{\pgfqpoint{11.836678in}{6.123454in}}%
\pgfpathlineto{\pgfqpoint{11.865371in}{6.123127in}}%
\pgfpathlineto{\pgfqpoint{12.073394in}{6.114594in}}%
\pgfpathlineto{\pgfqpoint{12.130780in}{6.112706in}}%
\pgfpathlineto{\pgfqpoint{12.166646in}{6.110419in}}%
\pgfpathlineto{\pgfqpoint{12.238379in}{6.103774in}}%
\pgfpathlineto{\pgfqpoint{12.295765in}{6.102358in}}%
\pgfpathlineto{\pgfqpoint{12.338804in}{6.104573in}}%
\pgfpathlineto{\pgfqpoint{12.374670in}{6.107478in}}%
\pgfpathlineto{\pgfqpoint{12.403363in}{6.109838in}}%
\pgfpathlineto{\pgfqpoint{12.439229in}{6.112234in}}%
\pgfpathlineto{\pgfqpoint{12.467922in}{6.112706in}}%
\pgfpathlineto{\pgfqpoint{12.554001in}{6.111435in}}%
\pgfpathlineto{\pgfqpoint{12.611387in}{6.108966in}}%
\pgfpathlineto{\pgfqpoint{12.718985in}{6.106170in}}%
\pgfpathlineto{\pgfqpoint{12.754852in}{6.106824in}}%
\pgfpathlineto{\pgfqpoint{12.783545in}{6.108821in}}%
\pgfpathlineto{\pgfqpoint{12.812237in}{6.111109in}}%
\pgfpathlineto{\pgfqpoint{12.876797in}{6.114449in}}%
\pgfpathlineto{\pgfqpoint{12.998742in}{6.119750in}}%
\pgfpathlineto{\pgfqpoint{13.048954in}{6.118806in}}%
\pgfpathlineto{\pgfqpoint{13.135033in}{6.117789in}}%
\pgfpathlineto{\pgfqpoint{13.185246in}{6.115901in}}%
\pgfpathlineto{\pgfqpoint{13.213939in}{6.116192in}}%
\pgfpathlineto{\pgfqpoint{13.321537in}{6.120404in}}%
\pgfpathlineto{\pgfqpoint{13.386096in}{6.125415in}}%
\pgfpathlineto{\pgfqpoint{13.479348in}{6.131950in}}%
\pgfpathlineto{\pgfqpoint{13.515214in}{6.130425in}}%
\pgfpathlineto{\pgfqpoint{13.558254in}{6.128428in}}%
\pgfpathlineto{\pgfqpoint{13.579773in}{6.128682in}}%
\pgfpathlineto{\pgfqpoint{13.579773in}{6.128682in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.848360in}{5.301350in}}{\pgfqpoint{5.738587in}{4.053570in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.848360in}{5.501506in}}%
\pgfpathlineto{\pgfqpoint{7.855533in}{5.502087in}}%
\pgfpathlineto{\pgfqpoint{7.869880in}{5.506626in}}%
\pgfpathlineto{\pgfqpoint{7.884226in}{5.515667in}}%
\pgfpathlineto{\pgfqpoint{7.898573in}{5.529138in}}%
\pgfpathlineto{\pgfqpoint{7.912919in}{5.546857in}}%
\pgfpathlineto{\pgfqpoint{7.927265in}{5.568498in}}%
\pgfpathlineto{\pgfqpoint{7.941612in}{5.593878in}}%
\pgfpathlineto{\pgfqpoint{7.963132in}{5.638103in}}%
\pgfpathlineto{\pgfqpoint{7.984651in}{5.688174in}}%
\pgfpathlineto{\pgfqpoint{8.013344in}{5.761556in}}%
\pgfpathlineto{\pgfqpoint{8.049210in}{5.860500in}}%
\pgfpathlineto{\pgfqpoint{8.099423in}{5.999057in}}%
\pgfpathlineto{\pgfqpoint{8.120943in}{6.052033in}}%
\pgfpathlineto{\pgfqpoint{8.142462in}{6.099163in}}%
\pgfpathlineto{\pgfqpoint{8.156809in}{6.126467in}}%
\pgfpathlineto{\pgfqpoint{8.171155in}{6.150504in}}%
\pgfpathlineto{\pgfqpoint{8.185502in}{6.170983in}}%
\pgfpathlineto{\pgfqpoint{8.199848in}{6.188158in}}%
\pgfpathlineto{\pgfqpoint{8.214195in}{6.201737in}}%
\pgfpathlineto{\pgfqpoint{8.228541in}{6.211904in}}%
\pgfpathlineto{\pgfqpoint{8.242888in}{6.217750in}}%
\pgfpathlineto{\pgfqpoint{8.257234in}{6.219456in}}%
\pgfpathlineto{\pgfqpoint{8.271581in}{6.218077in}}%
\pgfpathlineto{\pgfqpoint{8.285927in}{6.213792in}}%
\pgfpathlineto{\pgfqpoint{8.300274in}{6.206857in}}%
\pgfpathlineto{\pgfqpoint{8.314620in}{6.197235in}}%
\pgfpathlineto{\pgfqpoint{8.328967in}{6.184890in}}%
\pgfpathlineto{\pgfqpoint{8.343313in}{6.169857in}}%
\pgfpathlineto{\pgfqpoint{8.364833in}{6.143061in}}%
\pgfpathlineto{\pgfqpoint{8.393526in}{6.101523in}}%
\pgfpathlineto{\pgfqpoint{8.422219in}{6.054720in}}%
\pgfpathlineto{\pgfqpoint{8.450912in}{6.003995in}}%
\pgfpathlineto{\pgfqpoint{8.544164in}{5.833449in}}%
\pgfpathlineto{\pgfqpoint{8.572856in}{5.786755in}}%
\pgfpathlineto{\pgfqpoint{8.615896in}{5.721978in}}%
\pgfpathlineto{\pgfqpoint{8.644589in}{5.682945in}}%
\pgfpathlineto{\pgfqpoint{8.673282in}{5.648125in}}%
\pgfpathlineto{\pgfqpoint{8.701975in}{5.617516in}}%
\pgfpathlineto{\pgfqpoint{8.730668in}{5.590683in}}%
\pgfpathlineto{\pgfqpoint{8.752187in}{5.573545in}}%
\pgfpathlineto{\pgfqpoint{8.773707in}{5.559021in}}%
\pgfpathlineto{\pgfqpoint{8.795227in}{5.547256in}}%
\pgfpathlineto{\pgfqpoint{8.816746in}{5.537961in}}%
\pgfpathlineto{\pgfqpoint{8.838266in}{5.530191in}}%
\pgfpathlineto{\pgfqpoint{8.859786in}{5.524381in}}%
\pgfpathlineto{\pgfqpoint{8.895652in}{5.518100in}}%
\pgfpathlineto{\pgfqpoint{8.938691in}{5.513706in}}%
\pgfpathlineto{\pgfqpoint{8.996077in}{5.511310in}}%
\pgfpathlineto{\pgfqpoint{9.024770in}{5.511491in}}%
\pgfpathlineto{\pgfqpoint{9.089329in}{5.515340in}}%
\pgfpathlineto{\pgfqpoint{9.204101in}{5.525108in}}%
\pgfpathlineto{\pgfqpoint{9.247140in}{5.524890in}}%
\pgfpathlineto{\pgfqpoint{9.283007in}{5.522058in}}%
\pgfpathlineto{\pgfqpoint{9.318873in}{5.520169in}}%
\pgfpathlineto{\pgfqpoint{9.404952in}{5.517446in}}%
\pgfpathlineto{\pgfqpoint{9.555589in}{5.508950in}}%
\pgfpathlineto{\pgfqpoint{9.756440in}{5.492574in}}%
\pgfpathlineto{\pgfqpoint{9.799479in}{5.491594in}}%
\pgfpathlineto{\pgfqpoint{9.849692in}{5.492610in}}%
\pgfpathlineto{\pgfqpoint{9.907078in}{5.495842in}}%
\pgfpathlineto{\pgfqpoint{10.007503in}{5.497040in}}%
\pgfpathlineto{\pgfqpoint{10.086409in}{5.493990in}}%
\pgfpathlineto{\pgfqpoint{10.215527in}{5.485603in}}%
\pgfpathlineto{\pgfqpoint{10.265740in}{5.487091in}}%
\pgfpathlineto{\pgfqpoint{10.301606in}{5.487346in}}%
\pgfpathlineto{\pgfqpoint{10.416377in}{5.487091in}}%
\pgfpathlineto{\pgfqpoint{10.459417in}{5.489343in}}%
\pgfpathlineto{\pgfqpoint{10.516803in}{5.495588in}}%
\pgfpathlineto{\pgfqpoint{10.559842in}{5.499909in}}%
\pgfpathlineto{\pgfqpoint{10.653094in}{5.507679in}}%
\pgfpathlineto{\pgfqpoint{10.710480in}{5.508369in}}%
\pgfpathlineto{\pgfqpoint{10.760693in}{5.507570in}}%
\pgfpathlineto{\pgfqpoint{10.796559in}{5.504556in}}%
\pgfpathlineto{\pgfqpoint{10.846771in}{5.499219in}}%
\pgfpathlineto{\pgfqpoint{10.875464in}{5.497730in}}%
\pgfpathlineto{\pgfqpoint{10.918504in}{5.497113in}}%
\pgfpathlineto{\pgfqpoint{10.975890in}{5.497585in}}%
\pgfpathlineto{\pgfqpoint{11.011756in}{5.498783in}}%
\pgfpathlineto{\pgfqpoint{11.047622in}{5.497476in}}%
\pgfpathlineto{\pgfqpoint{11.155221in}{5.490686in}}%
\pgfpathlineto{\pgfqpoint{11.198260in}{5.492066in}}%
\pgfpathlineto{\pgfqpoint{11.234126in}{5.494535in}}%
\pgfpathlineto{\pgfqpoint{11.277165in}{5.499618in}}%
\pgfpathlineto{\pgfqpoint{11.356071in}{5.509313in}}%
\pgfpathlineto{\pgfqpoint{11.399110in}{5.512363in}}%
\pgfpathlineto{\pgfqpoint{11.442150in}{5.514868in}}%
\pgfpathlineto{\pgfqpoint{11.478016in}{5.514977in}}%
\pgfpathlineto{\pgfqpoint{11.521055in}{5.512145in}}%
\pgfpathlineto{\pgfqpoint{11.578441in}{5.507025in}}%
\pgfpathlineto{\pgfqpoint{11.686040in}{5.495806in}}%
\pgfpathlineto{\pgfqpoint{11.729079in}{5.494462in}}%
\pgfpathlineto{\pgfqpoint{11.829504in}{5.495588in}}%
\pgfpathlineto{\pgfqpoint{11.858197in}{5.495951in}}%
\pgfpathlineto{\pgfqpoint{12.044701in}{5.506408in}}%
\pgfpathlineto{\pgfqpoint{12.094914in}{5.508623in}}%
\pgfpathlineto{\pgfqpoint{12.231206in}{5.511746in}}%
\pgfpathlineto{\pgfqpoint{12.267072in}{5.510693in}}%
\pgfpathlineto{\pgfqpoint{12.310111in}{5.509240in}}%
\pgfpathlineto{\pgfqpoint{12.381843in}{5.508550in}}%
\pgfpathlineto{\pgfqpoint{12.432056in}{5.507316in}}%
\pgfpathlineto{\pgfqpoint{12.518135in}{5.501470in}}%
\pgfpathlineto{\pgfqpoint{12.568348in}{5.499074in}}%
\pgfpathlineto{\pgfqpoint{12.618560in}{5.499146in}}%
\pgfpathlineto{\pgfqpoint{12.726159in}{5.495842in}}%
\pgfpathlineto{\pgfqpoint{12.826584in}{5.497185in}}%
\pgfpathlineto{\pgfqpoint{12.941356in}{5.502668in}}%
\pgfpathlineto{\pgfqpoint{13.106340in}{5.506808in}}%
\pgfpathlineto{\pgfqpoint{13.221112in}{5.514069in}}%
\pgfpathlineto{\pgfqpoint{13.278498in}{5.513634in}}%
\pgfpathlineto{\pgfqpoint{13.321537in}{5.509966in}}%
\pgfpathlineto{\pgfqpoint{13.457828in}{5.497621in}}%
\pgfpathlineto{\pgfqpoint{13.515214in}{5.497077in}}%
\pgfpathlineto{\pgfqpoint{13.579773in}{5.500526in}}%
\pgfpathlineto{\pgfqpoint{13.579773in}{5.500526in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.848360in}{5.301350in}}{\pgfqpoint{5.738587in}{4.053570in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.848360in}{9.137842in}}%
\pgfpathlineto{\pgfqpoint{13.586947in}{9.137842in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.848360in}{5.301350in}}{\pgfqpoint{5.738587in}{4.053570in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.848360in}{7.236070in}}%
\pgfpathlineto{\pgfqpoint{13.586947in}{7.236070in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.848360in}{5.301350in}}{\pgfqpoint{5.738587in}{4.053570in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.848360in}{6.101454in}}%
\pgfpathlineto{\pgfqpoint{13.586947in}{6.101454in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.848360in}{5.301350in}}{\pgfqpoint{5.738587in}{4.053570in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.848360in}{5.499306in}}%
\pgfpathlineto{\pgfqpoint{13.586947in}{5.499306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.848360in}{5.301350in}}%
\pgfpathlineto{\pgfqpoint{7.848360in}{9.354919in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.586947in}{5.301350in}}%
\pgfpathlineto{\pgfqpoint{13.586947in}{9.354919in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.848360in}{5.301350in}}%
\pgfpathlineto{\pgfqpoint{13.586947in}{5.301350in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.848360in}{9.354919in}}%
\pgfpathlineto{\pgfqpoint{13.586947in}{9.354919in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.887249in}{9.435991in}}%
\pgfpathlineto{\pgfqpoint{13.548058in}{9.435991in}}%
\pgfpathquadraticcurveto{\pgfqpoint{13.586947in}{9.435991in}}{\pgfqpoint{13.586947in}{9.474879in}}%
\pgfpathlineto{\pgfqpoint{13.586947in}{9.740835in}}%
\pgfpathquadraticcurveto{\pgfqpoint{13.586947in}{9.779724in}}{\pgfqpoint{13.548058in}{9.779724in}}%
\pgfpathlineto{\pgfqpoint{7.887249in}{9.779724in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.848360in}{9.779724in}}{\pgfqpoint{7.848360in}{9.740835in}}%
\pgfpathlineto{\pgfqpoint{7.848360in}{9.474879in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.848360in}{9.435991in}}{\pgfqpoint{7.887249in}{9.435991in}}%
\pgfpathlineto{\pgfqpoint{7.887249in}{9.435991in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.926138in}{9.622270in}}%
\pgfpathlineto{\pgfqpoint{8.120582in}{9.622270in}}%
\pgfpathlineto{\pgfqpoint{8.315027in}{9.622270in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.470582in,y=9.554214in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle n=0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.446255in}{9.622270in}}%
\pgfpathlineto{\pgfqpoint{9.640700in}{9.622270in}}%
\pgfpathlineto{\pgfqpoint{9.835144in}{9.622270in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.990700in,y=9.554214in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle n=2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.966372in}{9.622270in}}%
\pgfpathlineto{\pgfqpoint{11.160817in}{9.622270in}}%
\pgfpathlineto{\pgfqpoint{11.355261in}{9.622270in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.510817in,y=9.554214in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle n=4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.486490in}{9.622270in}}%
\pgfpathlineto{\pgfqpoint{12.680934in}{9.622270in}}%
\pgfpathlineto{\pgfqpoint{12.875379in}{9.622270in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.030934in,y=9.554214in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle n=6\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.875940in}{0.576016in}}%
\pgfpathlineto{\pgfqpoint{6.614527in}{0.576016in}}%
\pgfpathlineto{\pgfqpoint{6.614527in}{4.629586in}}%
\pgfpathlineto{\pgfqpoint{0.875940in}{4.629586in}}%
\pgfpathlineto{\pgfqpoint{0.875940in}{0.576016in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.875940in}{0.576016in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.875940in,y=0.478794in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.593263in}{0.576016in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.593263in,y=0.478794in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {2.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.310587in}{0.576016in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.310587in,y=0.478794in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {5.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.027910in}{0.576016in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.027910in,y=0.478794in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {7.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.745233in}{0.576016in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.745233in,y=0.478794in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {10.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.462557in}{0.576016in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.462557in,y=0.478794in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {12.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.179880in}{0.576016in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.179880in,y=0.478794in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {15.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.897203in}{0.576016in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.897203in,y=0.478794in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {17.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.614527in}{0.576016in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.614527in,y=0.478794in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {20.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.745233in,y=0.235061in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle t\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.875940in}{0.846618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.332658in, y=0.772752in, left, base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {0.015}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.875940in}{1.532301in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.332658in, y=1.458435in, left, base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {0.016}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.875940in}{2.217985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.332658in, y=2.144119in, left, base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {0.017}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.875940in}{2.903669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.332658in, y=2.829803in, left, base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {0.018}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.875940in}{3.589353in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.332658in, y=3.515487in, left, base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {0.019}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.875940in}{4.275036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.332658in, y=4.201170in, left, base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {0.020}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.277103in,y=2.602801in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle \langle P_{n}^{2} (t)\rangle\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.875940in}{0.576016in}}{\pgfqpoint{5.738587in}{4.053570in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.875940in}{4.207373in}}%
\pgfpathlineto{\pgfqpoint{0.883113in}{4.139984in}}%
\pgfpathlineto{\pgfqpoint{0.890286in}{4.137653in}}%
\pgfpathlineto{\pgfqpoint{0.897460in}{4.162941in}}%
\pgfpathlineto{\pgfqpoint{0.904633in}{4.171224in}}%
\pgfpathlineto{\pgfqpoint{0.911806in}{4.183745in}}%
\pgfpathlineto{\pgfqpoint{0.918979in}{4.175050in}}%
\pgfpathlineto{\pgfqpoint{0.926152in}{4.184334in}}%
\pgfpathlineto{\pgfqpoint{0.933326in}{4.198281in}}%
\pgfpathlineto{\pgfqpoint{0.940499in}{4.199707in}}%
\pgfpathlineto{\pgfqpoint{0.947672in}{4.191863in}}%
\pgfpathlineto{\pgfqpoint{0.954845in}{4.190286in}}%
\pgfpathlineto{\pgfqpoint{0.962019in}{4.211652in}}%
\pgfpathlineto{\pgfqpoint{0.969192in}{4.219126in}}%
\pgfpathlineto{\pgfqpoint{0.976365in}{4.240423in}}%
\pgfpathlineto{\pgfqpoint{0.983538in}{4.229411in}}%
\pgfpathlineto{\pgfqpoint{0.990712in}{4.260925in}}%
\pgfpathlineto{\pgfqpoint{0.997885in}{4.280508in}}%
\pgfpathlineto{\pgfqpoint{1.005058in}{4.281592in}}%
\pgfpathlineto{\pgfqpoint{1.012231in}{4.263997in}}%
\pgfpathlineto{\pgfqpoint{1.019405in}{4.286967in}}%
\pgfpathlineto{\pgfqpoint{1.026578in}{4.272801in}}%
\pgfpathlineto{\pgfqpoint{1.033751in}{4.255947in}}%
\pgfpathlineto{\pgfqpoint{1.040924in}{4.234910in}}%
\pgfpathlineto{\pgfqpoint{1.048097in}{4.253616in}}%
\pgfpathlineto{\pgfqpoint{1.055271in}{4.288627in}}%
\pgfpathlineto{\pgfqpoint{1.062444in}{4.298007in}}%
\pgfpathlineto{\pgfqpoint{1.069617in}{4.301175in}}%
\pgfpathlineto{\pgfqpoint{1.076790in}{4.316438in}}%
\pgfpathlineto{\pgfqpoint{1.083964in}{4.318193in}}%
\pgfpathlineto{\pgfqpoint{1.091137in}{4.296032in}}%
\pgfpathlineto{\pgfqpoint{1.098310in}{4.295072in}}%
\pgfpathlineto{\pgfqpoint{1.105483in}{4.310322in}}%
\pgfpathlineto{\pgfqpoint{1.112657in}{4.303246in}}%
\pgfpathlineto{\pgfqpoint{1.119830in}{4.272595in}}%
\pgfpathlineto{\pgfqpoint{1.127003in}{4.284375in}}%
\pgfpathlineto{\pgfqpoint{1.134176in}{4.284869in}}%
\pgfpathlineto{\pgfqpoint{1.141349in}{4.299351in}}%
\pgfpathlineto{\pgfqpoint{1.148523in}{4.341095in}}%
\pgfpathlineto{\pgfqpoint{1.155696in}{4.330015in}}%
\pgfpathlineto{\pgfqpoint{1.162869in}{4.339683in}}%
\pgfpathlineto{\pgfqpoint{1.170042in}{4.340327in}}%
\pgfpathlineto{\pgfqpoint{1.177216in}{4.358265in}}%
\pgfpathlineto{\pgfqpoint{1.198735in}{4.324653in}}%
\pgfpathlineto{\pgfqpoint{1.205909in}{4.320346in}}%
\pgfpathlineto{\pgfqpoint{1.213082in}{4.353369in}}%
\pgfpathlineto{\pgfqpoint{1.220255in}{4.364971in}}%
\pgfpathlineto{\pgfqpoint{1.227428in}{4.353520in}}%
\pgfpathlineto{\pgfqpoint{1.234602in}{4.372280in}}%
\pgfpathlineto{\pgfqpoint{1.241775in}{4.381125in}}%
\pgfpathlineto{\pgfqpoint{1.248948in}{4.382456in}}%
\pgfpathlineto{\pgfqpoint{1.256121in}{4.407689in}}%
\pgfpathlineto{\pgfqpoint{1.263294in}{4.416479in}}%
\pgfpathlineto{\pgfqpoint{1.270468in}{4.421759in}}%
\pgfpathlineto{\pgfqpoint{1.277641in}{4.407085in}}%
\pgfpathlineto{\pgfqpoint{1.284814in}{4.409184in}}%
\pgfpathlineto{\pgfqpoint{1.291987in}{4.427985in}}%
\pgfpathlineto{\pgfqpoint{1.299161in}{4.420278in}}%
\pgfpathlineto{\pgfqpoint{1.306334in}{4.404288in}}%
\pgfpathlineto{\pgfqpoint{1.313507in}{4.424474in}}%
\pgfpathlineto{\pgfqpoint{1.327854in}{4.445333in}}%
\pgfpathlineto{\pgfqpoint{1.335027in}{4.427327in}}%
\pgfpathlineto{\pgfqpoint{1.342200in}{4.422513in}}%
\pgfpathlineto{\pgfqpoint{1.349373in}{4.403163in}}%
\pgfpathlineto{\pgfqpoint{1.356547in}{4.398281in}}%
\pgfpathlineto{\pgfqpoint{1.363720in}{4.405769in}}%
\pgfpathlineto{\pgfqpoint{1.370893in}{4.390794in}}%
\pgfpathlineto{\pgfqpoint{1.378066in}{4.364121in}}%
\pgfpathlineto{\pgfqpoint{1.385239in}{4.363435in}}%
\pgfpathlineto{\pgfqpoint{1.392413in}{4.383251in}}%
\pgfpathlineto{\pgfqpoint{1.399586in}{4.353794in}}%
\pgfpathlineto{\pgfqpoint{1.406759in}{4.360857in}}%
\pgfpathlineto{\pgfqpoint{1.413932in}{4.354082in}}%
\pgfpathlineto{\pgfqpoint{1.421106in}{4.349035in}}%
\pgfpathlineto{\pgfqpoint{1.428279in}{4.357579in}}%
\pgfpathlineto{\pgfqpoint{1.435452in}{4.350873in}}%
\pgfpathlineto{\pgfqpoint{1.442625in}{4.350585in}}%
\pgfpathlineto{\pgfqpoint{1.449799in}{4.360404in}}%
\pgfpathlineto{\pgfqpoint{1.456972in}{4.356167in}}%
\pgfpathlineto{\pgfqpoint{1.464145in}{4.355289in}}%
\pgfpathlineto{\pgfqpoint{1.471318in}{4.338229in}}%
\pgfpathlineto{\pgfqpoint{1.478491in}{4.360733in}}%
\pgfpathlineto{\pgfqpoint{1.485665in}{4.332305in}}%
\pgfpathlineto{\pgfqpoint{1.492838in}{4.316438in}}%
\pgfpathlineto{\pgfqpoint{1.500011in}{4.311529in}}%
\pgfpathlineto{\pgfqpoint{1.507184in}{4.315588in}}%
\pgfpathlineto{\pgfqpoint{1.514358in}{4.309664in}}%
\pgfpathlineto{\pgfqpoint{1.521531in}{4.334568in}}%
\pgfpathlineto{\pgfqpoint{1.528704in}{4.344729in}}%
\pgfpathlineto{\pgfqpoint{1.535877in}{4.351682in}}%
\pgfpathlineto{\pgfqpoint{1.543051in}{4.345689in}}%
\pgfpathlineto{\pgfqpoint{1.550224in}{4.385843in}}%
\pgfpathlineto{\pgfqpoint{1.557397in}{4.385390in}}%
\pgfpathlineto{\pgfqpoint{1.564570in}{4.399228in}}%
\pgfpathlineto{\pgfqpoint{1.571744in}{4.377423in}}%
\pgfpathlineto{\pgfqpoint{1.593263in}{4.353575in}}%
\pgfpathlineto{\pgfqpoint{1.600436in}{4.342096in}}%
\pgfpathlineto{\pgfqpoint{1.607610in}{4.337941in}}%
\pgfpathlineto{\pgfqpoint{1.614783in}{4.338819in}}%
\pgfpathlineto{\pgfqpoint{1.629129in}{4.312022in}}%
\pgfpathlineto{\pgfqpoint{1.636303in}{4.304233in}}%
\pgfpathlineto{\pgfqpoint{1.643476in}{4.269702in}}%
\pgfpathlineto{\pgfqpoint{1.650649in}{4.274529in}}%
\pgfpathlineto{\pgfqpoint{1.657822in}{4.258621in}}%
\pgfpathlineto{\pgfqpoint{1.664996in}{4.238407in}}%
\pgfpathlineto{\pgfqpoint{1.672169in}{4.237351in}}%
\pgfpathlineto{\pgfqpoint{1.679342in}{4.210555in}}%
\pgfpathlineto{\pgfqpoint{1.686515in}{4.232606in}}%
\pgfpathlineto{\pgfqpoint{1.700862in}{4.210431in}}%
\pgfpathlineto{\pgfqpoint{1.708035in}{4.189655in}}%
\pgfpathlineto{\pgfqpoint{1.715208in}{4.197650in}}%
\pgfpathlineto{\pgfqpoint{1.722381in}{4.217343in}}%
\pgfpathlineto{\pgfqpoint{1.736728in}{4.192823in}}%
\pgfpathlineto{\pgfqpoint{1.743901in}{4.205152in}}%
\pgfpathlineto{\pgfqpoint{1.751074in}{4.171443in}}%
\pgfpathlineto{\pgfqpoint{1.765421in}{4.195538in}}%
\pgfpathlineto{\pgfqpoint{1.772594in}{4.201353in}}%
\pgfpathlineto{\pgfqpoint{1.779767in}{4.200859in}}%
\pgfpathlineto{\pgfqpoint{1.786941in}{4.184992in}}%
\pgfpathlineto{\pgfqpoint{1.794114in}{4.163599in}}%
\pgfpathlineto{\pgfqpoint{1.801287in}{4.162118in}}%
\pgfpathlineto{\pgfqpoint{1.808460in}{4.169318in}}%
\pgfpathlineto{\pgfqpoint{1.815633in}{4.164573in}}%
\pgfpathlineto{\pgfqpoint{1.822807in}{4.154150in}}%
\pgfpathlineto{\pgfqpoint{1.829980in}{4.153506in}}%
\pgfpathlineto{\pgfqpoint{1.837153in}{4.168879in}}%
\pgfpathlineto{\pgfqpoint{1.844326in}{4.141767in}}%
\pgfpathlineto{\pgfqpoint{1.851500in}{4.138873in}}%
\pgfpathlineto{\pgfqpoint{1.858673in}{4.139257in}}%
\pgfpathlineto{\pgfqpoint{1.865846in}{4.104932in}}%
\pgfpathlineto{\pgfqpoint{1.873019in}{4.092727in}}%
\pgfpathlineto{\pgfqpoint{1.880193in}{4.074405in}}%
\pgfpathlineto{\pgfqpoint{1.887366in}{4.089394in}}%
\pgfpathlineto{\pgfqpoint{1.894539in}{4.084814in}}%
\pgfpathlineto{\pgfqpoint{1.901712in}{4.057291in}}%
\pgfpathlineto{\pgfqpoint{1.908885in}{4.068289in}}%
\pgfpathlineto{\pgfqpoint{1.916059in}{4.089408in}}%
\pgfpathlineto{\pgfqpoint{1.923232in}{4.083950in}}%
\pgfpathlineto{\pgfqpoint{1.937578in}{4.111487in}}%
\pgfpathlineto{\pgfqpoint{1.944752in}{4.150832in}}%
\pgfpathlineto{\pgfqpoint{1.951925in}{4.135623in}}%
\pgfpathlineto{\pgfqpoint{1.959098in}{4.124995in}}%
\pgfpathlineto{\pgfqpoint{1.966271in}{4.139326in}}%
\pgfpathlineto{\pgfqpoint{1.973445in}{4.170072in}}%
\pgfpathlineto{\pgfqpoint{1.980618in}{4.160733in}}%
\pgfpathlineto{\pgfqpoint{1.987791in}{4.161213in}}%
\pgfpathlineto{\pgfqpoint{1.994964in}{4.178136in}}%
\pgfpathlineto{\pgfqpoint{2.002138in}{4.187667in}}%
\pgfpathlineto{\pgfqpoint{2.009311in}{4.191863in}}%
\pgfpathlineto{\pgfqpoint{2.016484in}{4.184609in}}%
\pgfpathlineto{\pgfqpoint{2.023657in}{4.200832in}}%
\pgfpathlineto{\pgfqpoint{2.030830in}{4.205673in}}%
\pgfpathlineto{\pgfqpoint{2.038004in}{4.200955in}}%
\pgfpathlineto{\pgfqpoint{2.045177in}{4.190560in}}%
\pgfpathlineto{\pgfqpoint{2.052350in}{4.167796in}}%
\pgfpathlineto{\pgfqpoint{2.059523in}{4.183251in}}%
\pgfpathlineto{\pgfqpoint{2.066697in}{4.182442in}}%
\pgfpathlineto{\pgfqpoint{2.073870in}{4.198130in}}%
\pgfpathlineto{\pgfqpoint{2.081043in}{4.197033in}}%
\pgfpathlineto{\pgfqpoint{2.088216in}{4.199337in}}%
\pgfpathlineto{\pgfqpoint{2.095390in}{4.196882in}}%
\pgfpathlineto{\pgfqpoint{2.102563in}{4.181989in}}%
\pgfpathlineto{\pgfqpoint{2.109736in}{4.174584in}}%
\pgfpathlineto{\pgfqpoint{2.116909in}{4.203341in}}%
\pgfpathlineto{\pgfqpoint{2.124082in}{4.198446in}}%
\pgfpathlineto{\pgfqpoint{2.131256in}{4.190821in}}%
\pgfpathlineto{\pgfqpoint{2.145602in}{4.208347in}}%
\pgfpathlineto{\pgfqpoint{2.152775in}{4.206838in}}%
\pgfpathlineto{\pgfqpoint{2.159949in}{4.209019in}}%
\pgfpathlineto{\pgfqpoint{2.174295in}{4.178629in}}%
\pgfpathlineto{\pgfqpoint{2.181468in}{4.187310in}}%
\pgfpathlineto{\pgfqpoint{2.188642in}{4.178259in}}%
\pgfpathlineto{\pgfqpoint{2.195815in}{4.184787in}}%
\pgfpathlineto{\pgfqpoint{2.202988in}{4.211076in}}%
\pgfpathlineto{\pgfqpoint{2.217335in}{4.187118in}}%
\pgfpathlineto{\pgfqpoint{2.224508in}{4.234238in}}%
\pgfpathlineto{\pgfqpoint{2.231681in}{4.201216in}}%
\pgfpathlineto{\pgfqpoint{2.238854in}{4.205289in}}%
\pgfpathlineto{\pgfqpoint{2.246027in}{4.202409in}}%
\pgfpathlineto{\pgfqpoint{2.253201in}{4.192247in}}%
\pgfpathlineto{\pgfqpoint{2.260374in}{4.192055in}}%
\pgfpathlineto{\pgfqpoint{2.274720in}{4.208607in}}%
\pgfpathlineto{\pgfqpoint{2.281894in}{4.221018in}}%
\pgfpathlineto{\pgfqpoint{2.289067in}{4.216945in}}%
\pgfpathlineto{\pgfqpoint{2.303413in}{4.234828in}}%
\pgfpathlineto{\pgfqpoint{2.310587in}{4.219606in}}%
\pgfpathlineto{\pgfqpoint{2.317760in}{4.247225in}}%
\pgfpathlineto{\pgfqpoint{2.324933in}{4.251367in}}%
\pgfpathlineto{\pgfqpoint{2.332106in}{4.258251in}}%
\pgfpathlineto{\pgfqpoint{2.339279in}{4.272554in}}%
\pgfpathlineto{\pgfqpoint{2.346453in}{4.279315in}}%
\pgfpathlineto{\pgfqpoint{2.353626in}{4.288188in}}%
\pgfpathlineto{\pgfqpoint{2.360799in}{4.305892in}}%
\pgfpathlineto{\pgfqpoint{2.367972in}{4.306948in}}%
\pgfpathlineto{\pgfqpoint{2.375146in}{4.289834in}}%
\pgfpathlineto{\pgfqpoint{2.382319in}{4.299941in}}%
\pgfpathlineto{\pgfqpoint{2.396665in}{4.270854in}}%
\pgfpathlineto{\pgfqpoint{2.403839in}{4.272184in}}%
\pgfpathlineto{\pgfqpoint{2.411012in}{4.258553in}}%
\pgfpathlineto{\pgfqpoint{2.418185in}{4.272746in}}%
\pgfpathlineto{\pgfqpoint{2.425358in}{4.298254in}}%
\pgfpathlineto{\pgfqpoint{2.432532in}{4.296649in}}%
\pgfpathlineto{\pgfqpoint{2.439705in}{4.283662in}}%
\pgfpathlineto{\pgfqpoint{2.446878in}{4.285020in}}%
\pgfpathlineto{\pgfqpoint{2.454051in}{4.293248in}}%
\pgfpathlineto{\pgfqpoint{2.461224in}{4.309238in}}%
\pgfpathlineto{\pgfqpoint{2.475571in}{4.315259in}}%
\pgfpathlineto{\pgfqpoint{2.482744in}{4.327052in}}%
\pgfpathlineto{\pgfqpoint{2.489917in}{4.325640in}}%
\pgfpathlineto{\pgfqpoint{2.504264in}{4.358265in}}%
\pgfpathlineto{\pgfqpoint{2.518610in}{4.320922in}}%
\pgfpathlineto{\pgfqpoint{2.525784in}{4.330289in}}%
\pgfpathlineto{\pgfqpoint{2.532957in}{4.341959in}}%
\pgfpathlineto{\pgfqpoint{2.540130in}{4.346444in}}%
\pgfpathlineto{\pgfqpoint{2.547303in}{4.357565in}}%
\pgfpathlineto{\pgfqpoint{2.554476in}{4.348309in}}%
\pgfpathlineto{\pgfqpoint{2.561650in}{4.349543in}}%
\pgfpathlineto{\pgfqpoint{2.568823in}{4.347884in}}%
\pgfpathlineto{\pgfqpoint{2.575996in}{4.312420in}}%
\pgfpathlineto{\pgfqpoint{2.583169in}{4.300256in}}%
\pgfpathlineto{\pgfqpoint{2.590343in}{4.271663in}}%
\pgfpathlineto{\pgfqpoint{2.597516in}{4.263298in}}%
\pgfpathlineto{\pgfqpoint{2.604689in}{4.225064in}}%
\pgfpathlineto{\pgfqpoint{2.611862in}{4.223103in}}%
\pgfpathlineto{\pgfqpoint{2.626209in}{4.227642in}}%
\pgfpathlineto{\pgfqpoint{2.633382in}{4.233484in}}%
\pgfpathlineto{\pgfqpoint{2.640555in}{4.250174in}}%
\pgfpathlineto{\pgfqpoint{2.647729in}{4.235939in}}%
\pgfpathlineto{\pgfqpoint{2.654902in}{4.239395in}}%
\pgfpathlineto{\pgfqpoint{2.662075in}{4.218084in}}%
\pgfpathlineto{\pgfqpoint{2.669248in}{4.237804in}}%
\pgfpathlineto{\pgfqpoint{2.676421in}{4.227861in}}%
\pgfpathlineto{\pgfqpoint{2.683595in}{4.229822in}}%
\pgfpathlineto{\pgfqpoint{2.690768in}{4.216671in}}%
\pgfpathlineto{\pgfqpoint{2.697941in}{4.221238in}}%
\pgfpathlineto{\pgfqpoint{2.705114in}{4.214669in}}%
\pgfpathlineto{\pgfqpoint{2.712288in}{4.226010in}}%
\pgfpathlineto{\pgfqpoint{2.719461in}{4.226655in}}%
\pgfpathlineto{\pgfqpoint{2.726634in}{4.212050in}}%
\pgfpathlineto{\pgfqpoint{2.733807in}{4.225667in}}%
\pgfpathlineto{\pgfqpoint{2.740981in}{4.203698in}}%
\pgfpathlineto{\pgfqpoint{2.748154in}{4.191863in}}%
\pgfpathlineto{\pgfqpoint{2.755327in}{4.205371in}}%
\pgfpathlineto{\pgfqpoint{2.762500in}{4.209897in}}%
\pgfpathlineto{\pgfqpoint{2.769673in}{4.193961in}}%
\pgfpathlineto{\pgfqpoint{2.776847in}{4.196937in}}%
\pgfpathlineto{\pgfqpoint{2.784020in}{4.203465in}}%
\pgfpathlineto{\pgfqpoint{2.791193in}{4.196402in}}%
\pgfpathlineto{\pgfqpoint{2.798366in}{4.184321in}}%
\pgfpathlineto{\pgfqpoint{2.805540in}{4.144414in}}%
\pgfpathlineto{\pgfqpoint{2.812713in}{4.154617in}}%
\pgfpathlineto{\pgfqpoint{2.827059in}{4.156249in}}%
\pgfpathlineto{\pgfqpoint{2.848579in}{4.208964in}}%
\pgfpathlineto{\pgfqpoint{2.855752in}{4.223034in}}%
\pgfpathlineto{\pgfqpoint{2.862926in}{4.229960in}}%
\pgfpathlineto{\pgfqpoint{2.870099in}{4.226709in}}%
\pgfpathlineto{\pgfqpoint{2.877272in}{4.216849in}}%
\pgfpathlineto{\pgfqpoint{2.884445in}{4.194907in}}%
\pgfpathlineto{\pgfqpoint{2.891618in}{4.178369in}}%
\pgfpathlineto{\pgfqpoint{2.898792in}{4.210239in}}%
\pgfpathlineto{\pgfqpoint{2.905965in}{4.231098in}}%
\pgfpathlineto{\pgfqpoint{2.913138in}{4.259965in}}%
\pgfpathlineto{\pgfqpoint{2.920311in}{4.277532in}}%
\pgfpathlineto{\pgfqpoint{2.927485in}{4.274831in}}%
\pgfpathlineto{\pgfqpoint{2.934658in}{4.257675in}}%
\pgfpathlineto{\pgfqpoint{2.941831in}{4.271443in}}%
\pgfpathlineto{\pgfqpoint{2.949004in}{4.276422in}}%
\pgfpathlineto{\pgfqpoint{2.956178in}{4.259430in}}%
\pgfpathlineto{\pgfqpoint{2.963351in}{4.253053in}}%
\pgfpathlineto{\pgfqpoint{2.970524in}{4.251874in}}%
\pgfpathlineto{\pgfqpoint{2.977697in}{4.244674in}}%
\pgfpathlineto{\pgfqpoint{2.984870in}{4.240766in}}%
\pgfpathlineto{\pgfqpoint{2.992044in}{4.253863in}}%
\pgfpathlineto{\pgfqpoint{2.999217in}{4.244606in}}%
\pgfpathlineto{\pgfqpoint{3.006390in}{4.201833in}}%
\pgfpathlineto{\pgfqpoint{3.013563in}{4.200393in}}%
\pgfpathlineto{\pgfqpoint{3.020737in}{4.217480in}}%
\pgfpathlineto{\pgfqpoint{3.027910in}{4.238640in}}%
\pgfpathlineto{\pgfqpoint{3.035083in}{4.225846in}}%
\pgfpathlineto{\pgfqpoint{3.042256in}{4.230234in}}%
\pgfpathlineto{\pgfqpoint{3.049430in}{4.229247in}}%
\pgfpathlineto{\pgfqpoint{3.056603in}{4.223843in}}%
\pgfpathlineto{\pgfqpoint{3.063776in}{4.224913in}}%
\pgfpathlineto{\pgfqpoint{3.070949in}{4.204589in}}%
\pgfpathlineto{\pgfqpoint{3.078123in}{4.202985in}}%
\pgfpathlineto{\pgfqpoint{3.085296in}{4.186830in}}%
\pgfpathlineto{\pgfqpoint{3.092469in}{4.226531in}}%
\pgfpathlineto{\pgfqpoint{3.099642in}{4.233607in}}%
\pgfpathlineto{\pgfqpoint{3.106815in}{4.205878in}}%
\pgfpathlineto{\pgfqpoint{3.113989in}{4.207510in}}%
\pgfpathlineto{\pgfqpoint{3.128335in}{4.228959in}}%
\pgfpathlineto{\pgfqpoint{3.135508in}{4.223185in}}%
\pgfpathlineto{\pgfqpoint{3.142682in}{4.222595in}}%
\pgfpathlineto{\pgfqpoint{3.149855in}{4.219688in}}%
\pgfpathlineto{\pgfqpoint{3.157028in}{4.229013in}}%
\pgfpathlineto{\pgfqpoint{3.164201in}{4.230782in}}%
\pgfpathlineto{\pgfqpoint{3.171375in}{4.231262in}}%
\pgfpathlineto{\pgfqpoint{3.178548in}{4.242700in}}%
\pgfpathlineto{\pgfqpoint{3.185721in}{4.236227in}}%
\pgfpathlineto{\pgfqpoint{3.192894in}{4.250654in}}%
\pgfpathlineto{\pgfqpoint{3.200067in}{4.240067in}}%
\pgfpathlineto{\pgfqpoint{3.207241in}{4.257003in}}%
\pgfpathlineto{\pgfqpoint{3.214414in}{4.252711in}}%
\pgfpathlineto{\pgfqpoint{3.221587in}{4.262008in}}%
\pgfpathlineto{\pgfqpoint{3.228760in}{4.268591in}}%
\pgfpathlineto{\pgfqpoint{3.235934in}{4.262379in}}%
\pgfpathlineto{\pgfqpoint{3.243107in}{4.274899in}}%
\pgfpathlineto{\pgfqpoint{3.250280in}{4.290176in}}%
\pgfpathlineto{\pgfqpoint{3.257453in}{4.270881in}}%
\pgfpathlineto{\pgfqpoint{3.264627in}{4.272527in}}%
\pgfpathlineto{\pgfqpoint{3.271800in}{4.277094in}}%
\pgfpathlineto{\pgfqpoint{3.278973in}{4.275736in}}%
\pgfpathlineto{\pgfqpoint{3.286146in}{4.259033in}}%
\pgfpathlineto{\pgfqpoint{3.293320in}{4.269441in}}%
\pgfpathlineto{\pgfqpoint{3.300493in}{4.301339in}}%
\pgfpathlineto{\pgfqpoint{3.307666in}{4.281029in}}%
\pgfpathlineto{\pgfqpoint{3.314839in}{4.277217in}}%
\pgfpathlineto{\pgfqpoint{3.322012in}{4.254315in}}%
\pgfpathlineto{\pgfqpoint{3.329186in}{4.238640in}}%
\pgfpathlineto{\pgfqpoint{3.336359in}{4.244071in}}%
\pgfpathlineto{\pgfqpoint{3.343532in}{4.240053in}}%
\pgfpathlineto{\pgfqpoint{3.350705in}{4.233717in}}%
\pgfpathlineto{\pgfqpoint{3.357879in}{4.221663in}}%
\pgfpathlineto{\pgfqpoint{3.365052in}{4.214518in}}%
\pgfpathlineto{\pgfqpoint{3.372225in}{4.209883in}}%
\pgfpathlineto{\pgfqpoint{3.379398in}{4.183223in}}%
\pgfpathlineto{\pgfqpoint{3.393745in}{4.221759in}}%
\pgfpathlineto{\pgfqpoint{3.400918in}{4.223295in}}%
\pgfpathlineto{\pgfqpoint{3.408091in}{4.181893in}}%
\pgfpathlineto{\pgfqpoint{3.415264in}{4.190217in}}%
\pgfpathlineto{\pgfqpoint{3.422438in}{4.211062in}}%
\pgfpathlineto{\pgfqpoint{3.429611in}{4.220004in}}%
\pgfpathlineto{\pgfqpoint{3.436784in}{4.212804in}}%
\pgfpathlineto{\pgfqpoint{3.443957in}{4.232401in}}%
\pgfpathlineto{\pgfqpoint{3.451131in}{4.209252in}}%
\pgfpathlineto{\pgfqpoint{3.458304in}{4.199666in}}%
\pgfpathlineto{\pgfqpoint{3.465477in}{4.206811in}}%
\pgfpathlineto{\pgfqpoint{3.472650in}{4.224680in}}%
\pgfpathlineto{\pgfqpoint{3.479824in}{4.217672in}}%
\pgfpathlineto{\pgfqpoint{3.486997in}{4.222664in}}%
\pgfpathlineto{\pgfqpoint{3.494170in}{4.261899in}}%
\pgfpathlineto{\pgfqpoint{3.501343in}{4.242261in}}%
\pgfpathlineto{\pgfqpoint{3.508517in}{4.216273in}}%
\pgfpathlineto{\pgfqpoint{3.515690in}{4.215039in}}%
\pgfpathlineto{\pgfqpoint{3.522863in}{4.230920in}}%
\pgfpathlineto{\pgfqpoint{3.530036in}{4.250448in}}%
\pgfpathlineto{\pgfqpoint{3.537209in}{4.262214in}}%
\pgfpathlineto{\pgfqpoint{3.544383in}{4.235308in}}%
\pgfpathlineto{\pgfqpoint{3.551556in}{4.225105in}}%
\pgfpathlineto{\pgfqpoint{3.558729in}{4.199063in}}%
\pgfpathlineto{\pgfqpoint{3.565902in}{4.179315in}}%
\pgfpathlineto{\pgfqpoint{3.573076in}{4.192343in}}%
\pgfpathlineto{\pgfqpoint{3.580249in}{4.217206in}}%
\pgfpathlineto{\pgfqpoint{3.587422in}{4.216054in}}%
\pgfpathlineto{\pgfqpoint{3.594595in}{4.207140in}}%
\pgfpathlineto{\pgfqpoint{3.601769in}{4.224543in}}%
\pgfpathlineto{\pgfqpoint{3.608942in}{4.231866in}}%
\pgfpathlineto{\pgfqpoint{3.616115in}{4.230865in}}%
\pgfpathlineto{\pgfqpoint{3.623288in}{4.206701in}}%
\pgfpathlineto{\pgfqpoint{3.630461in}{4.214052in}}%
\pgfpathlineto{\pgfqpoint{3.637635in}{4.223679in}}%
\pgfpathlineto{\pgfqpoint{3.644808in}{4.205124in}}%
\pgfpathlineto{\pgfqpoint{3.651981in}{4.254891in}}%
\pgfpathlineto{\pgfqpoint{3.659154in}{4.262776in}}%
\pgfpathlineto{\pgfqpoint{3.666328in}{4.305316in}}%
\pgfpathlineto{\pgfqpoint{3.673501in}{4.310143in}}%
\pgfpathlineto{\pgfqpoint{3.680674in}{4.286035in}}%
\pgfpathlineto{\pgfqpoint{3.687847in}{4.298391in}}%
\pgfpathlineto{\pgfqpoint{3.695021in}{4.288983in}}%
\pgfpathlineto{\pgfqpoint{3.702194in}{4.289943in}}%
\pgfpathlineto{\pgfqpoint{3.709367in}{4.257456in}}%
\pgfpathlineto{\pgfqpoint{3.716540in}{4.240615in}}%
\pgfpathlineto{\pgfqpoint{3.723714in}{4.208539in}}%
\pgfpathlineto{\pgfqpoint{3.730887in}{4.220579in}}%
\pgfpathlineto{\pgfqpoint{3.738060in}{4.220429in}}%
\pgfpathlineto{\pgfqpoint{3.752406in}{4.173377in}}%
\pgfpathlineto{\pgfqpoint{3.759580in}{4.136926in}}%
\pgfpathlineto{\pgfqpoint{3.766753in}{4.140300in}}%
\pgfpathlineto{\pgfqpoint{3.773926in}{4.152203in}}%
\pgfpathlineto{\pgfqpoint{3.781099in}{4.127066in}}%
\pgfpathlineto{\pgfqpoint{3.788273in}{4.119126in}}%
\pgfpathlineto{\pgfqpoint{3.802619in}{4.145141in}}%
\pgfpathlineto{\pgfqpoint{3.809792in}{4.146032in}}%
\pgfpathlineto{\pgfqpoint{3.816966in}{4.166438in}}%
\pgfpathlineto{\pgfqpoint{3.824139in}{4.161419in}}%
\pgfpathlineto{\pgfqpoint{3.831312in}{4.182195in}}%
\pgfpathlineto{\pgfqpoint{3.838485in}{4.196046in}}%
\pgfpathlineto{\pgfqpoint{3.845658in}{4.195264in}}%
\pgfpathlineto{\pgfqpoint{3.860005in}{4.172732in}}%
\pgfpathlineto{\pgfqpoint{3.874351in}{4.216356in}}%
\pgfpathlineto{\pgfqpoint{3.881525in}{4.249556in}}%
\pgfpathlineto{\pgfqpoint{3.888698in}{4.254109in}}%
\pgfpathlineto{\pgfqpoint{3.895871in}{4.256578in}}%
\pgfpathlineto{\pgfqpoint{3.903044in}{4.234910in}}%
\pgfpathlineto{\pgfqpoint{3.910218in}{4.262104in}}%
\pgfpathlineto{\pgfqpoint{3.917391in}{4.253876in}}%
\pgfpathlineto{\pgfqpoint{3.924564in}{4.248007in}}%
\pgfpathlineto{\pgfqpoint{3.931737in}{4.264751in}}%
\pgfpathlineto{\pgfqpoint{3.938911in}{4.241507in}}%
\pgfpathlineto{\pgfqpoint{3.946084in}{4.237200in}}%
\pgfpathlineto{\pgfqpoint{3.953257in}{4.223144in}}%
\pgfpathlineto{\pgfqpoint{3.960430in}{4.229836in}}%
\pgfpathlineto{\pgfqpoint{3.967603in}{4.211076in}}%
\pgfpathlineto{\pgfqpoint{3.974777in}{4.223747in}}%
\pgfpathlineto{\pgfqpoint{3.981950in}{4.229000in}}%
\pgfpathlineto{\pgfqpoint{3.989123in}{4.206852in}}%
\pgfpathlineto{\pgfqpoint{3.996296in}{4.198281in}}%
\pgfpathlineto{\pgfqpoint{4.003470in}{4.192741in}}%
\pgfpathlineto{\pgfqpoint{4.010643in}{4.182291in}}%
\pgfpathlineto{\pgfqpoint{4.017816in}{4.194839in}}%
\pgfpathlineto{\pgfqpoint{4.024989in}{4.193605in}}%
\pgfpathlineto{\pgfqpoint{4.039336in}{4.204411in}}%
\pgfpathlineto{\pgfqpoint{4.046509in}{4.203767in}}%
\pgfpathlineto{\pgfqpoint{4.053682in}{4.223213in}}%
\pgfpathlineto{\pgfqpoint{4.060856in}{4.226943in}}%
\pgfpathlineto{\pgfqpoint{4.068029in}{4.246951in}}%
\pgfpathlineto{\pgfqpoint{4.075202in}{4.256194in}}%
\pgfpathlineto{\pgfqpoint{4.082375in}{4.261076in}}%
\pgfpathlineto{\pgfqpoint{4.089548in}{4.250379in}}%
\pgfpathlineto{\pgfqpoint{4.096722in}{4.248734in}}%
\pgfpathlineto{\pgfqpoint{4.103895in}{4.270881in}}%
\pgfpathlineto{\pgfqpoint{4.111068in}{4.263887in}}%
\pgfpathlineto{\pgfqpoint{4.118241in}{4.290355in}}%
\pgfpathlineto{\pgfqpoint{4.125415in}{4.278931in}}%
\pgfpathlineto{\pgfqpoint{4.132588in}{4.295058in}}%
\pgfpathlineto{\pgfqpoint{4.139761in}{4.288805in}}%
\pgfpathlineto{\pgfqpoint{4.146934in}{4.286803in}}%
\pgfpathlineto{\pgfqpoint{4.154108in}{4.276161in}}%
\pgfpathlineto{\pgfqpoint{4.161281in}{4.296224in}}%
\pgfpathlineto{\pgfqpoint{4.168454in}{4.280344in}}%
\pgfpathlineto{\pgfqpoint{4.175627in}{4.258731in}}%
\pgfpathlineto{\pgfqpoint{4.182800in}{4.281276in}}%
\pgfpathlineto{\pgfqpoint{4.189974in}{4.294908in}}%
\pgfpathlineto{\pgfqpoint{4.197147in}{4.293001in}}%
\pgfpathlineto{\pgfqpoint{4.204320in}{4.286337in}}%
\pgfpathlineto{\pgfqpoint{4.211493in}{4.285569in}}%
\pgfpathlineto{\pgfqpoint{4.218667in}{4.277258in}}%
\pgfpathlineto{\pgfqpoint{4.225840in}{4.276188in}}%
\pgfpathlineto{\pgfqpoint{4.233013in}{4.254562in}}%
\pgfpathlineto{\pgfqpoint{4.240186in}{4.240368in}}%
\pgfpathlineto{\pgfqpoint{4.247360in}{4.265725in}}%
\pgfpathlineto{\pgfqpoint{4.254533in}{4.267288in}}%
\pgfpathlineto{\pgfqpoint{4.261706in}{4.264024in}}%
\pgfpathlineto{\pgfqpoint{4.268879in}{4.242343in}}%
\pgfpathlineto{\pgfqpoint{4.276053in}{4.245237in}}%
\pgfpathlineto{\pgfqpoint{4.283226in}{4.230467in}}%
\pgfpathlineto{\pgfqpoint{4.290399in}{4.220264in}}%
\pgfpathlineto{\pgfqpoint{4.297572in}{4.171101in}}%
\pgfpathlineto{\pgfqpoint{4.304745in}{4.170813in}}%
\pgfpathlineto{\pgfqpoint{4.311919in}{4.160363in}}%
\pgfpathlineto{\pgfqpoint{4.319092in}{4.155193in}}%
\pgfpathlineto{\pgfqpoint{4.333438in}{4.174584in}}%
\pgfpathlineto{\pgfqpoint{4.340612in}{4.179192in}}%
\pgfpathlineto{\pgfqpoint{4.347785in}{4.170127in}}%
\pgfpathlineto{\pgfqpoint{4.354958in}{4.173953in}}%
\pgfpathlineto{\pgfqpoint{4.362131in}{4.182689in}}%
\pgfpathlineto{\pgfqpoint{4.369305in}{4.179822in}}%
\pgfpathlineto{\pgfqpoint{4.376478in}{4.158923in}}%
\pgfpathlineto{\pgfqpoint{4.383651in}{4.185527in}}%
\pgfpathlineto{\pgfqpoint{4.390824in}{4.188009in}}%
\pgfpathlineto{\pgfqpoint{4.397997in}{4.198830in}}%
\pgfpathlineto{\pgfqpoint{4.405171in}{4.216589in}}%
\pgfpathlineto{\pgfqpoint{4.412344in}{4.227066in}}%
\pgfpathlineto{\pgfqpoint{4.419517in}{4.247253in}}%
\pgfpathlineto{\pgfqpoint{4.426690in}{4.231509in}}%
\pgfpathlineto{\pgfqpoint{4.433864in}{4.232990in}}%
\pgfpathlineto{\pgfqpoint{4.441037in}{4.242206in}}%
\pgfpathlineto{\pgfqpoint{4.448210in}{4.253273in}}%
\pgfpathlineto{\pgfqpoint{4.455383in}{4.269757in}}%
\pgfpathlineto{\pgfqpoint{4.462557in}{4.261433in}}%
\pgfpathlineto{\pgfqpoint{4.469730in}{4.261076in}}%
\pgfpathlineto{\pgfqpoint{4.476903in}{4.283621in}}%
\pgfpathlineto{\pgfqpoint{4.484076in}{4.293495in}}%
\pgfpathlineto{\pgfqpoint{4.491250in}{4.295703in}}%
\pgfpathlineto{\pgfqpoint{4.498423in}{4.288476in}}%
\pgfpathlineto{\pgfqpoint{4.505596in}{4.293193in}}%
\pgfpathlineto{\pgfqpoint{4.512769in}{4.272938in}}%
\pgfpathlineto{\pgfqpoint{4.519942in}{4.270703in}}%
\pgfpathlineto{\pgfqpoint{4.527116in}{4.261789in}}%
\pgfpathlineto{\pgfqpoint{4.534289in}{4.248775in}}%
\pgfpathlineto{\pgfqpoint{4.541462in}{4.248761in}}%
\pgfpathlineto{\pgfqpoint{4.548635in}{4.241520in}}%
\pgfpathlineto{\pgfqpoint{4.555809in}{4.213928in}}%
\pgfpathlineto{\pgfqpoint{4.562982in}{4.204082in}}%
\pgfpathlineto{\pgfqpoint{4.570155in}{4.180700in}}%
\pgfpathlineto{\pgfqpoint{4.577328in}{4.180659in}}%
\pgfpathlineto{\pgfqpoint{4.584502in}{4.183292in}}%
\pgfpathlineto{\pgfqpoint{4.591675in}{4.173473in}}%
\pgfpathlineto{\pgfqpoint{4.598848in}{4.175695in}}%
\pgfpathlineto{\pgfqpoint{4.606021in}{4.186556in}}%
\pgfpathlineto{\pgfqpoint{4.613194in}{4.194592in}}%
\pgfpathlineto{\pgfqpoint{4.620368in}{4.200599in}}%
\pgfpathlineto{\pgfqpoint{4.627541in}{4.183594in}}%
\pgfpathlineto{\pgfqpoint{4.634714in}{4.146443in}}%
\pgfpathlineto{\pgfqpoint{4.641887in}{4.151586in}}%
\pgfpathlineto{\pgfqpoint{4.649061in}{4.147417in}}%
\pgfpathlineto{\pgfqpoint{4.656234in}{4.162022in}}%
\pgfpathlineto{\pgfqpoint{4.663407in}{4.170250in}}%
\pgfpathlineto{\pgfqpoint{4.670580in}{4.162008in}}%
\pgfpathlineto{\pgfqpoint{4.677754in}{4.185994in}}%
\pgfpathlineto{\pgfqpoint{4.684927in}{4.181166in}}%
\pgfpathlineto{\pgfqpoint{4.692100in}{4.203945in}}%
\pgfpathlineto{\pgfqpoint{4.699273in}{4.218838in}}%
\pgfpathlineto{\pgfqpoint{4.706447in}{4.214751in}}%
\pgfpathlineto{\pgfqpoint{4.713620in}{4.225667in}}%
\pgfpathlineto{\pgfqpoint{4.720793in}{4.239340in}}%
\pgfpathlineto{\pgfqpoint{4.727966in}{4.243084in}}%
\pgfpathlineto{\pgfqpoint{4.735139in}{4.231564in}}%
\pgfpathlineto{\pgfqpoint{4.742313in}{4.242275in}}%
\pgfpathlineto{\pgfqpoint{4.749486in}{4.228986in}}%
\pgfpathlineto{\pgfqpoint{4.763832in}{4.216136in}}%
\pgfpathlineto{\pgfqpoint{4.778179in}{4.207044in}}%
\pgfpathlineto{\pgfqpoint{4.785352in}{4.199529in}}%
\pgfpathlineto{\pgfqpoint{4.792525in}{4.185143in}}%
\pgfpathlineto{\pgfqpoint{4.806872in}{4.214806in}}%
\pgfpathlineto{\pgfqpoint{4.814045in}{4.211487in}}%
\pgfpathlineto{\pgfqpoint{4.821218in}{4.212530in}}%
\pgfpathlineto{\pgfqpoint{4.828391in}{4.220785in}}%
\pgfpathlineto{\pgfqpoint{4.842738in}{4.266945in}}%
\pgfpathlineto{\pgfqpoint{4.849911in}{4.276298in}}%
\pgfpathlineto{\pgfqpoint{4.857084in}{4.272417in}}%
\pgfpathlineto{\pgfqpoint{4.864258in}{4.298336in}}%
\pgfpathlineto{\pgfqpoint{4.871431in}{4.282744in}}%
\pgfpathlineto{\pgfqpoint{4.878604in}{4.273240in}}%
\pgfpathlineto{\pgfqpoint{4.885777in}{4.224995in}}%
\pgfpathlineto{\pgfqpoint{4.892951in}{4.230083in}}%
\pgfpathlineto{\pgfqpoint{4.900124in}{4.230193in}}%
\pgfpathlineto{\pgfqpoint{4.907297in}{4.235226in}}%
\pgfpathlineto{\pgfqpoint{4.914470in}{4.225064in}}%
\pgfpathlineto{\pgfqpoint{4.921644in}{4.230481in}}%
\pgfpathlineto{\pgfqpoint{4.928817in}{4.259266in}}%
\pgfpathlineto{\pgfqpoint{4.935990in}{4.247486in}}%
\pgfpathlineto{\pgfqpoint{4.943163in}{4.231646in}}%
\pgfpathlineto{\pgfqpoint{4.950336in}{4.212708in}}%
\pgfpathlineto{\pgfqpoint{4.957510in}{4.228026in}}%
\pgfpathlineto{\pgfqpoint{4.964683in}{4.220333in}}%
\pgfpathlineto{\pgfqpoint{4.979029in}{4.281029in}}%
\pgfpathlineto{\pgfqpoint{4.986203in}{4.279151in}}%
\pgfpathlineto{\pgfqpoint{5.000549in}{4.284444in}}%
\pgfpathlineto{\pgfqpoint{5.007722in}{4.283758in}}%
\pgfpathlineto{\pgfqpoint{5.014896in}{4.291479in}}%
\pgfpathlineto{\pgfqpoint{5.022069in}{4.287255in}}%
\pgfpathlineto{\pgfqpoint{5.029242in}{4.250297in}}%
\pgfpathlineto{\pgfqpoint{5.036415in}{4.241603in}}%
\pgfpathlineto{\pgfqpoint{5.043588in}{4.224323in}}%
\pgfpathlineto{\pgfqpoint{5.057935in}{4.221155in}}%
\pgfpathlineto{\pgfqpoint{5.065108in}{4.194674in}}%
\pgfpathlineto{\pgfqpoint{5.072281in}{4.203437in}}%
\pgfpathlineto{\pgfqpoint{5.079455in}{4.223391in}}%
\pgfpathlineto{\pgfqpoint{5.086628in}{4.228629in}}%
\pgfpathlineto{\pgfqpoint{5.093801in}{4.217960in}}%
\pgfpathlineto{\pgfqpoint{5.100974in}{4.221608in}}%
\pgfpathlineto{\pgfqpoint{5.108148in}{4.211446in}}%
\pgfpathlineto{\pgfqpoint{5.115321in}{4.219674in}}%
\pgfpathlineto{\pgfqpoint{5.122494in}{4.239052in}}%
\pgfpathlineto{\pgfqpoint{5.136841in}{4.225036in}}%
\pgfpathlineto{\pgfqpoint{5.144014in}{4.227080in}}%
\pgfpathlineto{\pgfqpoint{5.151187in}{4.216438in}}%
\pgfpathlineto{\pgfqpoint{5.158360in}{4.226956in}}%
\pgfpathlineto{\pgfqpoint{5.165533in}{4.219030in}}%
\pgfpathlineto{\pgfqpoint{5.172707in}{4.204246in}}%
\pgfpathlineto{\pgfqpoint{5.179880in}{4.202368in}}%
\pgfpathlineto{\pgfqpoint{5.187053in}{4.206441in}}%
\pgfpathlineto{\pgfqpoint{5.194226in}{4.227491in}}%
\pgfpathlineto{\pgfqpoint{5.201400in}{4.213010in}}%
\pgfpathlineto{\pgfqpoint{5.208573in}{4.202450in}}%
\pgfpathlineto{\pgfqpoint{5.215746in}{4.206331in}}%
\pgfpathlineto{\pgfqpoint{5.222919in}{4.214957in}}%
\pgfpathlineto{\pgfqpoint{5.230093in}{4.211227in}}%
\pgfpathlineto{\pgfqpoint{5.237266in}{4.191301in}}%
\pgfpathlineto{\pgfqpoint{5.244439in}{4.163174in}}%
\pgfpathlineto{\pgfqpoint{5.251612in}{4.154137in}}%
\pgfpathlineto{\pgfqpoint{5.258785in}{4.152998in}}%
\pgfpathlineto{\pgfqpoint{5.265959in}{4.167768in}}%
\pgfpathlineto{\pgfqpoint{5.273132in}{4.174502in}}%
\pgfpathlineto{\pgfqpoint{5.280305in}{4.160582in}}%
\pgfpathlineto{\pgfqpoint{5.287478in}{4.152450in}}%
\pgfpathlineto{\pgfqpoint{5.294652in}{4.129452in}}%
\pgfpathlineto{\pgfqpoint{5.301825in}{4.141438in}}%
\pgfpathlineto{\pgfqpoint{5.308998in}{4.139874in}}%
\pgfpathlineto{\pgfqpoint{5.316171in}{4.153314in}}%
\pgfpathlineto{\pgfqpoint{5.323345in}{4.176531in}}%
\pgfpathlineto{\pgfqpoint{5.330518in}{4.179822in}}%
\pgfpathlineto{\pgfqpoint{5.337691in}{4.214340in}}%
\pgfpathlineto{\pgfqpoint{5.344864in}{4.206564in}}%
\pgfpathlineto{\pgfqpoint{5.352038in}{4.213339in}}%
\pgfpathlineto{\pgfqpoint{5.359211in}{4.235116in}}%
\pgfpathlineto{\pgfqpoint{5.366384in}{4.224790in}}%
\pgfpathlineto{\pgfqpoint{5.373557in}{4.222897in}}%
\pgfpathlineto{\pgfqpoint{5.380730in}{4.223336in}}%
\pgfpathlineto{\pgfqpoint{5.387904in}{4.220538in}}%
\pgfpathlineto{\pgfqpoint{5.395077in}{4.199323in}}%
\pgfpathlineto{\pgfqpoint{5.409423in}{4.234526in}}%
\pgfpathlineto{\pgfqpoint{5.416597in}{4.246073in}}%
\pgfpathlineto{\pgfqpoint{5.423770in}{4.262283in}}%
\pgfpathlineto{\pgfqpoint{5.430943in}{4.250434in}}%
\pgfpathlineto{\pgfqpoint{5.438116in}{4.229726in}}%
\pgfpathlineto{\pgfqpoint{5.445290in}{4.219194in}}%
\pgfpathlineto{\pgfqpoint{5.452463in}{4.197883in}}%
\pgfpathlineto{\pgfqpoint{5.459636in}{4.182922in}}%
\pgfpathlineto{\pgfqpoint{5.466809in}{4.204795in}}%
\pgfpathlineto{\pgfqpoint{5.473982in}{4.231331in}}%
\pgfpathlineto{\pgfqpoint{5.481156in}{4.231989in}}%
\pgfpathlineto{\pgfqpoint{5.488329in}{4.238243in}}%
\pgfpathlineto{\pgfqpoint{5.495502in}{4.259060in}}%
\pgfpathlineto{\pgfqpoint{5.502675in}{4.261350in}}%
\pgfpathlineto{\pgfqpoint{5.509849in}{4.260761in}}%
\pgfpathlineto{\pgfqpoint{5.524195in}{4.271512in}}%
\pgfpathlineto{\pgfqpoint{5.531368in}{4.275352in}}%
\pgfpathlineto{\pgfqpoint{5.538542in}{4.284444in}}%
\pgfpathlineto{\pgfqpoint{5.552888in}{4.258909in}}%
\pgfpathlineto{\pgfqpoint{5.560061in}{4.265492in}}%
\pgfpathlineto{\pgfqpoint{5.567235in}{4.241904in}}%
\pgfpathlineto{\pgfqpoint{5.574408in}{4.241411in}}%
\pgfpathlineto{\pgfqpoint{5.581581in}{4.224803in}}%
\pgfpathlineto{\pgfqpoint{5.588754in}{4.242083in}}%
\pgfpathlineto{\pgfqpoint{5.603101in}{4.256304in}}%
\pgfpathlineto{\pgfqpoint{5.610274in}{4.270429in}}%
\pgfpathlineto{\pgfqpoint{5.617447in}{4.278314in}}%
\pgfpathlineto{\pgfqpoint{5.624620in}{4.279507in}}%
\pgfpathlineto{\pgfqpoint{5.631794in}{4.292220in}}%
\pgfpathlineto{\pgfqpoint{5.638967in}{4.290314in}}%
\pgfpathlineto{\pgfqpoint{5.646140in}{4.289765in}}%
\pgfpathlineto{\pgfqpoint{5.653313in}{4.310171in}}%
\pgfpathlineto{\pgfqpoint{5.660487in}{4.318523in}}%
\pgfpathlineto{\pgfqpoint{5.667660in}{4.288366in}}%
\pgfpathlineto{\pgfqpoint{5.674833in}{4.267974in}}%
\pgfpathlineto{\pgfqpoint{5.682006in}{4.254315in}}%
\pgfpathlineto{\pgfqpoint{5.689179in}{4.269263in}}%
\pgfpathlineto{\pgfqpoint{5.696353in}{4.273953in}}%
\pgfpathlineto{\pgfqpoint{5.703526in}{4.281660in}}%
\pgfpathlineto{\pgfqpoint{5.710699in}{4.275311in}}%
\pgfpathlineto{\pgfqpoint{5.717872in}{4.272211in}}%
\pgfpathlineto{\pgfqpoint{5.725046in}{4.253698in}}%
\pgfpathlineto{\pgfqpoint{5.732219in}{4.252587in}}%
\pgfpathlineto{\pgfqpoint{5.746565in}{4.259705in}}%
\pgfpathlineto{\pgfqpoint{5.753739in}{4.253328in}}%
\pgfpathlineto{\pgfqpoint{5.760912in}{4.255481in}}%
\pgfpathlineto{\pgfqpoint{5.768085in}{4.237475in}}%
\pgfpathlineto{\pgfqpoint{5.775258in}{4.230056in}}%
\pgfpathlineto{\pgfqpoint{5.782432in}{4.214875in}}%
\pgfpathlineto{\pgfqpoint{5.789605in}{4.242096in}}%
\pgfpathlineto{\pgfqpoint{5.796778in}{4.236981in}}%
\pgfpathlineto{\pgfqpoint{5.803951in}{4.235157in}}%
\pgfpathlineto{\pgfqpoint{5.811124in}{4.219565in}}%
\pgfpathlineto{\pgfqpoint{5.818298in}{4.229151in}}%
\pgfpathlineto{\pgfqpoint{5.825471in}{4.226559in}}%
\pgfpathlineto{\pgfqpoint{5.832644in}{4.221059in}}%
\pgfpathlineto{\pgfqpoint{5.839817in}{4.230536in}}%
\pgfpathlineto{\pgfqpoint{5.846991in}{4.237132in}}%
\pgfpathlineto{\pgfqpoint{5.854164in}{4.225420in}}%
\pgfpathlineto{\pgfqpoint{5.861337in}{4.220442in}}%
\pgfpathlineto{\pgfqpoint{5.868510in}{4.218632in}}%
\pgfpathlineto{\pgfqpoint{5.875684in}{4.211940in}}%
\pgfpathlineto{\pgfqpoint{5.882857in}{4.237050in}}%
\pgfpathlineto{\pgfqpoint{5.897203in}{4.218838in}}%
\pgfpathlineto{\pgfqpoint{5.904376in}{4.223912in}}%
\pgfpathlineto{\pgfqpoint{5.911550in}{4.236652in}}%
\pgfpathlineto{\pgfqpoint{5.918723in}{4.244222in}}%
\pgfpathlineto{\pgfqpoint{5.925896in}{4.247019in}}%
\pgfpathlineto{\pgfqpoint{5.933069in}{4.255810in}}%
\pgfpathlineto{\pgfqpoint{5.940243in}{4.230234in}}%
\pgfpathlineto{\pgfqpoint{5.947416in}{4.231523in}}%
\pgfpathlineto{\pgfqpoint{5.954589in}{4.245250in}}%
\pgfpathlineto{\pgfqpoint{5.961762in}{4.244688in}}%
\pgfpathlineto{\pgfqpoint{5.968936in}{4.256125in}}%
\pgfpathlineto{\pgfqpoint{5.976109in}{4.241699in}}%
\pgfpathlineto{\pgfqpoint{5.983282in}{4.231441in}}%
\pgfpathlineto{\pgfqpoint{5.990455in}{4.245319in}}%
\pgfpathlineto{\pgfqpoint{5.997629in}{4.264381in}}%
\pgfpathlineto{\pgfqpoint{6.004802in}{4.269770in}}%
\pgfpathlineto{\pgfqpoint{6.011975in}{4.270127in}}%
\pgfpathlineto{\pgfqpoint{6.019148in}{4.238928in}}%
\pgfpathlineto{\pgfqpoint{6.026321in}{4.216315in}}%
\pgfpathlineto{\pgfqpoint{6.033495in}{4.224899in}}%
\pgfpathlineto{\pgfqpoint{6.040668in}{4.209951in}}%
\pgfpathlineto{\pgfqpoint{6.047841in}{4.211144in}}%
\pgfpathlineto{\pgfqpoint{6.055014in}{4.225201in}}%
\pgfpathlineto{\pgfqpoint{6.062188in}{4.255494in}}%
\pgfpathlineto{\pgfqpoint{6.069361in}{4.242864in}}%
\pgfpathlineto{\pgfqpoint{6.076534in}{4.227409in}}%
\pgfpathlineto{\pgfqpoint{6.083707in}{4.259951in}}%
\pgfpathlineto{\pgfqpoint{6.112400in}{4.244949in}}%
\pgfpathlineto{\pgfqpoint{6.119573in}{4.269688in}}%
\pgfpathlineto{\pgfqpoint{6.126747in}{4.266479in}}%
\pgfpathlineto{\pgfqpoint{6.133920in}{4.278341in}}%
\pgfpathlineto{\pgfqpoint{6.141093in}{4.279864in}}%
\pgfpathlineto{\pgfqpoint{6.148266in}{4.269153in}}%
\pgfpathlineto{\pgfqpoint{6.155440in}{4.253053in}}%
\pgfpathlineto{\pgfqpoint{6.162613in}{4.241177in}}%
\pgfpathlineto{\pgfqpoint{6.169786in}{4.236076in}}%
\pgfpathlineto{\pgfqpoint{6.176959in}{4.206098in}}%
\pgfpathlineto{\pgfqpoint{6.184133in}{4.209842in}}%
\pgfpathlineto{\pgfqpoint{6.191306in}{4.218426in}}%
\pgfpathlineto{\pgfqpoint{6.198479in}{4.239984in}}%
\pgfpathlineto{\pgfqpoint{6.205652in}{4.271581in}}%
\pgfpathlineto{\pgfqpoint{6.212826in}{4.247513in}}%
\pgfpathlineto{\pgfqpoint{6.219999in}{4.274296in}}%
\pgfpathlineto{\pgfqpoint{6.227172in}{4.247239in}}%
\pgfpathlineto{\pgfqpoint{6.234345in}{4.254740in}}%
\pgfpathlineto{\pgfqpoint{6.241518in}{4.255837in}}%
\pgfpathlineto{\pgfqpoint{6.248692in}{4.231619in}}%
\pgfpathlineto{\pgfqpoint{6.255865in}{4.228986in}}%
\pgfpathlineto{\pgfqpoint{6.263038in}{4.238256in}}%
\pgfpathlineto{\pgfqpoint{6.277385in}{4.268344in}}%
\pgfpathlineto{\pgfqpoint{6.284558in}{4.290190in}}%
\pgfpathlineto{\pgfqpoint{6.291731in}{4.287968in}}%
\pgfpathlineto{\pgfqpoint{6.298904in}{4.264477in}}%
\pgfpathlineto{\pgfqpoint{6.313251in}{4.309951in}}%
\pgfpathlineto{\pgfqpoint{6.320424in}{4.305892in}}%
\pgfpathlineto{\pgfqpoint{6.327597in}{4.321334in}}%
\pgfpathlineto{\pgfqpoint{6.334770in}{4.293427in}}%
\pgfpathlineto{\pgfqpoint{6.341944in}{4.282840in}}%
\pgfpathlineto{\pgfqpoint{6.349117in}{4.305275in}}%
\pgfpathlineto{\pgfqpoint{6.363463in}{4.277423in}}%
\pgfpathlineto{\pgfqpoint{6.370637in}{4.285596in}}%
\pgfpathlineto{\pgfqpoint{6.377810in}{4.289093in}}%
\pgfpathlineto{\pgfqpoint{6.384983in}{4.295785in}}%
\pgfpathlineto{\pgfqpoint{6.392156in}{4.295909in}}%
\pgfpathlineto{\pgfqpoint{6.399330in}{4.285143in}}%
\pgfpathlineto{\pgfqpoint{6.406503in}{4.255426in}}%
\pgfpathlineto{\pgfqpoint{6.413676in}{4.271485in}}%
\pgfpathlineto{\pgfqpoint{6.420849in}{4.263544in}}%
\pgfpathlineto{\pgfqpoint{6.435196in}{4.281098in}}%
\pgfpathlineto{\pgfqpoint{6.442369in}{4.301737in}}%
\pgfpathlineto{\pgfqpoint{6.449542in}{4.310678in}}%
\pgfpathlineto{\pgfqpoint{6.456715in}{4.321786in}}%
\pgfpathlineto{\pgfqpoint{6.463889in}{4.311049in}}%
\pgfpathlineto{\pgfqpoint{6.471062in}{4.319112in}}%
\pgfpathlineto{\pgfqpoint{6.478235in}{4.309293in}}%
\pgfpathlineto{\pgfqpoint{6.485408in}{4.316644in}}%
\pgfpathlineto{\pgfqpoint{6.492582in}{4.316397in}}%
\pgfpathlineto{\pgfqpoint{6.499755in}{4.337420in}}%
\pgfpathlineto{\pgfqpoint{6.506928in}{4.336734in}}%
\pgfpathlineto{\pgfqpoint{6.514101in}{4.312996in}}%
\pgfpathlineto{\pgfqpoint{6.521275in}{4.322198in}}%
\pgfpathlineto{\pgfqpoint{6.535621in}{4.314079in}}%
\pgfpathlineto{\pgfqpoint{6.542794in}{4.322143in}}%
\pgfpathlineto{\pgfqpoint{6.549968in}{4.302217in}}%
\pgfpathlineto{\pgfqpoint{6.557141in}{4.300352in}}%
\pgfpathlineto{\pgfqpoint{6.564314in}{4.281002in}}%
\pgfpathlineto{\pgfqpoint{6.571487in}{4.271869in}}%
\pgfpathlineto{\pgfqpoint{6.578660in}{4.264916in}}%
\pgfpathlineto{\pgfqpoint{6.585834in}{4.262680in}}%
\pgfpathlineto{\pgfqpoint{6.593007in}{4.279631in}}%
\pgfpathlineto{\pgfqpoint{6.600180in}{4.276284in}}%
\pgfpathlineto{\pgfqpoint{6.607353in}{4.306290in}}%
\pgfpathlineto{\pgfqpoint{6.607353in}{4.306290in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.875940in}{0.576016in}}{\pgfqpoint{5.738587in}{4.053570in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.875940in}{4.287111in}}%
\pgfpathlineto{\pgfqpoint{0.883113in}{4.224988in}}%
\pgfpathlineto{\pgfqpoint{0.890286in}{4.225667in}}%
\pgfpathlineto{\pgfqpoint{0.904633in}{4.188551in}}%
\pgfpathlineto{\pgfqpoint{0.911806in}{4.191527in}}%
\pgfpathlineto{\pgfqpoint{0.918979in}{4.218954in}}%
\pgfpathlineto{\pgfqpoint{0.926152in}{4.206283in}}%
\pgfpathlineto{\pgfqpoint{0.933326in}{4.186487in}}%
\pgfpathlineto{\pgfqpoint{0.940499in}{4.186110in}}%
\pgfpathlineto{\pgfqpoint{0.947672in}{4.161254in}}%
\pgfpathlineto{\pgfqpoint{0.954845in}{4.153622in}}%
\pgfpathlineto{\pgfqpoint{0.962019in}{4.137584in}}%
\pgfpathlineto{\pgfqpoint{0.969192in}{4.130782in}}%
\pgfpathlineto{\pgfqpoint{0.976365in}{4.119523in}}%
\pgfpathlineto{\pgfqpoint{0.983538in}{4.095627in}}%
\pgfpathlineto{\pgfqpoint{0.990712in}{4.093131in}}%
\pgfpathlineto{\pgfqpoint{0.997885in}{4.072348in}}%
\pgfpathlineto{\pgfqpoint{1.005058in}{4.045236in}}%
\pgfpathlineto{\pgfqpoint{1.012231in}{4.025269in}}%
\pgfpathlineto{\pgfqpoint{1.033751in}{3.943172in}}%
\pgfpathlineto{\pgfqpoint{1.040924in}{3.901490in}}%
\pgfpathlineto{\pgfqpoint{1.048097in}{3.883257in}}%
\pgfpathlineto{\pgfqpoint{1.055271in}{3.882867in}}%
\pgfpathlineto{\pgfqpoint{1.069617in}{3.846676in}}%
\pgfpathlineto{\pgfqpoint{1.076790in}{3.835534in}}%
\pgfpathlineto{\pgfqpoint{1.083964in}{3.810006in}}%
\pgfpathlineto{\pgfqpoint{1.091137in}{3.809560in}}%
\pgfpathlineto{\pgfqpoint{1.098310in}{3.783326in}}%
\pgfpathlineto{\pgfqpoint{1.112657in}{3.749220in}}%
\pgfpathlineto{\pgfqpoint{1.119830in}{3.757757in}}%
\pgfpathlineto{\pgfqpoint{1.127003in}{3.728951in}}%
\pgfpathlineto{\pgfqpoint{1.141349in}{3.699460in}}%
\pgfpathlineto{\pgfqpoint{1.148523in}{3.706783in}}%
\pgfpathlineto{\pgfqpoint{1.155696in}{3.708998in}}%
\pgfpathlineto{\pgfqpoint{1.162869in}{3.671806in}}%
\pgfpathlineto{\pgfqpoint{1.184389in}{3.645798in}}%
\pgfpathlineto{\pgfqpoint{1.191562in}{3.642171in}}%
\pgfpathlineto{\pgfqpoint{1.198735in}{3.645846in}}%
\pgfpathlineto{\pgfqpoint{1.205909in}{3.631042in}}%
\pgfpathlineto{\pgfqpoint{1.213082in}{3.610636in}}%
\pgfpathlineto{\pgfqpoint{1.220255in}{3.606138in}}%
\pgfpathlineto{\pgfqpoint{1.227428in}{3.588208in}}%
\pgfpathlineto{\pgfqpoint{1.234602in}{3.590121in}}%
\pgfpathlineto{\pgfqpoint{1.241775in}{3.587652in}}%
\pgfpathlineto{\pgfqpoint{1.248948in}{3.583449in}}%
\pgfpathlineto{\pgfqpoint{1.256121in}{3.597540in}}%
\pgfpathlineto{\pgfqpoint{1.263294in}{3.581426in}}%
\pgfpathlineto{\pgfqpoint{1.270468in}{3.576990in}}%
\pgfpathlineto{\pgfqpoint{1.277641in}{3.574035in}}%
\pgfpathlineto{\pgfqpoint{1.284814in}{3.583024in}}%
\pgfpathlineto{\pgfqpoint{1.291987in}{3.583936in}}%
\pgfpathlineto{\pgfqpoint{1.299161in}{3.580405in}}%
\pgfpathlineto{\pgfqpoint{1.306334in}{3.584498in}}%
\pgfpathlineto{\pgfqpoint{1.313507in}{3.589956in}}%
\pgfpathlineto{\pgfqpoint{1.327854in}{3.562049in}}%
\pgfpathlineto{\pgfqpoint{1.335027in}{3.559690in}}%
\pgfpathlineto{\pgfqpoint{1.342200in}{3.559560in}}%
\pgfpathlineto{\pgfqpoint{1.349373in}{3.560691in}}%
\pgfpathlineto{\pgfqpoint{1.356547in}{3.552367in}}%
\pgfpathlineto{\pgfqpoint{1.363720in}{3.577360in}}%
\pgfpathlineto{\pgfqpoint{1.370893in}{3.557043in}}%
\pgfpathlineto{\pgfqpoint{1.378066in}{3.560595in}}%
\pgfpathlineto{\pgfqpoint{1.385239in}{3.562618in}}%
\pgfpathlineto{\pgfqpoint{1.392413in}{3.566993in}}%
\pgfpathlineto{\pgfqpoint{1.399586in}{3.595407in}}%
\pgfpathlineto{\pgfqpoint{1.406759in}{3.598157in}}%
\pgfpathlineto{\pgfqpoint{1.413932in}{3.592946in}}%
\pgfpathlineto{\pgfqpoint{1.421106in}{3.582393in}}%
\pgfpathlineto{\pgfqpoint{1.435452in}{3.601935in}}%
\pgfpathlineto{\pgfqpoint{1.442625in}{3.592863in}}%
\pgfpathlineto{\pgfqpoint{1.449799in}{3.616081in}}%
\pgfpathlineto{\pgfqpoint{1.456972in}{3.618412in}}%
\pgfpathlineto{\pgfqpoint{1.464145in}{3.611658in}}%
\pgfpathlineto{\pgfqpoint{1.471318in}{3.607708in}}%
\pgfpathlineto{\pgfqpoint{1.478491in}{3.616705in}}%
\pgfpathlineto{\pgfqpoint{1.485665in}{3.613489in}}%
\pgfpathlineto{\pgfqpoint{1.500011in}{3.639682in}}%
\pgfpathlineto{\pgfqpoint{1.507184in}{3.634889in}}%
\pgfpathlineto{\pgfqpoint{1.514358in}{3.622437in}}%
\pgfpathlineto{\pgfqpoint{1.521531in}{3.620510in}}%
\pgfpathlineto{\pgfqpoint{1.528704in}{3.602724in}}%
\pgfpathlineto{\pgfqpoint{1.535877in}{3.611946in}}%
\pgfpathlineto{\pgfqpoint{1.543051in}{3.615093in}}%
\pgfpathlineto{\pgfqpoint{1.550224in}{3.623321in}}%
\pgfpathlineto{\pgfqpoint{1.557397in}{3.609937in}}%
\pgfpathlineto{\pgfqpoint{1.564570in}{3.625372in}}%
\pgfpathlineto{\pgfqpoint{1.571744in}{3.637426in}}%
\pgfpathlineto{\pgfqpoint{1.578917in}{3.639202in}}%
\pgfpathlineto{\pgfqpoint{1.600436in}{3.701777in}}%
\pgfpathlineto{\pgfqpoint{1.607610in}{3.707654in}}%
\pgfpathlineto{\pgfqpoint{1.614783in}{3.705933in}}%
\pgfpathlineto{\pgfqpoint{1.621956in}{3.717987in}}%
\pgfpathlineto{\pgfqpoint{1.629129in}{3.706714in}}%
\pgfpathlineto{\pgfqpoint{1.636303in}{3.713173in}}%
\pgfpathlineto{\pgfqpoint{1.643476in}{3.702751in}}%
\pgfpathlineto{\pgfqpoint{1.650649in}{3.689092in}}%
\pgfpathlineto{\pgfqpoint{1.657822in}{3.689689in}}%
\pgfpathlineto{\pgfqpoint{1.664996in}{3.697917in}}%
\pgfpathlineto{\pgfqpoint{1.672169in}{3.690800in}}%
\pgfpathlineto{\pgfqpoint{1.679342in}{3.689024in}}%
\pgfpathlineto{\pgfqpoint{1.686515in}{3.661802in}}%
\pgfpathlineto{\pgfqpoint{1.693688in}{3.648843in}}%
\pgfpathlineto{\pgfqpoint{1.700862in}{3.645071in}}%
\pgfpathlineto{\pgfqpoint{1.715208in}{3.606344in}}%
\pgfpathlineto{\pgfqpoint{1.722381in}{3.613907in}}%
\pgfpathlineto{\pgfqpoint{1.729555in}{3.598123in}}%
\pgfpathlineto{\pgfqpoint{1.736728in}{3.571134in}}%
\pgfpathlineto{\pgfqpoint{1.743901in}{3.571052in}}%
\pgfpathlineto{\pgfqpoint{1.758248in}{3.589750in}}%
\pgfpathlineto{\pgfqpoint{1.765421in}{3.587899in}}%
\pgfpathlineto{\pgfqpoint{1.772594in}{3.582160in}}%
\pgfpathlineto{\pgfqpoint{1.779767in}{3.591382in}}%
\pgfpathlineto{\pgfqpoint{1.786941in}{3.596751in}}%
\pgfpathlineto{\pgfqpoint{1.794114in}{3.603910in}}%
\pgfpathlineto{\pgfqpoint{1.801287in}{3.592411in}}%
\pgfpathlineto{\pgfqpoint{1.808460in}{3.600468in}}%
\pgfpathlineto{\pgfqpoint{1.822807in}{3.600996in}}%
\pgfpathlineto{\pgfqpoint{1.829980in}{3.589524in}}%
\pgfpathlineto{\pgfqpoint{1.837153in}{3.585677in}}%
\pgfpathlineto{\pgfqpoint{1.844326in}{3.597293in}}%
\pgfpathlineto{\pgfqpoint{1.851500in}{3.580946in}}%
\pgfpathlineto{\pgfqpoint{1.858673in}{3.578848in}}%
\pgfpathlineto{\pgfqpoint{1.865846in}{3.561987in}}%
\pgfpathlineto{\pgfqpoint{1.873019in}{3.550413in}}%
\pgfpathlineto{\pgfqpoint{1.880193in}{3.515827in}}%
\pgfpathlineto{\pgfqpoint{1.887366in}{3.517301in}}%
\pgfpathlineto{\pgfqpoint{1.894539in}{3.516684in}}%
\pgfpathlineto{\pgfqpoint{1.901712in}{3.512344in}}%
\pgfpathlineto{\pgfqpoint{1.908885in}{3.500330in}}%
\pgfpathlineto{\pgfqpoint{1.916059in}{3.480617in}}%
\pgfpathlineto{\pgfqpoint{1.930405in}{3.459306in}}%
\pgfpathlineto{\pgfqpoint{1.937578in}{3.475001in}}%
\pgfpathlineto{\pgfqpoint{1.944752in}{3.479211in}}%
\pgfpathlineto{\pgfqpoint{1.951925in}{3.477209in}}%
\pgfpathlineto{\pgfqpoint{1.959098in}{3.483922in}}%
\pgfpathlineto{\pgfqpoint{1.973445in}{3.481070in}}%
\pgfpathlineto{\pgfqpoint{1.980618in}{3.488550in}}%
\pgfpathlineto{\pgfqpoint{1.987791in}{3.477593in}}%
\pgfpathlineto{\pgfqpoint{1.994964in}{3.486150in}}%
\pgfpathlineto{\pgfqpoint{2.002138in}{3.475570in}}%
\pgfpathlineto{\pgfqpoint{2.009311in}{3.467507in}}%
\pgfpathlineto{\pgfqpoint{2.016484in}{3.467726in}}%
\pgfpathlineto{\pgfqpoint{2.023657in}{3.474850in}}%
\pgfpathlineto{\pgfqpoint{2.030830in}{3.486000in}}%
\pgfpathlineto{\pgfqpoint{2.038004in}{3.500433in}}%
\pgfpathlineto{\pgfqpoint{2.045177in}{3.510149in}}%
\pgfpathlineto{\pgfqpoint{2.052350in}{3.513825in}}%
\pgfpathlineto{\pgfqpoint{2.059523in}{3.507270in}}%
\pgfpathlineto{\pgfqpoint{2.066697in}{3.508408in}}%
\pgfpathlineto{\pgfqpoint{2.073870in}{3.517212in}}%
\pgfpathlineto{\pgfqpoint{2.081043in}{3.519242in}}%
\pgfpathlineto{\pgfqpoint{2.088216in}{3.504218in}}%
\pgfpathlineto{\pgfqpoint{2.095390in}{3.504040in}}%
\pgfpathlineto{\pgfqpoint{2.102563in}{3.498246in}}%
\pgfpathlineto{\pgfqpoint{2.109736in}{3.489757in}}%
\pgfpathlineto{\pgfqpoint{2.116909in}{3.514606in}}%
\pgfpathlineto{\pgfqpoint{2.131256in}{3.534169in}}%
\pgfpathlineto{\pgfqpoint{2.138429in}{3.554006in}}%
\pgfpathlineto{\pgfqpoint{2.145602in}{3.569550in}}%
\pgfpathlineto{\pgfqpoint{2.152775in}{3.571415in}}%
\pgfpathlineto{\pgfqpoint{2.159949in}{3.574569in}}%
\pgfpathlineto{\pgfqpoint{2.167122in}{3.574645in}}%
\pgfpathlineto{\pgfqpoint{2.174295in}{3.571333in}}%
\pgfpathlineto{\pgfqpoint{2.181468in}{3.551901in}}%
\pgfpathlineto{\pgfqpoint{2.188642in}{3.564517in}}%
\pgfpathlineto{\pgfqpoint{2.202988in}{3.530363in}}%
\pgfpathlineto{\pgfqpoint{2.210161in}{3.532530in}}%
\pgfpathlineto{\pgfqpoint{2.217335in}{3.520202in}}%
\pgfpathlineto{\pgfqpoint{2.224508in}{3.523335in}}%
\pgfpathlineto{\pgfqpoint{2.231681in}{3.532256in}}%
\pgfpathlineto{\pgfqpoint{2.238854in}{3.523856in}}%
\pgfpathlineto{\pgfqpoint{2.246027in}{3.536603in}}%
\pgfpathlineto{\pgfqpoint{2.260374in}{3.544050in}}%
\pgfpathlineto{\pgfqpoint{2.267547in}{3.529163in}}%
\pgfpathlineto{\pgfqpoint{2.274720in}{3.540724in}}%
\pgfpathlineto{\pgfqpoint{2.281894in}{3.555514in}}%
\pgfpathlineto{\pgfqpoint{2.289067in}{3.555494in}}%
\pgfpathlineto{\pgfqpoint{2.296240in}{3.567287in}}%
\pgfpathlineto{\pgfqpoint{2.303413in}{3.572889in}}%
\pgfpathlineto{\pgfqpoint{2.310587in}{3.552312in}}%
\pgfpathlineto{\pgfqpoint{2.317760in}{3.561850in}}%
\pgfpathlineto{\pgfqpoint{2.324933in}{3.569022in}}%
\pgfpathlineto{\pgfqpoint{2.332106in}{3.568035in}}%
\pgfpathlineto{\pgfqpoint{2.339279in}{3.562878in}}%
\pgfpathlineto{\pgfqpoint{2.346453in}{3.563667in}}%
\pgfpathlineto{\pgfqpoint{2.353626in}{3.578629in}}%
\pgfpathlineto{\pgfqpoint{2.360799in}{3.586713in}}%
\pgfpathlineto{\pgfqpoint{2.367972in}{3.588448in}}%
\pgfpathlineto{\pgfqpoint{2.375146in}{3.587474in}}%
\pgfpathlineto{\pgfqpoint{2.382319in}{3.582510in}}%
\pgfpathlineto{\pgfqpoint{2.389492in}{3.594530in}}%
\pgfpathlineto{\pgfqpoint{2.403839in}{3.577813in}}%
\pgfpathlineto{\pgfqpoint{2.411012in}{3.582626in}}%
\pgfpathlineto{\pgfqpoint{2.418185in}{3.591403in}}%
\pgfpathlineto{\pgfqpoint{2.425358in}{3.603135in}}%
\pgfpathlineto{\pgfqpoint{2.432532in}{3.595250in}}%
\pgfpathlineto{\pgfqpoint{2.439705in}{3.609505in}}%
\pgfpathlineto{\pgfqpoint{2.446878in}{3.607372in}}%
\pgfpathlineto{\pgfqpoint{2.461224in}{3.583188in}}%
\pgfpathlineto{\pgfqpoint{2.468398in}{3.587131in}}%
\pgfpathlineto{\pgfqpoint{2.475571in}{3.578258in}}%
\pgfpathlineto{\pgfqpoint{2.489917in}{3.547697in}}%
\pgfpathlineto{\pgfqpoint{2.504264in}{3.546114in}}%
\pgfpathlineto{\pgfqpoint{2.511437in}{3.541485in}}%
\pgfpathlineto{\pgfqpoint{2.518610in}{3.554493in}}%
\pgfpathlineto{\pgfqpoint{2.525784in}{3.548959in}}%
\pgfpathlineto{\pgfqpoint{2.532957in}{3.564188in}}%
\pgfpathlineto{\pgfqpoint{2.540130in}{3.545558in}}%
\pgfpathlineto{\pgfqpoint{2.547303in}{3.540025in}}%
\pgfpathlineto{\pgfqpoint{2.554476in}{3.531721in}}%
\pgfpathlineto{\pgfqpoint{2.561650in}{3.529856in}}%
\pgfpathlineto{\pgfqpoint{2.568823in}{3.529835in}}%
\pgfpathlineto{\pgfqpoint{2.575996in}{3.522025in}}%
\pgfpathlineto{\pgfqpoint{2.583169in}{3.530617in}}%
\pgfpathlineto{\pgfqpoint{2.590343in}{3.532427in}}%
\pgfpathlineto{\pgfqpoint{2.597516in}{3.546614in}}%
\pgfpathlineto{\pgfqpoint{2.604689in}{3.546861in}}%
\pgfpathlineto{\pgfqpoint{2.611862in}{3.535588in}}%
\pgfpathlineto{\pgfqpoint{2.626209in}{3.523452in}}%
\pgfpathlineto{\pgfqpoint{2.633382in}{3.512357in}}%
\pgfpathlineto{\pgfqpoint{2.640555in}{3.508223in}}%
\pgfpathlineto{\pgfqpoint{2.647729in}{3.519728in}}%
\pgfpathlineto{\pgfqpoint{2.654902in}{3.519495in}}%
\pgfpathlineto{\pgfqpoint{2.669248in}{3.525193in}}%
\pgfpathlineto{\pgfqpoint{2.676421in}{3.524981in}}%
\pgfpathlineto{\pgfqpoint{2.683595in}{3.506426in}}%
\pgfpathlineto{\pgfqpoint{2.690768in}{3.478080in}}%
\pgfpathlineto{\pgfqpoint{2.697941in}{3.480816in}}%
\pgfpathlineto{\pgfqpoint{2.705114in}{3.479609in}}%
\pgfpathlineto{\pgfqpoint{2.712288in}{3.510287in}}%
\pgfpathlineto{\pgfqpoint{2.719461in}{3.514730in}}%
\pgfpathlineto{\pgfqpoint{2.726634in}{3.522828in}}%
\pgfpathlineto{\pgfqpoint{2.733807in}{3.513290in}}%
\pgfpathlineto{\pgfqpoint{2.740981in}{3.539668in}}%
\pgfpathlineto{\pgfqpoint{2.748154in}{3.547046in}}%
\pgfpathlineto{\pgfqpoint{2.755327in}{3.542027in}}%
\pgfpathlineto{\pgfqpoint{2.762500in}{3.532626in}}%
\pgfpathlineto{\pgfqpoint{2.769673in}{3.543714in}}%
\pgfpathlineto{\pgfqpoint{2.776847in}{3.538660in}}%
\pgfpathlineto{\pgfqpoint{2.791193in}{3.547732in}}%
\pgfpathlineto{\pgfqpoint{2.798366in}{3.543007in}}%
\pgfpathlineto{\pgfqpoint{2.805540in}{3.572293in}}%
\pgfpathlineto{\pgfqpoint{2.812713in}{3.584916in}}%
\pgfpathlineto{\pgfqpoint{2.819886in}{3.584622in}}%
\pgfpathlineto{\pgfqpoint{2.827059in}{3.588742in}}%
\pgfpathlineto{\pgfqpoint{2.834233in}{3.580905in}}%
\pgfpathlineto{\pgfqpoint{2.841406in}{3.579760in}}%
\pgfpathlineto{\pgfqpoint{2.848579in}{3.583476in}}%
\pgfpathlineto{\pgfqpoint{2.855752in}{3.568864in}}%
\pgfpathlineto{\pgfqpoint{2.862926in}{3.576428in}}%
\pgfpathlineto{\pgfqpoint{2.870099in}{3.574878in}}%
\pgfpathlineto{\pgfqpoint{2.877272in}{3.569982in}}%
\pgfpathlineto{\pgfqpoint{2.884445in}{3.550927in}}%
\pgfpathlineto{\pgfqpoint{2.891618in}{3.541698in}}%
\pgfpathlineto{\pgfqpoint{2.898792in}{3.547067in}}%
\pgfpathlineto{\pgfqpoint{2.913138in}{3.561103in}}%
\pgfpathlineto{\pgfqpoint{2.920311in}{3.562117in}}%
\pgfpathlineto{\pgfqpoint{2.927485in}{3.546648in}}%
\pgfpathlineto{\pgfqpoint{2.941831in}{3.533113in}}%
\pgfpathlineto{\pgfqpoint{2.949004in}{3.528656in}}%
\pgfpathlineto{\pgfqpoint{2.956178in}{3.525735in}}%
\pgfpathlineto{\pgfqpoint{2.963351in}{3.540505in}}%
\pgfpathlineto{\pgfqpoint{2.970524in}{3.523417in}}%
\pgfpathlineto{\pgfqpoint{2.977697in}{3.512542in}}%
\pgfpathlineto{\pgfqpoint{2.984870in}{3.514867in}}%
\pgfpathlineto{\pgfqpoint{2.992044in}{3.529369in}}%
\pgfpathlineto{\pgfqpoint{2.999217in}{3.530034in}}%
\pgfpathlineto{\pgfqpoint{3.006390in}{3.535513in}}%
\pgfpathlineto{\pgfqpoint{3.013563in}{3.525433in}}%
\pgfpathlineto{\pgfqpoint{3.020737in}{3.527751in}}%
\pgfpathlineto{\pgfqpoint{3.027910in}{3.542500in}}%
\pgfpathlineto{\pgfqpoint{3.035083in}{3.545147in}}%
\pgfpathlineto{\pgfqpoint{3.042256in}{3.568467in}}%
\pgfpathlineto{\pgfqpoint{3.049430in}{3.554191in}}%
\pgfpathlineto{\pgfqpoint{3.056603in}{3.549357in}}%
\pgfpathlineto{\pgfqpoint{3.063776in}{3.551812in}}%
\pgfpathlineto{\pgfqpoint{3.070949in}{3.561733in}}%
\pgfpathlineto{\pgfqpoint{3.085296in}{3.544420in}}%
\pgfpathlineto{\pgfqpoint{3.106815in}{3.566492in}}%
\pgfpathlineto{\pgfqpoint{3.113989in}{3.565381in}}%
\pgfpathlineto{\pgfqpoint{3.121162in}{3.567966in}}%
\pgfpathlineto{\pgfqpoint{3.128335in}{3.575474in}}%
\pgfpathlineto{\pgfqpoint{3.142682in}{3.584299in}}%
\pgfpathlineto{\pgfqpoint{3.149855in}{3.587364in}}%
\pgfpathlineto{\pgfqpoint{3.157028in}{3.592356in}}%
\pgfpathlineto{\pgfqpoint{3.164201in}{3.579760in}}%
\pgfpathlineto{\pgfqpoint{3.171375in}{3.594461in}}%
\pgfpathlineto{\pgfqpoint{3.185721in}{3.581255in}}%
\pgfpathlineto{\pgfqpoint{3.192894in}{3.586123in}}%
\pgfpathlineto{\pgfqpoint{3.200067in}{3.576873in}}%
\pgfpathlineto{\pgfqpoint{3.207241in}{3.564942in}}%
\pgfpathlineto{\pgfqpoint{3.214414in}{3.566876in}}%
\pgfpathlineto{\pgfqpoint{3.221587in}{3.551338in}}%
\pgfpathlineto{\pgfqpoint{3.228760in}{3.562309in}}%
\pgfpathlineto{\pgfqpoint{3.235934in}{3.582311in}}%
\pgfpathlineto{\pgfqpoint{3.243107in}{3.583140in}}%
\pgfpathlineto{\pgfqpoint{3.250280in}{3.581639in}}%
\pgfpathlineto{\pgfqpoint{3.257453in}{3.566341in}}%
\pgfpathlineto{\pgfqpoint{3.264627in}{3.543515in}}%
\pgfpathlineto{\pgfqpoint{3.271800in}{3.541951in}}%
\pgfpathlineto{\pgfqpoint{3.278973in}{3.544530in}}%
\pgfpathlineto{\pgfqpoint{3.286146in}{3.542754in}}%
\pgfpathlineto{\pgfqpoint{3.293320in}{3.546833in}}%
\pgfpathlineto{\pgfqpoint{3.300493in}{3.531865in}}%
\pgfpathlineto{\pgfqpoint{3.307666in}{3.548726in}}%
\pgfpathlineto{\pgfqpoint{3.314839in}{3.555398in}}%
\pgfpathlineto{\pgfqpoint{3.322012in}{3.555432in}}%
\pgfpathlineto{\pgfqpoint{3.336359in}{3.564010in}}%
\pgfpathlineto{\pgfqpoint{3.343532in}{3.561946in}}%
\pgfpathlineto{\pgfqpoint{3.350705in}{3.572382in}}%
\pgfpathlineto{\pgfqpoint{3.357879in}{3.567795in}}%
\pgfpathlineto{\pgfqpoint{3.365052in}{3.579993in}}%
\pgfpathlineto{\pgfqpoint{3.372225in}{3.567877in}}%
\pgfpathlineto{\pgfqpoint{3.379398in}{3.578731in}}%
\pgfpathlineto{\pgfqpoint{3.386572in}{3.585280in}}%
\pgfpathlineto{\pgfqpoint{3.393745in}{3.583442in}}%
\pgfpathlineto{\pgfqpoint{3.400918in}{3.577600in}}%
\pgfpathlineto{\pgfqpoint{3.408091in}{3.564963in}}%
\pgfpathlineto{\pgfqpoint{3.415264in}{3.546943in}}%
\pgfpathlineto{\pgfqpoint{3.422438in}{3.539572in}}%
\pgfpathlineto{\pgfqpoint{3.429611in}{3.529109in}}%
\pgfpathlineto{\pgfqpoint{3.436784in}{3.534724in}}%
\pgfpathlineto{\pgfqpoint{3.443957in}{3.531316in}}%
\pgfpathlineto{\pgfqpoint{3.451131in}{3.534375in}}%
\pgfpathlineto{\pgfqpoint{3.458304in}{3.550282in}}%
\pgfpathlineto{\pgfqpoint{3.465477in}{3.553258in}}%
\pgfpathlineto{\pgfqpoint{3.472650in}{3.537618in}}%
\pgfpathlineto{\pgfqpoint{3.479824in}{3.562913in}}%
\pgfpathlineto{\pgfqpoint{3.486997in}{3.565354in}}%
\pgfpathlineto{\pgfqpoint{3.494170in}{3.569413in}}%
\pgfpathlineto{\pgfqpoint{3.501343in}{3.561624in}}%
\pgfpathlineto{\pgfqpoint{3.508517in}{3.558374in}}%
\pgfpathlineto{\pgfqpoint{3.515690in}{3.571196in}}%
\pgfpathlineto{\pgfqpoint{3.522863in}{3.562460in}}%
\pgfpathlineto{\pgfqpoint{3.530036in}{3.569838in}}%
\pgfpathlineto{\pgfqpoint{3.537209in}{3.565176in}}%
\pgfpathlineto{\pgfqpoint{3.551556in}{3.573527in}}%
\pgfpathlineto{\pgfqpoint{3.558729in}{3.578889in}}%
\pgfpathlineto{\pgfqpoint{3.565902in}{3.598445in}}%
\pgfpathlineto{\pgfqpoint{3.580249in}{3.591554in}}%
\pgfpathlineto{\pgfqpoint{3.587422in}{3.575927in}}%
\pgfpathlineto{\pgfqpoint{3.594595in}{3.564641in}}%
\pgfpathlineto{\pgfqpoint{3.601769in}{3.539387in}}%
\pgfpathlineto{\pgfqpoint{3.608942in}{3.537673in}}%
\pgfpathlineto{\pgfqpoint{3.616115in}{3.551194in}}%
\pgfpathlineto{\pgfqpoint{3.623288in}{3.551345in}}%
\pgfpathlineto{\pgfqpoint{3.630461in}{3.535732in}}%
\pgfpathlineto{\pgfqpoint{3.637635in}{3.531296in}}%
\pgfpathlineto{\pgfqpoint{3.644808in}{3.547265in}}%
\pgfpathlineto{\pgfqpoint{3.651981in}{3.544968in}}%
\pgfpathlineto{\pgfqpoint{3.659154in}{3.544488in}}%
\pgfpathlineto{\pgfqpoint{3.666328in}{3.553869in}}%
\pgfpathlineto{\pgfqpoint{3.673501in}{3.551229in}}%
\pgfpathlineto{\pgfqpoint{3.680674in}{3.564641in}}%
\pgfpathlineto{\pgfqpoint{3.687847in}{3.564531in}}%
\pgfpathlineto{\pgfqpoint{3.695021in}{3.559279in}}%
\pgfpathlineto{\pgfqpoint{3.702194in}{3.551537in}}%
\pgfpathlineto{\pgfqpoint{3.709367in}{3.551860in}}%
\pgfpathlineto{\pgfqpoint{3.716540in}{3.561185in}}%
\pgfpathlineto{\pgfqpoint{3.723714in}{3.549220in}}%
\pgfpathlineto{\pgfqpoint{3.730887in}{3.584759in}}%
\pgfpathlineto{\pgfqpoint{3.738060in}{3.576510in}}%
\pgfpathlineto{\pgfqpoint{3.745233in}{3.603834in}}%
\pgfpathlineto{\pgfqpoint{3.752406in}{3.594804in}}%
\pgfpathlineto{\pgfqpoint{3.759580in}{3.602154in}}%
\pgfpathlineto{\pgfqpoint{3.766753in}{3.576201in}}%
\pgfpathlineto{\pgfqpoint{3.773926in}{3.565628in}}%
\pgfpathlineto{\pgfqpoint{3.781099in}{3.559711in}}%
\pgfpathlineto{\pgfqpoint{3.788273in}{3.556255in}}%
\pgfpathlineto{\pgfqpoint{3.795446in}{3.561363in}}%
\pgfpathlineto{\pgfqpoint{3.802619in}{3.572437in}}%
\pgfpathlineto{\pgfqpoint{3.809792in}{3.576517in}}%
\pgfpathlineto{\pgfqpoint{3.816966in}{3.563482in}}%
\pgfpathlineto{\pgfqpoint{3.824139in}{3.542315in}}%
\pgfpathlineto{\pgfqpoint{3.831312in}{3.539510in}}%
\pgfpathlineto{\pgfqpoint{3.838485in}{3.534923in}}%
\pgfpathlineto{\pgfqpoint{3.845658in}{3.542939in}}%
\pgfpathlineto{\pgfqpoint{3.852832in}{3.557270in}}%
\pgfpathlineto{\pgfqpoint{3.860005in}{3.563708in}}%
\pgfpathlineto{\pgfqpoint{3.867178in}{3.544098in}}%
\pgfpathlineto{\pgfqpoint{3.874351in}{3.544228in}}%
\pgfpathlineto{\pgfqpoint{3.881525in}{3.534251in}}%
\pgfpathlineto{\pgfqpoint{3.888698in}{3.530075in}}%
\pgfpathlineto{\pgfqpoint{3.895871in}{3.550852in}}%
\pgfpathlineto{\pgfqpoint{3.903044in}{3.555549in}}%
\pgfpathlineto{\pgfqpoint{3.910218in}{3.549638in}}%
\pgfpathlineto{\pgfqpoint{3.917391in}{3.539826in}}%
\pgfpathlineto{\pgfqpoint{3.924564in}{3.543782in}}%
\pgfpathlineto{\pgfqpoint{3.931737in}{3.540841in}}%
\pgfpathlineto{\pgfqpoint{3.938911in}{3.556406in}}%
\pgfpathlineto{\pgfqpoint{3.946084in}{3.547252in}}%
\pgfpathlineto{\pgfqpoint{3.953257in}{3.569063in}}%
\pgfpathlineto{\pgfqpoint{3.960430in}{3.538989in}}%
\pgfpathlineto{\pgfqpoint{3.967603in}{3.547423in}}%
\pgfpathlineto{\pgfqpoint{3.974777in}{3.551812in}}%
\pgfpathlineto{\pgfqpoint{3.981950in}{3.548383in}}%
\pgfpathlineto{\pgfqpoint{3.989123in}{3.553745in}}%
\pgfpathlineto{\pgfqpoint{3.996296in}{3.560684in}}%
\pgfpathlineto{\pgfqpoint{4.003470in}{3.556700in}}%
\pgfpathlineto{\pgfqpoint{4.010643in}{3.579335in}}%
\pgfpathlineto{\pgfqpoint{4.017816in}{3.593755in}}%
\pgfpathlineto{\pgfqpoint{4.024989in}{3.604952in}}%
\pgfpathlineto{\pgfqpoint{4.032163in}{3.605699in}}%
\pgfpathlineto{\pgfqpoint{4.046509in}{3.579417in}}%
\pgfpathlineto{\pgfqpoint{4.053682in}{3.578821in}}%
\pgfpathlineto{\pgfqpoint{4.060856in}{3.582331in}}%
\pgfpathlineto{\pgfqpoint{4.068029in}{3.581687in}}%
\pgfpathlineto{\pgfqpoint{4.082375in}{3.541595in}}%
\pgfpathlineto{\pgfqpoint{4.089548in}{3.540697in}}%
\pgfpathlineto{\pgfqpoint{4.096722in}{3.544968in}}%
\pgfpathlineto{\pgfqpoint{4.111068in}{3.560293in}}%
\pgfpathlineto{\pgfqpoint{4.118241in}{3.561603in}}%
\pgfpathlineto{\pgfqpoint{4.125415in}{3.573404in}}%
\pgfpathlineto{\pgfqpoint{4.132588in}{3.570510in}}%
\pgfpathlineto{\pgfqpoint{4.139761in}{3.582064in}}%
\pgfpathlineto{\pgfqpoint{4.146934in}{3.588585in}}%
\pgfpathlineto{\pgfqpoint{4.154108in}{3.598781in}}%
\pgfpathlineto{\pgfqpoint{4.161281in}{3.582606in}}%
\pgfpathlineto{\pgfqpoint{4.175627in}{3.575152in}}%
\pgfpathlineto{\pgfqpoint{4.182800in}{3.590724in}}%
\pgfpathlineto{\pgfqpoint{4.189974in}{3.609210in}}%
\pgfpathlineto{\pgfqpoint{4.197147in}{3.608716in}}%
\pgfpathlineto{\pgfqpoint{4.204320in}{3.590868in}}%
\pgfpathlineto{\pgfqpoint{4.211493in}{3.593871in}}%
\pgfpathlineto{\pgfqpoint{4.218667in}{3.601510in}}%
\pgfpathlineto{\pgfqpoint{4.233013in}{3.597464in}}%
\pgfpathlineto{\pgfqpoint{4.240186in}{3.606207in}}%
\pgfpathlineto{\pgfqpoint{4.254533in}{3.594207in}}%
\pgfpathlineto{\pgfqpoint{4.261706in}{3.583812in}}%
\pgfpathlineto{\pgfqpoint{4.268879in}{3.584224in}}%
\pgfpathlineto{\pgfqpoint{4.276053in}{3.581083in}}%
\pgfpathlineto{\pgfqpoint{4.283226in}{3.561898in}}%
\pgfpathlineto{\pgfqpoint{4.290399in}{3.559189in}}%
\pgfpathlineto{\pgfqpoint{4.297572in}{3.567246in}}%
\pgfpathlineto{\pgfqpoint{4.304745in}{3.561281in}}%
\pgfpathlineto{\pgfqpoint{4.311919in}{3.567582in}}%
\pgfpathlineto{\pgfqpoint{4.319092in}{3.553238in}}%
\pgfpathlineto{\pgfqpoint{4.333438in}{3.531515in}}%
\pgfpathlineto{\pgfqpoint{4.340612in}{3.518590in}}%
\pgfpathlineto{\pgfqpoint{4.347785in}{3.490621in}}%
\pgfpathlineto{\pgfqpoint{4.354958in}{3.498973in}}%
\pgfpathlineto{\pgfqpoint{4.362131in}{3.487604in}}%
\pgfpathlineto{\pgfqpoint{4.369305in}{3.505000in}}%
\pgfpathlineto{\pgfqpoint{4.376478in}{3.496196in}}%
\pgfpathlineto{\pgfqpoint{4.383651in}{3.491972in}}%
\pgfpathlineto{\pgfqpoint{4.390824in}{3.485533in}}%
\pgfpathlineto{\pgfqpoint{4.397997in}{3.482756in}}%
\pgfpathlineto{\pgfqpoint{4.405171in}{3.487652in}}%
\pgfpathlineto{\pgfqpoint{4.412344in}{3.485287in}}%
\pgfpathlineto{\pgfqpoint{4.419517in}{3.475001in}}%
\pgfpathlineto{\pgfqpoint{4.426690in}{3.513029in}}%
\pgfpathlineto{\pgfqpoint{4.441037in}{3.508737in}}%
\pgfpathlineto{\pgfqpoint{4.448210in}{3.507969in}}%
\pgfpathlineto{\pgfqpoint{4.455383in}{3.522375in}}%
\pgfpathlineto{\pgfqpoint{4.462557in}{3.528834in}}%
\pgfpathlineto{\pgfqpoint{4.469730in}{3.531844in}}%
\pgfpathlineto{\pgfqpoint{4.476903in}{3.543522in}}%
\pgfpathlineto{\pgfqpoint{4.484076in}{3.552415in}}%
\pgfpathlineto{\pgfqpoint{4.491250in}{3.550948in}}%
\pgfpathlineto{\pgfqpoint{4.498423in}{3.571827in}}%
\pgfpathlineto{\pgfqpoint{4.505596in}{3.562419in}}%
\pgfpathlineto{\pgfqpoint{4.519942in}{3.569914in}}%
\pgfpathlineto{\pgfqpoint{4.527116in}{3.580411in}}%
\pgfpathlineto{\pgfqpoint{4.534289in}{3.597286in}}%
\pgfpathlineto{\pgfqpoint{4.541462in}{3.595942in}}%
\pgfpathlineto{\pgfqpoint{4.548635in}{3.585602in}}%
\pgfpathlineto{\pgfqpoint{4.562982in}{3.602833in}}%
\pgfpathlineto{\pgfqpoint{4.570155in}{3.604390in}}%
\pgfpathlineto{\pgfqpoint{4.577328in}{3.619235in}}%
\pgfpathlineto{\pgfqpoint{4.598848in}{3.642706in}}%
\pgfpathlineto{\pgfqpoint{4.606021in}{3.634498in}}%
\pgfpathlineto{\pgfqpoint{4.613194in}{3.647519in}}%
\pgfpathlineto{\pgfqpoint{4.627541in}{3.635348in}}%
\pgfpathlineto{\pgfqpoint{4.641887in}{3.635184in}}%
\pgfpathlineto{\pgfqpoint{4.649061in}{3.630144in}}%
\pgfpathlineto{\pgfqpoint{4.656234in}{3.638647in}}%
\pgfpathlineto{\pgfqpoint{4.663407in}{3.643330in}}%
\pgfpathlineto{\pgfqpoint{4.670580in}{3.626483in}}%
\pgfpathlineto{\pgfqpoint{4.677754in}{3.616876in}}%
\pgfpathlineto{\pgfqpoint{4.684927in}{3.613599in}}%
\pgfpathlineto{\pgfqpoint{4.692100in}{3.604321in}}%
\pgfpathlineto{\pgfqpoint{4.699273in}{3.612412in}}%
\pgfpathlineto{\pgfqpoint{4.706447in}{3.614942in}}%
\pgfpathlineto{\pgfqpoint{4.720793in}{3.582887in}}%
\pgfpathlineto{\pgfqpoint{4.727966in}{3.584354in}}%
\pgfpathlineto{\pgfqpoint{4.735139in}{3.596456in}}%
\pgfpathlineto{\pgfqpoint{4.742313in}{3.594399in}}%
\pgfpathlineto{\pgfqpoint{4.749486in}{3.589456in}}%
\pgfpathlineto{\pgfqpoint{4.756659in}{3.600139in}}%
\pgfpathlineto{\pgfqpoint{4.763832in}{3.617157in}}%
\pgfpathlineto{\pgfqpoint{4.771006in}{3.621175in}}%
\pgfpathlineto{\pgfqpoint{4.778179in}{3.613818in}}%
\pgfpathlineto{\pgfqpoint{4.785352in}{3.614257in}}%
\pgfpathlineto{\pgfqpoint{4.792525in}{3.602278in}}%
\pgfpathlineto{\pgfqpoint{4.799699in}{3.604314in}}%
\pgfpathlineto{\pgfqpoint{4.806872in}{3.593858in}}%
\pgfpathlineto{\pgfqpoint{4.821218in}{3.609258in}}%
\pgfpathlineto{\pgfqpoint{4.828391in}{3.603306in}}%
\pgfpathlineto{\pgfqpoint{4.835565in}{3.599494in}}%
\pgfpathlineto{\pgfqpoint{4.842738in}{3.583764in}}%
\pgfpathlineto{\pgfqpoint{4.849911in}{3.579863in}}%
\pgfpathlineto{\pgfqpoint{4.857084in}{3.579150in}}%
\pgfpathlineto{\pgfqpoint{4.864258in}{3.566883in}}%
\pgfpathlineto{\pgfqpoint{4.871431in}{3.545023in}}%
\pgfpathlineto{\pgfqpoint{4.878604in}{3.528121in}}%
\pgfpathlineto{\pgfqpoint{4.885777in}{3.533764in}}%
\pgfpathlineto{\pgfqpoint{4.892951in}{3.535540in}}%
\pgfpathlineto{\pgfqpoint{4.900124in}{3.529472in}}%
\pgfpathlineto{\pgfqpoint{4.907297in}{3.532119in}}%
\pgfpathlineto{\pgfqpoint{4.914470in}{3.524103in}}%
\pgfpathlineto{\pgfqpoint{4.921644in}{3.517994in}}%
\pgfpathlineto{\pgfqpoint{4.928817in}{3.522409in}}%
\pgfpathlineto{\pgfqpoint{4.935990in}{3.536048in}}%
\pgfpathlineto{\pgfqpoint{4.943163in}{3.538564in}}%
\pgfpathlineto{\pgfqpoint{4.950336in}{3.529685in}}%
\pgfpathlineto{\pgfqpoint{4.957510in}{3.533641in}}%
\pgfpathlineto{\pgfqpoint{4.964683in}{3.540107in}}%
\pgfpathlineto{\pgfqpoint{4.971856in}{3.554595in}}%
\pgfpathlineto{\pgfqpoint{4.979029in}{3.540457in}}%
\pgfpathlineto{\pgfqpoint{4.986203in}{3.539270in}}%
\pgfpathlineto{\pgfqpoint{4.993376in}{3.532132in}}%
\pgfpathlineto{\pgfqpoint{5.007722in}{3.535554in}}%
\pgfpathlineto{\pgfqpoint{5.014896in}{3.561027in}}%
\pgfpathlineto{\pgfqpoint{5.022069in}{3.567911in}}%
\pgfpathlineto{\pgfqpoint{5.029242in}{3.553135in}}%
\pgfpathlineto{\pgfqpoint{5.036415in}{3.555384in}}%
\pgfpathlineto{\pgfqpoint{5.043588in}{3.552401in}}%
\pgfpathlineto{\pgfqpoint{5.050762in}{3.560136in}}%
\pgfpathlineto{\pgfqpoint{5.057935in}{3.548966in}}%
\pgfpathlineto{\pgfqpoint{5.065108in}{3.541670in}}%
\pgfpathlineto{\pgfqpoint{5.079455in}{3.560616in}}%
\pgfpathlineto{\pgfqpoint{5.086628in}{3.562892in}}%
\pgfpathlineto{\pgfqpoint{5.093801in}{3.567370in}}%
\pgfpathlineto{\pgfqpoint{5.100974in}{3.580370in}}%
\pgfpathlineto{\pgfqpoint{5.108148in}{3.569029in}}%
\pgfpathlineto{\pgfqpoint{5.115321in}{3.577936in}}%
\pgfpathlineto{\pgfqpoint{5.122494in}{3.594345in}}%
\pgfpathlineto{\pgfqpoint{5.136841in}{3.599700in}}%
\pgfpathlineto{\pgfqpoint{5.144014in}{3.608250in}}%
\pgfpathlineto{\pgfqpoint{5.151187in}{3.613407in}}%
\pgfpathlineto{\pgfqpoint{5.158360in}{3.605473in}}%
\pgfpathlineto{\pgfqpoint{5.165533in}{3.612447in}}%
\pgfpathlineto{\pgfqpoint{5.172707in}{3.613427in}}%
\pgfpathlineto{\pgfqpoint{5.187053in}{3.591972in}}%
\pgfpathlineto{\pgfqpoint{5.194226in}{3.579877in}}%
\pgfpathlineto{\pgfqpoint{5.201400in}{3.561356in}}%
\pgfpathlineto{\pgfqpoint{5.208573in}{3.561706in}}%
\pgfpathlineto{\pgfqpoint{5.215746in}{3.570599in}}%
\pgfpathlineto{\pgfqpoint{5.230093in}{3.549652in}}%
\pgfpathlineto{\pgfqpoint{5.237266in}{3.558250in}}%
\pgfpathlineto{\pgfqpoint{5.244439in}{3.557585in}}%
\pgfpathlineto{\pgfqpoint{5.251612in}{3.551743in}}%
\pgfpathlineto{\pgfqpoint{5.258785in}{3.568371in}}%
\pgfpathlineto{\pgfqpoint{5.265959in}{3.558408in}}%
\pgfpathlineto{\pgfqpoint{5.273132in}{3.557160in}}%
\pgfpathlineto{\pgfqpoint{5.280305in}{3.558134in}}%
\pgfpathlineto{\pgfqpoint{5.287478in}{3.574158in}}%
\pgfpathlineto{\pgfqpoint{5.294652in}{3.563358in}}%
\pgfpathlineto{\pgfqpoint{5.301825in}{3.540546in}}%
\pgfpathlineto{\pgfqpoint{5.308998in}{3.521971in}}%
\pgfpathlineto{\pgfqpoint{5.323345in}{3.514051in}}%
\pgfpathlineto{\pgfqpoint{5.330518in}{3.518467in}}%
\pgfpathlineto{\pgfqpoint{5.337691in}{3.517260in}}%
\pgfpathlineto{\pgfqpoint{5.344864in}{3.527024in}}%
\pgfpathlineto{\pgfqpoint{5.352038in}{3.533394in}}%
\pgfpathlineto{\pgfqpoint{5.359211in}{3.552367in}}%
\pgfpathlineto{\pgfqpoint{5.366384in}{3.565690in}}%
\pgfpathlineto{\pgfqpoint{5.373557in}{3.567946in}}%
\pgfpathlineto{\pgfqpoint{5.380730in}{3.565340in}}%
\pgfpathlineto{\pgfqpoint{5.387904in}{3.555480in}}%
\pgfpathlineto{\pgfqpoint{5.395077in}{3.554109in}}%
\pgfpathlineto{\pgfqpoint{5.402250in}{3.558230in}}%
\pgfpathlineto{\pgfqpoint{5.409423in}{3.555864in}}%
\pgfpathlineto{\pgfqpoint{5.416597in}{3.544125in}}%
\pgfpathlineto{\pgfqpoint{5.423770in}{3.522677in}}%
\pgfpathlineto{\pgfqpoint{5.430943in}{3.521038in}}%
\pgfpathlineto{\pgfqpoint{5.438116in}{3.514373in}}%
\pgfpathlineto{\pgfqpoint{5.445290in}{3.534992in}}%
\pgfpathlineto{\pgfqpoint{5.466809in}{3.537446in}}%
\pgfpathlineto{\pgfqpoint{5.473982in}{3.551990in}}%
\pgfpathlineto{\pgfqpoint{5.481156in}{3.556550in}}%
\pgfpathlineto{\pgfqpoint{5.488329in}{3.547958in}}%
\pgfpathlineto{\pgfqpoint{5.495502in}{3.547238in}}%
\pgfpathlineto{\pgfqpoint{5.502675in}{3.549994in}}%
\pgfpathlineto{\pgfqpoint{5.524195in}{3.510362in}}%
\pgfpathlineto{\pgfqpoint{5.531368in}{3.514078in}}%
\pgfpathlineto{\pgfqpoint{5.538542in}{3.509285in}}%
\pgfpathlineto{\pgfqpoint{5.545715in}{3.506927in}}%
\pgfpathlineto{\pgfqpoint{5.552888in}{3.531207in}}%
\pgfpathlineto{\pgfqpoint{5.560061in}{3.540326in}}%
\pgfpathlineto{\pgfqpoint{5.567235in}{3.530021in}}%
\pgfpathlineto{\pgfqpoint{5.574408in}{3.527367in}}%
\pgfpathlineto{\pgfqpoint{5.588754in}{3.536281in}}%
\pgfpathlineto{\pgfqpoint{5.595927in}{3.543192in}}%
\pgfpathlineto{\pgfqpoint{5.603101in}{3.557242in}}%
\pgfpathlineto{\pgfqpoint{5.610274in}{3.565402in}}%
\pgfpathlineto{\pgfqpoint{5.617447in}{3.560561in}}%
\pgfpathlineto{\pgfqpoint{5.624620in}{3.568007in}}%
\pgfpathlineto{\pgfqpoint{5.631794in}{3.572190in}}%
\pgfpathlineto{\pgfqpoint{5.638967in}{3.566129in}}%
\pgfpathlineto{\pgfqpoint{5.646140in}{3.582359in}}%
\pgfpathlineto{\pgfqpoint{5.653313in}{3.589174in}}%
\pgfpathlineto{\pgfqpoint{5.660487in}{3.577689in}}%
\pgfpathlineto{\pgfqpoint{5.667660in}{3.563427in}}%
\pgfpathlineto{\pgfqpoint{5.674833in}{3.571717in}}%
\pgfpathlineto{\pgfqpoint{5.682006in}{3.568597in}}%
\pgfpathlineto{\pgfqpoint{5.689179in}{3.555096in}}%
\pgfpathlineto{\pgfqpoint{5.696353in}{3.548897in}}%
\pgfpathlineto{\pgfqpoint{5.710699in}{3.512186in}}%
\pgfpathlineto{\pgfqpoint{5.717872in}{3.523911in}}%
\pgfpathlineto{\pgfqpoint{5.725046in}{3.512844in}}%
\pgfpathlineto{\pgfqpoint{5.732219in}{3.497217in}}%
\pgfpathlineto{\pgfqpoint{5.739392in}{3.498431in}}%
\pgfpathlineto{\pgfqpoint{5.746565in}{3.500790in}}%
\pgfpathlineto{\pgfqpoint{5.753739in}{3.504623in}}%
\pgfpathlineto{\pgfqpoint{5.760912in}{3.492843in}}%
\pgfpathlineto{\pgfqpoint{5.768085in}{3.496895in}}%
\pgfpathlineto{\pgfqpoint{5.775258in}{3.491574in}}%
\pgfpathlineto{\pgfqpoint{5.782432in}{3.492843in}}%
\pgfpathlineto{\pgfqpoint{5.803951in}{3.505809in}}%
\pgfpathlineto{\pgfqpoint{5.811124in}{3.521189in}}%
\pgfpathlineto{\pgfqpoint{5.818298in}{3.519420in}}%
\pgfpathlineto{\pgfqpoint{5.825471in}{3.525180in}}%
\pgfpathlineto{\pgfqpoint{5.832644in}{3.518590in}}%
\pgfpathlineto{\pgfqpoint{5.839817in}{3.502195in}}%
\pgfpathlineto{\pgfqpoint{5.846991in}{3.503162in}}%
\pgfpathlineto{\pgfqpoint{5.861337in}{3.528992in}}%
\pgfpathlineto{\pgfqpoint{5.868510in}{3.520880in}}%
\pgfpathlineto{\pgfqpoint{5.875684in}{3.527771in}}%
\pgfpathlineto{\pgfqpoint{5.882857in}{3.538756in}}%
\pgfpathlineto{\pgfqpoint{5.890030in}{3.530233in}}%
\pgfpathlineto{\pgfqpoint{5.897203in}{3.533751in}}%
\pgfpathlineto{\pgfqpoint{5.911550in}{3.519235in}}%
\pgfpathlineto{\pgfqpoint{5.918723in}{3.533737in}}%
\pgfpathlineto{\pgfqpoint{5.925896in}{3.532859in}}%
\pgfpathlineto{\pgfqpoint{5.933069in}{3.529698in}}%
\pgfpathlineto{\pgfqpoint{5.940243in}{3.516334in}}%
\pgfpathlineto{\pgfqpoint{5.947416in}{3.523747in}}%
\pgfpathlineto{\pgfqpoint{5.954589in}{3.533730in}}%
\pgfpathlineto{\pgfqpoint{5.961762in}{3.518240in}}%
\pgfpathlineto{\pgfqpoint{5.968936in}{3.513297in}}%
\pgfpathlineto{\pgfqpoint{5.976109in}{3.518851in}}%
\pgfpathlineto{\pgfqpoint{5.983282in}{3.535300in}}%
\pgfpathlineto{\pgfqpoint{5.990455in}{3.526674in}}%
\pgfpathlineto{\pgfqpoint{5.997629in}{3.542911in}}%
\pgfpathlineto{\pgfqpoint{6.004802in}{3.537213in}}%
\pgfpathlineto{\pgfqpoint{6.011975in}{3.551311in}}%
\pgfpathlineto{\pgfqpoint{6.019148in}{3.549775in}}%
\pgfpathlineto{\pgfqpoint{6.026321in}{3.536219in}}%
\pgfpathlineto{\pgfqpoint{6.040668in}{3.530761in}}%
\pgfpathlineto{\pgfqpoint{6.047841in}{3.493576in}}%
\pgfpathlineto{\pgfqpoint{6.055014in}{3.504362in}}%
\pgfpathlineto{\pgfqpoint{6.062188in}{3.502669in}}%
\pgfpathlineto{\pgfqpoint{6.069361in}{3.516780in}}%
\pgfpathlineto{\pgfqpoint{6.076534in}{3.520071in}}%
\pgfpathlineto{\pgfqpoint{6.083707in}{3.515141in}}%
\pgfpathlineto{\pgfqpoint{6.098054in}{3.523609in}}%
\pgfpathlineto{\pgfqpoint{6.112400in}{3.539723in}}%
\pgfpathlineto{\pgfqpoint{6.119573in}{3.533689in}}%
\pgfpathlineto{\pgfqpoint{6.126747in}{3.559265in}}%
\pgfpathlineto{\pgfqpoint{6.133920in}{3.529479in}}%
\pgfpathlineto{\pgfqpoint{6.141093in}{3.539833in}}%
\pgfpathlineto{\pgfqpoint{6.148266in}{3.533394in}}%
\pgfpathlineto{\pgfqpoint{6.169786in}{3.562645in}}%
\pgfpathlineto{\pgfqpoint{6.176959in}{3.560835in}}%
\pgfpathlineto{\pgfqpoint{6.184133in}{3.547793in}}%
\pgfpathlineto{\pgfqpoint{6.191306in}{3.542452in}}%
\pgfpathlineto{\pgfqpoint{6.198479in}{3.538955in}}%
\pgfpathlineto{\pgfqpoint{6.205652in}{3.531968in}}%
\pgfpathlineto{\pgfqpoint{6.212826in}{3.535184in}}%
\pgfpathlineto{\pgfqpoint{6.219999in}{3.529986in}}%
\pgfpathlineto{\pgfqpoint{6.227172in}{3.534724in}}%
\pgfpathlineto{\pgfqpoint{6.234345in}{3.541053in}}%
\pgfpathlineto{\pgfqpoint{6.241518in}{3.557578in}}%
\pgfpathlineto{\pgfqpoint{6.255865in}{3.560911in}}%
\pgfpathlineto{\pgfqpoint{6.263038in}{3.558593in}}%
\pgfpathlineto{\pgfqpoint{6.270211in}{3.554088in}}%
\pgfpathlineto{\pgfqpoint{6.277385in}{3.552422in}}%
\pgfpathlineto{\pgfqpoint{6.284558in}{3.562892in}}%
\pgfpathlineto{\pgfqpoint{6.291731in}{3.559848in}}%
\pgfpathlineto{\pgfqpoint{6.298904in}{3.548376in}}%
\pgfpathlineto{\pgfqpoint{6.306078in}{3.534642in}}%
\pgfpathlineto{\pgfqpoint{6.313251in}{3.524034in}}%
\pgfpathlineto{\pgfqpoint{6.320424in}{3.521148in}}%
\pgfpathlineto{\pgfqpoint{6.327597in}{3.516547in}}%
\pgfpathlineto{\pgfqpoint{6.334770in}{3.520229in}}%
\pgfpathlineto{\pgfqpoint{6.341944in}{3.516979in}}%
\pgfpathlineto{\pgfqpoint{6.349117in}{3.525365in}}%
\pgfpathlineto{\pgfqpoint{6.356290in}{3.536774in}}%
\pgfpathlineto{\pgfqpoint{6.363463in}{3.525694in}}%
\pgfpathlineto{\pgfqpoint{6.370637in}{3.519824in}}%
\pgfpathlineto{\pgfqpoint{6.377810in}{3.519454in}}%
\pgfpathlineto{\pgfqpoint{6.384983in}{3.529794in}}%
\pgfpathlineto{\pgfqpoint{6.392156in}{3.535019in}}%
\pgfpathlineto{\pgfqpoint{6.399330in}{3.528608in}}%
\pgfpathlineto{\pgfqpoint{6.406503in}{3.554595in}}%
\pgfpathlineto{\pgfqpoint{6.413676in}{3.551386in}}%
\pgfpathlineto{\pgfqpoint{6.420849in}{3.535629in}}%
\pgfpathlineto{\pgfqpoint{6.428023in}{3.526818in}}%
\pgfpathlineto{\pgfqpoint{6.435196in}{3.537152in}}%
\pgfpathlineto{\pgfqpoint{6.442369in}{3.539675in}}%
\pgfpathlineto{\pgfqpoint{6.449542in}{3.561013in}}%
\pgfpathlineto{\pgfqpoint{6.456715in}{3.578423in}}%
\pgfpathlineto{\pgfqpoint{6.463889in}{3.590656in}}%
\pgfpathlineto{\pgfqpoint{6.471062in}{3.580946in}}%
\pgfpathlineto{\pgfqpoint{6.478235in}{3.564970in}}%
\pgfpathlineto{\pgfqpoint{6.485408in}{3.558312in}}%
\pgfpathlineto{\pgfqpoint{6.492582in}{3.546957in}}%
\pgfpathlineto{\pgfqpoint{6.499755in}{3.542685in}}%
\pgfpathlineto{\pgfqpoint{6.506928in}{3.527648in}}%
\pgfpathlineto{\pgfqpoint{6.514101in}{3.545853in}}%
\pgfpathlineto{\pgfqpoint{6.521275in}{3.552292in}}%
\pgfpathlineto{\pgfqpoint{6.528448in}{3.556076in}}%
\pgfpathlineto{\pgfqpoint{6.535621in}{3.538077in}}%
\pgfpathlineto{\pgfqpoint{6.542794in}{3.523884in}}%
\pgfpathlineto{\pgfqpoint{6.549968in}{3.512556in}}%
\pgfpathlineto{\pgfqpoint{6.557141in}{3.507311in}}%
\pgfpathlineto{\pgfqpoint{6.564314in}{3.504705in}}%
\pgfpathlineto{\pgfqpoint{6.571487in}{3.519166in}}%
\pgfpathlineto{\pgfqpoint{6.578660in}{3.528855in}}%
\pgfpathlineto{\pgfqpoint{6.585834in}{3.540813in}}%
\pgfpathlineto{\pgfqpoint{6.593007in}{3.535561in}}%
\pgfpathlineto{\pgfqpoint{6.600180in}{3.533922in}}%
\pgfpathlineto{\pgfqpoint{6.607353in}{3.547019in}}%
\pgfpathlineto{\pgfqpoint{6.607353in}{3.547019in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.875940in}{0.576016in}}{\pgfqpoint{5.738587in}{4.053570in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.875940in}{4.331119in}}%
\pgfpathlineto{\pgfqpoint{0.883113in}{4.250866in}}%
\pgfpathlineto{\pgfqpoint{0.897460in}{4.218509in}}%
\pgfpathlineto{\pgfqpoint{0.904633in}{4.208834in}}%
\pgfpathlineto{\pgfqpoint{0.911806in}{4.208388in}}%
\pgfpathlineto{\pgfqpoint{0.918979in}{4.166904in}}%
\pgfpathlineto{\pgfqpoint{0.926152in}{4.141232in}}%
\pgfpathlineto{\pgfqpoint{0.933326in}{4.120572in}}%
\pgfpathlineto{\pgfqpoint{0.962019in}{3.947526in}}%
\pgfpathlineto{\pgfqpoint{0.969192in}{3.884471in}}%
\pgfpathlineto{\pgfqpoint{0.983538in}{3.800866in}}%
\pgfpathlineto{\pgfqpoint{0.990712in}{3.760582in}}%
\pgfpathlineto{\pgfqpoint{1.019405in}{3.545366in}}%
\pgfpathlineto{\pgfqpoint{1.026578in}{3.480439in}}%
\pgfpathlineto{\pgfqpoint{1.040924in}{3.371394in}}%
\pgfpathlineto{\pgfqpoint{1.048097in}{3.306940in}}%
\pgfpathlineto{\pgfqpoint{1.055271in}{3.256104in}}%
\pgfpathlineto{\pgfqpoint{1.062444in}{3.221038in}}%
\pgfpathlineto{\pgfqpoint{1.076790in}{3.094042in}}%
\pgfpathlineto{\pgfqpoint{1.083964in}{3.064345in}}%
\pgfpathlineto{\pgfqpoint{1.098310in}{2.939633in}}%
\pgfpathlineto{\pgfqpoint{1.105483in}{2.910162in}}%
\pgfpathlineto{\pgfqpoint{1.119830in}{2.813591in}}%
\pgfpathlineto{\pgfqpoint{1.127003in}{2.751941in}}%
\pgfpathlineto{\pgfqpoint{1.141349in}{2.653346in}}%
\pgfpathlineto{\pgfqpoint{1.148523in}{2.611993in}}%
\pgfpathlineto{\pgfqpoint{1.155696in}{2.579217in}}%
\pgfpathlineto{\pgfqpoint{1.170042in}{2.524369in}}%
\pgfpathlineto{\pgfqpoint{1.177216in}{2.487541in}}%
\pgfpathlineto{\pgfqpoint{1.184389in}{2.462671in}}%
\pgfpathlineto{\pgfqpoint{1.191562in}{2.431919in}}%
\pgfpathlineto{\pgfqpoint{1.198735in}{2.391731in}}%
\pgfpathlineto{\pgfqpoint{1.205909in}{2.374438in}}%
\pgfpathlineto{\pgfqpoint{1.213082in}{2.345330in}}%
\pgfpathlineto{\pgfqpoint{1.220255in}{2.328168in}}%
\pgfpathlineto{\pgfqpoint{1.227428in}{2.322449in}}%
\pgfpathlineto{\pgfqpoint{1.234602in}{2.299143in}}%
\pgfpathlineto{\pgfqpoint{1.241775in}{2.281102in}}%
\pgfpathlineto{\pgfqpoint{1.248948in}{2.257268in}}%
\pgfpathlineto{\pgfqpoint{1.256121in}{2.221503in}}%
\pgfpathlineto{\pgfqpoint{1.263294in}{2.219857in}}%
\pgfpathlineto{\pgfqpoint{1.270468in}{2.214516in}}%
\pgfpathlineto{\pgfqpoint{1.277641in}{2.197442in}}%
\pgfpathlineto{\pgfqpoint{1.284814in}{2.202729in}}%
\pgfpathlineto{\pgfqpoint{1.291987in}{2.205807in}}%
\pgfpathlineto{\pgfqpoint{1.299161in}{2.214756in}}%
\pgfpathlineto{\pgfqpoint{1.306334in}{2.220845in}}%
\pgfpathlineto{\pgfqpoint{1.313507in}{2.220426in}}%
\pgfpathlineto{\pgfqpoint{1.320680in}{2.227790in}}%
\pgfpathlineto{\pgfqpoint{1.327854in}{2.218637in}}%
\pgfpathlineto{\pgfqpoint{1.335027in}{2.225871in}}%
\pgfpathlineto{\pgfqpoint{1.342200in}{2.220550in}}%
\pgfpathlineto{\pgfqpoint{1.349373in}{2.232583in}}%
\pgfpathlineto{\pgfqpoint{1.356547in}{2.232090in}}%
\pgfpathlineto{\pgfqpoint{1.363720in}{2.251207in}}%
\pgfpathlineto{\pgfqpoint{1.370893in}{2.257110in}}%
\pgfpathlineto{\pgfqpoint{1.378066in}{2.255204in}}%
\pgfpathlineto{\pgfqpoint{1.385239in}{2.275137in}}%
\pgfpathlineto{\pgfqpoint{1.392413in}{2.276885in}}%
\pgfpathlineto{\pgfqpoint{1.399586in}{2.289536in}}%
\pgfpathlineto{\pgfqpoint{1.406759in}{2.287315in}}%
\pgfpathlineto{\pgfqpoint{1.413932in}{2.298800in}}%
\pgfpathlineto{\pgfqpoint{1.428279in}{2.340044in}}%
\pgfpathlineto{\pgfqpoint{1.435452in}{2.377071in}}%
\pgfpathlineto{\pgfqpoint{1.442625in}{2.393157in}}%
\pgfpathlineto{\pgfqpoint{1.449799in}{2.397141in}}%
\pgfpathlineto{\pgfqpoint{1.456972in}{2.410340in}}%
\pgfpathlineto{\pgfqpoint{1.464145in}{2.413364in}}%
\pgfpathlineto{\pgfqpoint{1.471318in}{2.413323in}}%
\pgfpathlineto{\pgfqpoint{1.478491in}{2.416066in}}%
\pgfpathlineto{\pgfqpoint{1.485665in}{2.424678in}}%
\pgfpathlineto{\pgfqpoint{1.492838in}{2.437754in}}%
\pgfpathlineto{\pgfqpoint{1.500011in}{2.440716in}}%
\pgfpathlineto{\pgfqpoint{1.507184in}{2.467218in}}%
\pgfpathlineto{\pgfqpoint{1.514358in}{2.484339in}}%
\pgfpathlineto{\pgfqpoint{1.521531in}{2.484216in}}%
\pgfpathlineto{\pgfqpoint{1.528704in}{2.493212in}}%
\pgfpathlineto{\pgfqpoint{1.535877in}{2.513775in}}%
\pgfpathlineto{\pgfqpoint{1.543051in}{2.542176in}}%
\pgfpathlineto{\pgfqpoint{1.550224in}{2.544186in}}%
\pgfpathlineto{\pgfqpoint{1.557397in}{2.558091in}}%
\pgfpathlineto{\pgfqpoint{1.564570in}{2.565586in}}%
\pgfpathlineto{\pgfqpoint{1.578917in}{2.575322in}}%
\pgfpathlineto{\pgfqpoint{1.586090in}{2.574589in}}%
\pgfpathlineto{\pgfqpoint{1.600436in}{2.612692in}}%
\pgfpathlineto{\pgfqpoint{1.607610in}{2.608345in}}%
\pgfpathlineto{\pgfqpoint{1.614783in}{2.619330in}}%
\pgfpathlineto{\pgfqpoint{1.621956in}{2.607344in}}%
\pgfpathlineto{\pgfqpoint{1.629129in}{2.602311in}}%
\pgfpathlineto{\pgfqpoint{1.643476in}{2.574959in}}%
\pgfpathlineto{\pgfqpoint{1.650649in}{2.601324in}}%
\pgfpathlineto{\pgfqpoint{1.657822in}{2.614221in}}%
\pgfpathlineto{\pgfqpoint{1.664996in}{2.615668in}}%
\pgfpathlineto{\pgfqpoint{1.672169in}{2.620303in}}%
\pgfpathlineto{\pgfqpoint{1.679342in}{2.604821in}}%
\pgfpathlineto{\pgfqpoint{1.686515in}{2.605760in}}%
\pgfpathlineto{\pgfqpoint{1.693688in}{2.586609in}}%
\pgfpathlineto{\pgfqpoint{1.700862in}{2.592471in}}%
\pgfpathlineto{\pgfqpoint{1.708035in}{2.579203in}}%
\pgfpathlineto{\pgfqpoint{1.715208in}{2.556788in}}%
\pgfpathlineto{\pgfqpoint{1.722381in}{2.557358in}}%
\pgfpathlineto{\pgfqpoint{1.729555in}{2.535546in}}%
\pgfpathlineto{\pgfqpoint{1.736728in}{2.553367in}}%
\pgfpathlineto{\pgfqpoint{1.743901in}{2.550823in}}%
\pgfpathlineto{\pgfqpoint{1.751074in}{2.542540in}}%
\pgfpathlineto{\pgfqpoint{1.758248in}{2.508701in}}%
\pgfpathlineto{\pgfqpoint{1.765421in}{2.494830in}}%
\pgfpathlineto{\pgfqpoint{1.772594in}{2.500542in}}%
\pgfpathlineto{\pgfqpoint{1.779767in}{2.486602in}}%
\pgfpathlineto{\pgfqpoint{1.786941in}{2.476406in}}%
\pgfpathlineto{\pgfqpoint{1.794114in}{2.469755in}}%
\pgfpathlineto{\pgfqpoint{1.801287in}{2.460621in}}%
\pgfpathlineto{\pgfqpoint{1.808460in}{2.445550in}}%
\pgfpathlineto{\pgfqpoint{1.815633in}{2.443191in}}%
\pgfpathlineto{\pgfqpoint{1.822807in}{2.442649in}}%
\pgfpathlineto{\pgfqpoint{1.829980in}{2.443692in}}%
\pgfpathlineto{\pgfqpoint{1.837153in}{2.429793in}}%
\pgfpathlineto{\pgfqpoint{1.844326in}{2.429169in}}%
\pgfpathlineto{\pgfqpoint{1.851500in}{2.439639in}}%
\pgfpathlineto{\pgfqpoint{1.858673in}{2.431775in}}%
\pgfpathlineto{\pgfqpoint{1.865846in}{2.435018in}}%
\pgfpathlineto{\pgfqpoint{1.873019in}{2.405355in}}%
\pgfpathlineto{\pgfqpoint{1.880193in}{2.402462in}}%
\pgfpathlineto{\pgfqpoint{1.887366in}{2.381535in}}%
\pgfpathlineto{\pgfqpoint{1.901712in}{2.366107in}}%
\pgfpathlineto{\pgfqpoint{1.908885in}{2.356802in}}%
\pgfpathlineto{\pgfqpoint{1.916059in}{2.360326in}}%
\pgfpathlineto{\pgfqpoint{1.923232in}{2.357028in}}%
\pgfpathlineto{\pgfqpoint{1.930405in}{2.340867in}}%
\pgfpathlineto{\pgfqpoint{1.937578in}{2.347305in}}%
\pgfpathlineto{\pgfqpoint{1.951925in}{2.333420in}}%
\pgfpathlineto{\pgfqpoint{1.959098in}{2.339118in}}%
\pgfpathlineto{\pgfqpoint{1.966271in}{2.342649in}}%
\pgfpathlineto{\pgfqpoint{1.973445in}{2.330430in}}%
\pgfpathlineto{\pgfqpoint{1.987791in}{2.331445in}}%
\pgfpathlineto{\pgfqpoint{1.994964in}{2.333338in}}%
\pgfpathlineto{\pgfqpoint{2.009311in}{2.327544in}}%
\pgfpathlineto{\pgfqpoint{2.016484in}{2.328229in}}%
\pgfpathlineto{\pgfqpoint{2.023657in}{2.325480in}}%
\pgfpathlineto{\pgfqpoint{2.030830in}{2.316429in}}%
\pgfpathlineto{\pgfqpoint{2.038004in}{2.299575in}}%
\pgfpathlineto{\pgfqpoint{2.045177in}{2.294940in}}%
\pgfpathlineto{\pgfqpoint{2.052350in}{2.283235in}}%
\pgfpathlineto{\pgfqpoint{2.059523in}{2.284510in}}%
\pgfpathlineto{\pgfqpoint{2.066697in}{2.278284in}}%
\pgfpathlineto{\pgfqpoint{2.073870in}{2.263775in}}%
\pgfpathlineto{\pgfqpoint{2.088216in}{2.260230in}}%
\pgfpathlineto{\pgfqpoint{2.095390in}{2.239015in}}%
\pgfpathlineto{\pgfqpoint{2.102563in}{2.241669in}}%
\pgfpathlineto{\pgfqpoint{2.109736in}{2.240853in}}%
\pgfpathlineto{\pgfqpoint{2.116909in}{2.249979in}}%
\pgfpathlineto{\pgfqpoint{2.124082in}{2.251453in}}%
\pgfpathlineto{\pgfqpoint{2.131256in}{2.263508in}}%
\pgfpathlineto{\pgfqpoint{2.138429in}{2.253888in}}%
\pgfpathlineto{\pgfqpoint{2.159949in}{2.249424in}}%
\pgfpathlineto{\pgfqpoint{2.167122in}{2.239612in}}%
\pgfpathlineto{\pgfqpoint{2.174295in}{2.221996in}}%
\pgfpathlineto{\pgfqpoint{2.181468in}{2.226563in}}%
\pgfpathlineto{\pgfqpoint{2.188642in}{2.215366in}}%
\pgfpathlineto{\pgfqpoint{2.195815in}{2.218822in}}%
\pgfpathlineto{\pgfqpoint{2.202988in}{2.229518in}}%
\pgfpathlineto{\pgfqpoint{2.210161in}{2.206733in}}%
\pgfpathlineto{\pgfqpoint{2.217335in}{2.208571in}}%
\pgfpathlineto{\pgfqpoint{2.224508in}{2.216710in}}%
\pgfpathlineto{\pgfqpoint{2.231681in}{2.207350in}}%
\pgfpathlineto{\pgfqpoint{2.238854in}{2.191943in}}%
\pgfpathlineto{\pgfqpoint{2.246027in}{2.187397in}}%
\pgfpathlineto{\pgfqpoint{2.253201in}{2.178888in}}%
\pgfpathlineto{\pgfqpoint{2.260374in}{2.181555in}}%
\pgfpathlineto{\pgfqpoint{2.267547in}{2.194315in}}%
\pgfpathlineto{\pgfqpoint{2.274720in}{2.202420in}}%
\pgfpathlineto{\pgfqpoint{2.281894in}{2.214591in}}%
\pgfpathlineto{\pgfqpoint{2.296240in}{2.218410in}}%
\pgfpathlineto{\pgfqpoint{2.303413in}{2.206774in}}%
\pgfpathlineto{\pgfqpoint{2.310587in}{2.210998in}}%
\pgfpathlineto{\pgfqpoint{2.317760in}{2.226687in}}%
\pgfpathlineto{\pgfqpoint{2.324933in}{2.222353in}}%
\pgfpathlineto{\pgfqpoint{2.332106in}{2.224575in}}%
\pgfpathlineto{\pgfqpoint{2.339279in}{2.232206in}}%
\pgfpathlineto{\pgfqpoint{2.346453in}{2.234524in}}%
\pgfpathlineto{\pgfqpoint{2.353626in}{2.243013in}}%
\pgfpathlineto{\pgfqpoint{2.360799in}{2.248999in}}%
\pgfpathlineto{\pgfqpoint{2.375146in}{2.211780in}}%
\pgfpathlineto{\pgfqpoint{2.382319in}{2.228126in}}%
\pgfpathlineto{\pgfqpoint{2.389492in}{2.235429in}}%
\pgfpathlineto{\pgfqpoint{2.403839in}{2.235978in}}%
\pgfpathlineto{\pgfqpoint{2.411012in}{2.212342in}}%
\pgfpathlineto{\pgfqpoint{2.418185in}{2.211314in}}%
\pgfpathlineto{\pgfqpoint{2.425358in}{2.218458in}}%
\pgfpathlineto{\pgfqpoint{2.432532in}{2.200260in}}%
\pgfpathlineto{\pgfqpoint{2.439705in}{2.187808in}}%
\pgfpathlineto{\pgfqpoint{2.446878in}{2.210552in}}%
\pgfpathlineto{\pgfqpoint{2.454051in}{2.206555in}}%
\pgfpathlineto{\pgfqpoint{2.461224in}{2.218726in}}%
\pgfpathlineto{\pgfqpoint{2.468398in}{2.199719in}}%
\pgfpathlineto{\pgfqpoint{2.475571in}{2.192032in}}%
\pgfpathlineto{\pgfqpoint{2.482744in}{2.204546in}}%
\pgfpathlineto{\pgfqpoint{2.489917in}{2.232302in}}%
\pgfpathlineto{\pgfqpoint{2.497091in}{2.248532in}}%
\pgfpathlineto{\pgfqpoint{2.504264in}{2.250795in}}%
\pgfpathlineto{\pgfqpoint{2.511437in}{2.243095in}}%
\pgfpathlineto{\pgfqpoint{2.525784in}{2.265057in}}%
\pgfpathlineto{\pgfqpoint{2.540130in}{2.278696in}}%
\pgfpathlineto{\pgfqpoint{2.547303in}{2.307248in}}%
\pgfpathlineto{\pgfqpoint{2.554476in}{2.286602in}}%
\pgfpathlineto{\pgfqpoint{2.561650in}{2.273670in}}%
\pgfpathlineto{\pgfqpoint{2.568823in}{2.283345in}}%
\pgfpathlineto{\pgfqpoint{2.575996in}{2.271050in}}%
\pgfpathlineto{\pgfqpoint{2.583169in}{2.264193in}}%
\pgfpathlineto{\pgfqpoint{2.590343in}{2.265153in}}%
\pgfpathlineto{\pgfqpoint{2.597516in}{2.263727in}}%
\pgfpathlineto{\pgfqpoint{2.604689in}{2.272374in}}%
\pgfpathlineto{\pgfqpoint{2.611862in}{2.285662in}}%
\pgfpathlineto{\pgfqpoint{2.619036in}{2.295920in}}%
\pgfpathlineto{\pgfqpoint{2.626209in}{2.293047in}}%
\pgfpathlineto{\pgfqpoint{2.633382in}{2.286828in}}%
\pgfpathlineto{\pgfqpoint{2.640555in}{2.288199in}}%
\pgfpathlineto{\pgfqpoint{2.647729in}{2.265099in}}%
\pgfpathlineto{\pgfqpoint{2.654902in}{2.251419in}}%
\pgfpathlineto{\pgfqpoint{2.676421in}{2.221722in}}%
\pgfpathlineto{\pgfqpoint{2.683595in}{2.229635in}}%
\pgfpathlineto{\pgfqpoint{2.690768in}{2.234428in}}%
\pgfpathlineto{\pgfqpoint{2.697941in}{2.242560in}}%
\pgfpathlineto{\pgfqpoint{2.705114in}{2.244624in}}%
\pgfpathlineto{\pgfqpoint{2.712288in}{2.248272in}}%
\pgfpathlineto{\pgfqpoint{2.719461in}{2.238659in}}%
\pgfpathlineto{\pgfqpoint{2.726634in}{2.237061in}}%
\pgfpathlineto{\pgfqpoint{2.733807in}{2.253202in}}%
\pgfpathlineto{\pgfqpoint{2.740981in}{2.239269in}}%
\pgfpathlineto{\pgfqpoint{2.755327in}{2.259257in}}%
\pgfpathlineto{\pgfqpoint{2.762500in}{2.253689in}}%
\pgfpathlineto{\pgfqpoint{2.776847in}{2.255924in}}%
\pgfpathlineto{\pgfqpoint{2.784020in}{2.254347in}}%
\pgfpathlineto{\pgfqpoint{2.791193in}{2.246174in}}%
\pgfpathlineto{\pgfqpoint{2.798366in}{2.242540in}}%
\pgfpathlineto{\pgfqpoint{2.805540in}{2.257865in}}%
\pgfpathlineto{\pgfqpoint{2.812713in}{2.245241in}}%
\pgfpathlineto{\pgfqpoint{2.827059in}{2.250473in}}%
\pgfpathlineto{\pgfqpoint{2.834233in}{2.241209in}}%
\pgfpathlineto{\pgfqpoint{2.841406in}{2.228744in}}%
\pgfpathlineto{\pgfqpoint{2.848579in}{2.232446in}}%
\pgfpathlineto{\pgfqpoint{2.862926in}{2.237568in}}%
\pgfpathlineto{\pgfqpoint{2.870099in}{2.236074in}}%
\pgfpathlineto{\pgfqpoint{2.877272in}{2.227221in}}%
\pgfpathlineto{\pgfqpoint{2.884445in}{2.230760in}}%
\pgfpathlineto{\pgfqpoint{2.891618in}{2.236506in}}%
\pgfpathlineto{\pgfqpoint{2.905965in}{2.229416in}}%
\pgfpathlineto{\pgfqpoint{2.913138in}{2.238755in}}%
\pgfpathlineto{\pgfqpoint{2.920311in}{2.234675in}}%
\pgfpathlineto{\pgfqpoint{2.927485in}{2.234483in}}%
\pgfpathlineto{\pgfqpoint{2.934658in}{2.258523in}}%
\pgfpathlineto{\pgfqpoint{2.941831in}{2.265606in}}%
\pgfpathlineto{\pgfqpoint{2.949004in}{2.253490in}}%
\pgfpathlineto{\pgfqpoint{2.956178in}{2.256137in}}%
\pgfpathlineto{\pgfqpoint{2.963351in}{2.246091in}}%
\pgfpathlineto{\pgfqpoint{2.970524in}{2.240626in}}%
\pgfpathlineto{\pgfqpoint{2.977697in}{2.245214in}}%
\pgfpathlineto{\pgfqpoint{2.984870in}{2.234318in}}%
\pgfpathlineto{\pgfqpoint{2.992044in}{2.246133in}}%
\pgfpathlineto{\pgfqpoint{2.999217in}{2.254032in}}%
\pgfpathlineto{\pgfqpoint{3.006390in}{2.254909in}}%
\pgfpathlineto{\pgfqpoint{3.013563in}{2.242210in}}%
\pgfpathlineto{\pgfqpoint{3.020737in}{2.240750in}}%
\pgfpathlineto{\pgfqpoint{3.027910in}{2.226028in}}%
\pgfpathlineto{\pgfqpoint{3.035083in}{2.218143in}}%
\pgfpathlineto{\pgfqpoint{3.042256in}{2.227496in}}%
\pgfpathlineto{\pgfqpoint{3.049430in}{2.227016in}}%
\pgfpathlineto{\pgfqpoint{3.056603in}{2.219336in}}%
\pgfpathlineto{\pgfqpoint{3.063776in}{2.251405in}}%
\pgfpathlineto{\pgfqpoint{3.070949in}{2.248992in}}%
\pgfpathlineto{\pgfqpoint{3.078123in}{2.231877in}}%
\pgfpathlineto{\pgfqpoint{3.085296in}{2.223484in}}%
\pgfpathlineto{\pgfqpoint{3.092469in}{2.218808in}}%
\pgfpathlineto{\pgfqpoint{3.099642in}{2.210004in}}%
\pgfpathlineto{\pgfqpoint{3.106815in}{2.216175in}}%
\pgfpathlineto{\pgfqpoint{3.113989in}{2.220653in}}%
\pgfpathlineto{\pgfqpoint{3.121162in}{2.212438in}}%
\pgfpathlineto{\pgfqpoint{3.128335in}{2.212027in}}%
\pgfpathlineto{\pgfqpoint{3.135508in}{2.221715in}}%
\pgfpathlineto{\pgfqpoint{3.142682in}{2.207309in}}%
\pgfpathlineto{\pgfqpoint{3.149855in}{2.202029in}}%
\pgfpathlineto{\pgfqpoint{3.157028in}{2.214385in}}%
\pgfpathlineto{\pgfqpoint{3.164201in}{2.215469in}}%
\pgfpathlineto{\pgfqpoint{3.171375in}{2.202749in}}%
\pgfpathlineto{\pgfqpoint{3.178548in}{2.199897in}}%
\pgfpathlineto{\pgfqpoint{3.185721in}{2.199259in}}%
\pgfpathlineto{\pgfqpoint{3.192894in}{2.196420in}}%
\pgfpathlineto{\pgfqpoint{3.200067in}{2.198430in}}%
\pgfpathlineto{\pgfqpoint{3.207241in}{2.218870in}}%
\pgfpathlineto{\pgfqpoint{3.214414in}{2.230677in}}%
\pgfpathlineto{\pgfqpoint{3.221587in}{2.231301in}}%
\pgfpathlineto{\pgfqpoint{3.228760in}{2.230670in}}%
\pgfpathlineto{\pgfqpoint{3.235934in}{2.220166in}}%
\pgfpathlineto{\pgfqpoint{3.243107in}{2.204086in}}%
\pgfpathlineto{\pgfqpoint{3.250280in}{2.202955in}}%
\pgfpathlineto{\pgfqpoint{3.257453in}{2.218520in}}%
\pgfpathlineto{\pgfqpoint{3.264627in}{2.226783in}}%
\pgfpathlineto{\pgfqpoint{3.271800in}{2.214241in}}%
\pgfpathlineto{\pgfqpoint{3.293320in}{2.227050in}}%
\pgfpathlineto{\pgfqpoint{3.300493in}{2.216717in}}%
\pgfpathlineto{\pgfqpoint{3.307666in}{2.220481in}}%
\pgfpathlineto{\pgfqpoint{3.314839in}{2.212808in}}%
\pgfpathlineto{\pgfqpoint{3.322012in}{2.219117in}}%
\pgfpathlineto{\pgfqpoint{3.329186in}{2.208084in}}%
\pgfpathlineto{\pgfqpoint{3.336359in}{2.215674in}}%
\pgfpathlineto{\pgfqpoint{3.343532in}{2.206130in}}%
\pgfpathlineto{\pgfqpoint{3.350705in}{2.207282in}}%
\pgfpathlineto{\pgfqpoint{3.365052in}{2.223951in}}%
\pgfpathlineto{\pgfqpoint{3.372225in}{2.220872in}}%
\pgfpathlineto{\pgfqpoint{3.386572in}{2.230526in}}%
\pgfpathlineto{\pgfqpoint{3.393745in}{2.228332in}}%
\pgfpathlineto{\pgfqpoint{3.400918in}{2.209935in}}%
\pgfpathlineto{\pgfqpoint{3.408091in}{2.223580in}}%
\pgfpathlineto{\pgfqpoint{3.415264in}{2.217300in}}%
\pgfpathlineto{\pgfqpoint{3.422438in}{2.227441in}}%
\pgfpathlineto{\pgfqpoint{3.429611in}{2.215311in}}%
\pgfpathlineto{\pgfqpoint{3.436784in}{2.224959in}}%
\pgfpathlineto{\pgfqpoint{3.443957in}{2.228606in}}%
\pgfpathlineto{\pgfqpoint{3.451131in}{2.229889in}}%
\pgfpathlineto{\pgfqpoint{3.458304in}{2.213720in}}%
\pgfpathlineto{\pgfqpoint{3.465477in}{2.227338in}}%
\pgfpathlineto{\pgfqpoint{3.472650in}{2.225541in}}%
\pgfpathlineto{\pgfqpoint{3.479824in}{2.232913in}}%
\pgfpathlineto{\pgfqpoint{3.486997in}{2.224033in}}%
\pgfpathlineto{\pgfqpoint{3.494170in}{2.210813in}}%
\pgfpathlineto{\pgfqpoint{3.501343in}{2.188220in}}%
\pgfpathlineto{\pgfqpoint{3.508517in}{2.208015in}}%
\pgfpathlineto{\pgfqpoint{3.515690in}{2.191278in}}%
\pgfpathlineto{\pgfqpoint{3.522863in}{2.194391in}}%
\pgfpathlineto{\pgfqpoint{3.530036in}{2.190098in}}%
\pgfpathlineto{\pgfqpoint{3.537209in}{2.206911in}}%
\pgfpathlineto{\pgfqpoint{3.544383in}{2.210491in}}%
\pgfpathlineto{\pgfqpoint{3.551556in}{2.224671in}}%
\pgfpathlineto{\pgfqpoint{3.558729in}{2.213583in}}%
\pgfpathlineto{\pgfqpoint{3.565902in}{2.198676in}}%
\pgfpathlineto{\pgfqpoint{3.573076in}{2.198004in}}%
\pgfpathlineto{\pgfqpoint{3.580249in}{2.183660in}}%
\pgfpathlineto{\pgfqpoint{3.587422in}{2.188055in}}%
\pgfpathlineto{\pgfqpoint{3.594595in}{2.184565in}}%
\pgfpathlineto{\pgfqpoint{3.601769in}{2.188446in}}%
\pgfpathlineto{\pgfqpoint{3.608942in}{2.181891in}}%
\pgfpathlineto{\pgfqpoint{3.616115in}{2.164166in}}%
\pgfpathlineto{\pgfqpoint{3.623288in}{2.175397in}}%
\pgfpathlineto{\pgfqpoint{3.630461in}{2.181226in}}%
\pgfpathlineto{\pgfqpoint{3.637635in}{2.182028in}}%
\pgfpathlineto{\pgfqpoint{3.651981in}{2.200123in}}%
\pgfpathlineto{\pgfqpoint{3.659154in}{2.215222in}}%
\pgfpathlineto{\pgfqpoint{3.673501in}{2.230156in}}%
\pgfpathlineto{\pgfqpoint{3.680674in}{2.226419in}}%
\pgfpathlineto{\pgfqpoint{3.687847in}{2.235840in}}%
\pgfpathlineto{\pgfqpoint{3.695021in}{2.239653in}}%
\pgfpathlineto{\pgfqpoint{3.702194in}{2.237438in}}%
\pgfpathlineto{\pgfqpoint{3.709367in}{2.219350in}}%
\pgfpathlineto{\pgfqpoint{3.716540in}{2.243218in}}%
\pgfpathlineto{\pgfqpoint{3.723714in}{2.249198in}}%
\pgfpathlineto{\pgfqpoint{3.730887in}{2.259435in}}%
\pgfpathlineto{\pgfqpoint{3.738060in}{2.233063in}}%
\pgfpathlineto{\pgfqpoint{3.752406in}{2.214817in}}%
\pgfpathlineto{\pgfqpoint{3.759580in}{2.221393in}}%
\pgfpathlineto{\pgfqpoint{3.766753in}{2.204827in}}%
\pgfpathlineto{\pgfqpoint{3.773926in}{2.204100in}}%
\pgfpathlineto{\pgfqpoint{3.788273in}{2.186622in}}%
\pgfpathlineto{\pgfqpoint{3.795446in}{2.184414in}}%
\pgfpathlineto{\pgfqpoint{3.802619in}{2.188693in}}%
\pgfpathlineto{\pgfqpoint{3.809792in}{2.206294in}}%
\pgfpathlineto{\pgfqpoint{3.816966in}{2.229560in}}%
\pgfpathlineto{\pgfqpoint{3.824139in}{2.221818in}}%
\pgfpathlineto{\pgfqpoint{3.831312in}{2.233002in}}%
\pgfpathlineto{\pgfqpoint{3.838485in}{2.225795in}}%
\pgfpathlineto{\pgfqpoint{3.845658in}{2.238960in}}%
\pgfpathlineto{\pgfqpoint{3.852832in}{2.242958in}}%
\pgfpathlineto{\pgfqpoint{3.860005in}{2.223985in}}%
\pgfpathlineto{\pgfqpoint{3.867178in}{2.216449in}}%
\pgfpathlineto{\pgfqpoint{3.874351in}{2.212767in}}%
\pgfpathlineto{\pgfqpoint{3.881525in}{2.217553in}}%
\pgfpathlineto{\pgfqpoint{3.888698in}{2.202900in}}%
\pgfpathlineto{\pgfqpoint{3.895871in}{2.204258in}}%
\pgfpathlineto{\pgfqpoint{3.910218in}{2.202468in}}%
\pgfpathlineto{\pgfqpoint{3.917391in}{2.217046in}}%
\pgfpathlineto{\pgfqpoint{3.924564in}{2.203853in}}%
\pgfpathlineto{\pgfqpoint{3.931737in}{2.193150in}}%
\pgfpathlineto{\pgfqpoint{3.938911in}{2.215009in}}%
\pgfpathlineto{\pgfqpoint{3.946084in}{2.205348in}}%
\pgfpathlineto{\pgfqpoint{3.953257in}{2.229484in}}%
\pgfpathlineto{\pgfqpoint{3.960430in}{2.237465in}}%
\pgfpathlineto{\pgfqpoint{3.967603in}{2.258633in}}%
\pgfpathlineto{\pgfqpoint{3.974777in}{2.271859in}}%
\pgfpathlineto{\pgfqpoint{3.981950in}{2.269261in}}%
\pgfpathlineto{\pgfqpoint{3.989123in}{2.249252in}}%
\pgfpathlineto{\pgfqpoint{3.996296in}{2.242183in}}%
\pgfpathlineto{\pgfqpoint{4.003470in}{2.244000in}}%
\pgfpathlineto{\pgfqpoint{4.010643in}{2.224588in}}%
\pgfpathlineto{\pgfqpoint{4.024989in}{2.254237in}}%
\pgfpathlineto{\pgfqpoint{4.032163in}{2.254614in}}%
\pgfpathlineto{\pgfqpoint{4.039336in}{2.249410in}}%
\pgfpathlineto{\pgfqpoint{4.046509in}{2.253188in}}%
\pgfpathlineto{\pgfqpoint{4.053682in}{2.250027in}}%
\pgfpathlineto{\pgfqpoint{4.060856in}{2.237801in}}%
\pgfpathlineto{\pgfqpoint{4.068029in}{2.247422in}}%
\pgfpathlineto{\pgfqpoint{4.075202in}{2.250637in}}%
\pgfpathlineto{\pgfqpoint{4.082375in}{2.246235in}}%
\pgfpathlineto{\pgfqpoint{4.089548in}{2.231130in}}%
\pgfpathlineto{\pgfqpoint{4.096722in}{2.235011in}}%
\pgfpathlineto{\pgfqpoint{4.103895in}{2.249081in}}%
\pgfpathlineto{\pgfqpoint{4.111068in}{2.253915in}}%
\pgfpathlineto{\pgfqpoint{4.118241in}{2.252633in}}%
\pgfpathlineto{\pgfqpoint{4.139761in}{2.254313in}}%
\pgfpathlineto{\pgfqpoint{4.146934in}{2.274506in}}%
\pgfpathlineto{\pgfqpoint{4.154108in}{2.264015in}}%
\pgfpathlineto{\pgfqpoint{4.161281in}{2.274746in}}%
\pgfpathlineto{\pgfqpoint{4.168454in}{2.298718in}}%
\pgfpathlineto{\pgfqpoint{4.175627in}{2.298594in}}%
\pgfpathlineto{\pgfqpoint{4.182800in}{2.300967in}}%
\pgfpathlineto{\pgfqpoint{4.189974in}{2.299088in}}%
\pgfpathlineto{\pgfqpoint{4.197147in}{2.290743in}}%
\pgfpathlineto{\pgfqpoint{4.211493in}{2.307721in}}%
\pgfpathlineto{\pgfqpoint{4.218667in}{2.323217in}}%
\pgfpathlineto{\pgfqpoint{4.225840in}{2.342245in}}%
\pgfpathlineto{\pgfqpoint{4.233013in}{2.354615in}}%
\pgfpathlineto{\pgfqpoint{4.240186in}{2.349815in}}%
\pgfpathlineto{\pgfqpoint{4.254533in}{2.320536in}}%
\pgfpathlineto{\pgfqpoint{4.261706in}{2.316799in}}%
\pgfpathlineto{\pgfqpoint{4.276053in}{2.287678in}}%
\pgfpathlineto{\pgfqpoint{4.283226in}{2.288508in}}%
\pgfpathlineto{\pgfqpoint{4.290399in}{2.291408in}}%
\pgfpathlineto{\pgfqpoint{4.297572in}{2.283825in}}%
\pgfpathlineto{\pgfqpoint{4.304745in}{2.292725in}}%
\pgfpathlineto{\pgfqpoint{4.319092in}{2.299376in}}%
\pgfpathlineto{\pgfqpoint{4.333438in}{2.269055in}}%
\pgfpathlineto{\pgfqpoint{4.340612in}{2.268150in}}%
\pgfpathlineto{\pgfqpoint{4.347785in}{2.270742in}}%
\pgfpathlineto{\pgfqpoint{4.362131in}{2.247463in}}%
\pgfpathlineto{\pgfqpoint{4.369305in}{2.261540in}}%
\pgfpathlineto{\pgfqpoint{4.376478in}{2.258735in}}%
\pgfpathlineto{\pgfqpoint{4.383651in}{2.231377in}}%
\pgfpathlineto{\pgfqpoint{4.390824in}{2.222497in}}%
\pgfpathlineto{\pgfqpoint{4.397997in}{2.244274in}}%
\pgfpathlineto{\pgfqpoint{4.412344in}{2.223745in}}%
\pgfpathlineto{\pgfqpoint{4.419517in}{2.221688in}}%
\pgfpathlineto{\pgfqpoint{4.426690in}{2.221276in}}%
\pgfpathlineto{\pgfqpoint{4.433864in}{2.222106in}}%
\pgfpathlineto{\pgfqpoint{4.441037in}{2.228291in}}%
\pgfpathlineto{\pgfqpoint{4.448210in}{2.226783in}}%
\pgfpathlineto{\pgfqpoint{4.462557in}{2.234106in}}%
\pgfpathlineto{\pgfqpoint{4.476903in}{2.199088in}}%
\pgfpathlineto{\pgfqpoint{4.491250in}{2.181973in}}%
\pgfpathlineto{\pgfqpoint{4.498423in}{2.177948in}}%
\pgfpathlineto{\pgfqpoint{4.505596in}{2.175809in}}%
\pgfpathlineto{\pgfqpoint{4.512769in}{2.209579in}}%
\pgfpathlineto{\pgfqpoint{4.519942in}{2.209874in}}%
\pgfpathlineto{\pgfqpoint{4.527116in}{2.197586in}}%
\pgfpathlineto{\pgfqpoint{4.534289in}{2.193403in}}%
\pgfpathlineto{\pgfqpoint{4.541462in}{2.212753in}}%
\pgfpathlineto{\pgfqpoint{4.548635in}{2.222984in}}%
\pgfpathlineto{\pgfqpoint{4.555809in}{2.217882in}}%
\pgfpathlineto{\pgfqpoint{4.562982in}{2.227084in}}%
\pgfpathlineto{\pgfqpoint{4.570155in}{2.229484in}}%
\pgfpathlineto{\pgfqpoint{4.577328in}{2.224211in}}%
\pgfpathlineto{\pgfqpoint{4.584502in}{2.229018in}}%
\pgfpathlineto{\pgfqpoint{4.591675in}{2.223169in}}%
\pgfpathlineto{\pgfqpoint{4.598848in}{2.219027in}}%
\pgfpathlineto{\pgfqpoint{4.613194in}{2.223944in}}%
\pgfpathlineto{\pgfqpoint{4.620368in}{2.245646in}}%
\pgfpathlineto{\pgfqpoint{4.627541in}{2.239427in}}%
\pgfpathlineto{\pgfqpoint{4.634714in}{2.246016in}}%
\pgfpathlineto{\pgfqpoint{4.641887in}{2.226728in}}%
\pgfpathlineto{\pgfqpoint{4.649061in}{2.226687in}}%
\pgfpathlineto{\pgfqpoint{4.656234in}{2.221702in}}%
\pgfpathlineto{\pgfqpoint{4.663407in}{2.239804in}}%
\pgfpathlineto{\pgfqpoint{4.670580in}{2.236128in}}%
\pgfpathlineto{\pgfqpoint{4.677754in}{2.213563in}}%
\pgfpathlineto{\pgfqpoint{4.684927in}{2.229093in}}%
\pgfpathlineto{\pgfqpoint{4.692100in}{2.219665in}}%
\pgfpathlineto{\pgfqpoint{4.699273in}{2.230835in}}%
\pgfpathlineto{\pgfqpoint{4.706447in}{2.232199in}}%
\pgfpathlineto{\pgfqpoint{4.713620in}{2.253764in}}%
\pgfpathlineto{\pgfqpoint{4.720793in}{2.260066in}}%
\pgfpathlineto{\pgfqpoint{4.727966in}{2.271235in}}%
\pgfpathlineto{\pgfqpoint{4.735139in}{2.272134in}}%
\pgfpathlineto{\pgfqpoint{4.742313in}{2.265208in}}%
\pgfpathlineto{\pgfqpoint{4.749486in}{2.271969in}}%
\pgfpathlineto{\pgfqpoint{4.763832in}{2.245358in}}%
\pgfpathlineto{\pgfqpoint{4.771006in}{2.237369in}}%
\pgfpathlineto{\pgfqpoint{4.778179in}{2.236759in}}%
\pgfpathlineto{\pgfqpoint{4.785352in}{2.231431in}}%
\pgfpathlineto{\pgfqpoint{4.792525in}{2.213062in}}%
\pgfpathlineto{\pgfqpoint{4.806872in}{2.197422in}}%
\pgfpathlineto{\pgfqpoint{4.814045in}{2.186135in}}%
\pgfpathlineto{\pgfqpoint{4.821218in}{2.182110in}}%
\pgfpathlineto{\pgfqpoint{4.828391in}{2.184730in}}%
\pgfpathlineto{\pgfqpoint{4.835565in}{2.195173in}}%
\pgfpathlineto{\pgfqpoint{4.849911in}{2.211793in}}%
\pgfpathlineto{\pgfqpoint{4.857084in}{2.215578in}}%
\pgfpathlineto{\pgfqpoint{4.864258in}{2.217725in}}%
\pgfpathlineto{\pgfqpoint{4.871431in}{2.216758in}}%
\pgfpathlineto{\pgfqpoint{4.878604in}{2.223443in}}%
\pgfpathlineto{\pgfqpoint{4.885777in}{2.216442in}}%
\pgfpathlineto{\pgfqpoint{4.892951in}{2.187699in}}%
\pgfpathlineto{\pgfqpoint{4.900124in}{2.164961in}}%
\pgfpathlineto{\pgfqpoint{4.907297in}{2.166490in}}%
\pgfpathlineto{\pgfqpoint{4.914470in}{2.180375in}}%
\pgfpathlineto{\pgfqpoint{4.928817in}{2.181102in}}%
\pgfpathlineto{\pgfqpoint{4.935990in}{2.187513in}}%
\pgfpathlineto{\pgfqpoint{4.950336in}{2.173930in}}%
\pgfpathlineto{\pgfqpoint{4.957510in}{2.164097in}}%
\pgfpathlineto{\pgfqpoint{4.971856in}{2.181452in}}%
\pgfpathlineto{\pgfqpoint{4.979029in}{2.173985in}}%
\pgfpathlineto{\pgfqpoint{4.993376in}{2.185271in}}%
\pgfpathlineto{\pgfqpoint{5.000549in}{2.185066in}}%
\pgfpathlineto{\pgfqpoint{5.007722in}{2.207529in}}%
\pgfpathlineto{\pgfqpoint{5.014896in}{2.220893in}}%
\pgfpathlineto{\pgfqpoint{5.022069in}{2.246441in}}%
\pgfpathlineto{\pgfqpoint{5.036415in}{2.221928in}}%
\pgfpathlineto{\pgfqpoint{5.043588in}{2.216758in}}%
\pgfpathlineto{\pgfqpoint{5.050762in}{2.230958in}}%
\pgfpathlineto{\pgfqpoint{5.057935in}{2.226954in}}%
\pgfpathlineto{\pgfqpoint{5.065108in}{2.220241in}}%
\pgfpathlineto{\pgfqpoint{5.072281in}{2.215860in}}%
\pgfpathlineto{\pgfqpoint{5.079455in}{2.214721in}}%
\pgfpathlineto{\pgfqpoint{5.086628in}{2.221674in}}%
\pgfpathlineto{\pgfqpoint{5.093801in}{2.245673in}}%
\pgfpathlineto{\pgfqpoint{5.100974in}{2.252359in}}%
\pgfpathlineto{\pgfqpoint{5.108148in}{2.254093in}}%
\pgfpathlineto{\pgfqpoint{5.115321in}{2.262082in}}%
\pgfpathlineto{\pgfqpoint{5.122494in}{2.257172in}}%
\pgfpathlineto{\pgfqpoint{5.129667in}{2.236272in}}%
\pgfpathlineto{\pgfqpoint{5.136841in}{2.225548in}}%
\pgfpathlineto{\pgfqpoint{5.144014in}{2.218959in}}%
\pgfpathlineto{\pgfqpoint{5.151187in}{2.203558in}}%
\pgfpathlineto{\pgfqpoint{5.158360in}{2.213494in}}%
\pgfpathlineto{\pgfqpoint{5.165533in}{2.209346in}}%
\pgfpathlineto{\pgfqpoint{5.172707in}{2.210669in}}%
\pgfpathlineto{\pgfqpoint{5.179880in}{2.198107in}}%
\pgfpathlineto{\pgfqpoint{5.187053in}{2.208029in}}%
\pgfpathlineto{\pgfqpoint{5.194226in}{2.213556in}}%
\pgfpathlineto{\pgfqpoint{5.201400in}{2.211807in}}%
\pgfpathlineto{\pgfqpoint{5.208573in}{2.238953in}}%
\pgfpathlineto{\pgfqpoint{5.215746in}{2.250740in}}%
\pgfpathlineto{\pgfqpoint{5.222919in}{2.253723in}}%
\pgfpathlineto{\pgfqpoint{5.230093in}{2.269850in}}%
\pgfpathlineto{\pgfqpoint{5.237266in}{2.264283in}}%
\pgfpathlineto{\pgfqpoint{5.244439in}{2.264358in}}%
\pgfpathlineto{\pgfqpoint{5.258785in}{2.270701in}}%
\pgfpathlineto{\pgfqpoint{5.265959in}{2.270653in}}%
\pgfpathlineto{\pgfqpoint{5.273132in}{2.265222in}}%
\pgfpathlineto{\pgfqpoint{5.280305in}{2.280821in}}%
\pgfpathlineto{\pgfqpoint{5.287478in}{2.280348in}}%
\pgfpathlineto{\pgfqpoint{5.294652in}{2.299006in}}%
\pgfpathlineto{\pgfqpoint{5.308998in}{2.300864in}}%
\pgfpathlineto{\pgfqpoint{5.316171in}{2.279628in}}%
\pgfpathlineto{\pgfqpoint{5.323345in}{2.274657in}}%
\pgfpathlineto{\pgfqpoint{5.330518in}{2.279676in}}%
\pgfpathlineto{\pgfqpoint{5.337691in}{2.275055in}}%
\pgfpathlineto{\pgfqpoint{5.344864in}{2.260779in}}%
\pgfpathlineto{\pgfqpoint{5.352038in}{2.236835in}}%
\pgfpathlineto{\pgfqpoint{5.359211in}{2.244322in}}%
\pgfpathlineto{\pgfqpoint{5.366384in}{2.246297in}}%
\pgfpathlineto{\pgfqpoint{5.373557in}{2.221585in}}%
\pgfpathlineto{\pgfqpoint{5.380730in}{2.218026in}}%
\pgfpathlineto{\pgfqpoint{5.387904in}{2.204710in}}%
\pgfpathlineto{\pgfqpoint{5.395077in}{2.193787in}}%
\pgfpathlineto{\pgfqpoint{5.402250in}{2.209476in}}%
\pgfpathlineto{\pgfqpoint{5.409423in}{2.207535in}}%
\pgfpathlineto{\pgfqpoint{5.416597in}{2.226090in}}%
\pgfpathlineto{\pgfqpoint{5.423770in}{2.220104in}}%
\pgfpathlineto{\pgfqpoint{5.430943in}{2.208557in}}%
\pgfpathlineto{\pgfqpoint{5.438116in}{2.206925in}}%
\pgfpathlineto{\pgfqpoint{5.445290in}{2.197600in}}%
\pgfpathlineto{\pgfqpoint{5.452463in}{2.202304in}}%
\pgfpathlineto{\pgfqpoint{5.459636in}{2.204361in}}%
\pgfpathlineto{\pgfqpoint{5.466809in}{2.187603in}}%
\pgfpathlineto{\pgfqpoint{5.473982in}{2.188686in}}%
\pgfpathlineto{\pgfqpoint{5.488329in}{2.214913in}}%
\pgfpathlineto{\pgfqpoint{5.495502in}{2.214022in}}%
\pgfpathlineto{\pgfqpoint{5.502675in}{2.210978in}}%
\pgfpathlineto{\pgfqpoint{5.509849in}{2.215503in}}%
\pgfpathlineto{\pgfqpoint{5.517022in}{2.227194in}}%
\pgfpathlineto{\pgfqpoint{5.524195in}{2.206822in}}%
\pgfpathlineto{\pgfqpoint{5.538542in}{2.184154in}}%
\pgfpathlineto{\pgfqpoint{5.545715in}{2.201714in}}%
\pgfpathlineto{\pgfqpoint{5.552888in}{2.202976in}}%
\pgfpathlineto{\pgfqpoint{5.560061in}{2.210347in}}%
\pgfpathlineto{\pgfqpoint{5.567235in}{2.223724in}}%
\pgfpathlineto{\pgfqpoint{5.574408in}{2.214749in}}%
\pgfpathlineto{\pgfqpoint{5.581581in}{2.234874in}}%
\pgfpathlineto{\pgfqpoint{5.595927in}{2.255965in}}%
\pgfpathlineto{\pgfqpoint{5.603101in}{2.258228in}}%
\pgfpathlineto{\pgfqpoint{5.610274in}{2.251748in}}%
\pgfpathlineto{\pgfqpoint{5.617447in}{2.242910in}}%
\pgfpathlineto{\pgfqpoint{5.624620in}{2.241175in}}%
\pgfpathlineto{\pgfqpoint{5.631794in}{2.232234in}}%
\pgfpathlineto{\pgfqpoint{5.638967in}{2.219597in}}%
\pgfpathlineto{\pgfqpoint{5.646140in}{2.239385in}}%
\pgfpathlineto{\pgfqpoint{5.653313in}{2.235162in}}%
\pgfpathlineto{\pgfqpoint{5.660487in}{2.236718in}}%
\pgfpathlineto{\pgfqpoint{5.667660in}{2.224122in}}%
\pgfpathlineto{\pgfqpoint{5.674833in}{2.218952in}}%
\pgfpathlineto{\pgfqpoint{5.682006in}{2.225651in}}%
\pgfpathlineto{\pgfqpoint{5.689179in}{2.240716in}}%
\pgfpathlineto{\pgfqpoint{5.703526in}{2.254409in}}%
\pgfpathlineto{\pgfqpoint{5.710699in}{2.246571in}}%
\pgfpathlineto{\pgfqpoint{5.717872in}{2.257631in}}%
\pgfpathlineto{\pgfqpoint{5.725046in}{2.260648in}}%
\pgfpathlineto{\pgfqpoint{5.732219in}{2.249835in}}%
\pgfpathlineto{\pgfqpoint{5.739392in}{2.270639in}}%
\pgfpathlineto{\pgfqpoint{5.753739in}{2.268788in}}%
\pgfpathlineto{\pgfqpoint{5.760912in}{2.271489in}}%
\pgfpathlineto{\pgfqpoint{5.768085in}{2.280451in}}%
\pgfpathlineto{\pgfqpoint{5.775258in}{2.270509in}}%
\pgfpathlineto{\pgfqpoint{5.782432in}{2.278922in}}%
\pgfpathlineto{\pgfqpoint{5.789605in}{2.281528in}}%
\pgfpathlineto{\pgfqpoint{5.796778in}{2.292855in}}%
\pgfpathlineto{\pgfqpoint{5.803951in}{2.295536in}}%
\pgfpathlineto{\pgfqpoint{5.811124in}{2.280204in}}%
\pgfpathlineto{\pgfqpoint{5.818298in}{2.250610in}}%
\pgfpathlineto{\pgfqpoint{5.825471in}{2.249787in}}%
\pgfpathlineto{\pgfqpoint{5.832644in}{2.250110in}}%
\pgfpathlineto{\pgfqpoint{5.846991in}{2.260450in}}%
\pgfpathlineto{\pgfqpoint{5.854164in}{2.255424in}}%
\pgfpathlineto{\pgfqpoint{5.861337in}{2.252523in}}%
\pgfpathlineto{\pgfqpoint{5.868510in}{2.239488in}}%
\pgfpathlineto{\pgfqpoint{5.875684in}{2.259058in}}%
\pgfpathlineto{\pgfqpoint{5.882857in}{2.241106in}}%
\pgfpathlineto{\pgfqpoint{5.890030in}{2.248306in}}%
\pgfpathlineto{\pgfqpoint{5.897203in}{2.231959in}}%
\pgfpathlineto{\pgfqpoint{5.904376in}{2.232563in}}%
\pgfpathlineto{\pgfqpoint{5.911550in}{2.226426in}}%
\pgfpathlineto{\pgfqpoint{5.918723in}{2.227029in}}%
\pgfpathlineto{\pgfqpoint{5.925896in}{2.223100in}}%
\pgfpathlineto{\pgfqpoint{5.933069in}{2.226172in}}%
\pgfpathlineto{\pgfqpoint{5.940243in}{2.223018in}}%
\pgfpathlineto{\pgfqpoint{5.947416in}{2.230472in}}%
\pgfpathlineto{\pgfqpoint{5.954589in}{2.229731in}}%
\pgfpathlineto{\pgfqpoint{5.968936in}{2.235703in}}%
\pgfpathlineto{\pgfqpoint{5.976109in}{2.229443in}}%
\pgfpathlineto{\pgfqpoint{5.983282in}{2.238871in}}%
\pgfpathlineto{\pgfqpoint{5.990455in}{2.250761in}}%
\pgfpathlineto{\pgfqpoint{5.997629in}{2.254827in}}%
\pgfpathlineto{\pgfqpoint{6.004802in}{2.275521in}}%
\pgfpathlineto{\pgfqpoint{6.011975in}{2.272099in}}%
\pgfpathlineto{\pgfqpoint{6.019148in}{2.274780in}}%
\pgfpathlineto{\pgfqpoint{6.026321in}{2.269699in}}%
\pgfpathlineto{\pgfqpoint{6.033495in}{2.278037in}}%
\pgfpathlineto{\pgfqpoint{6.040668in}{2.296277in}}%
\pgfpathlineto{\pgfqpoint{6.055014in}{2.285978in}}%
\pgfpathlineto{\pgfqpoint{6.062188in}{2.292882in}}%
\pgfpathlineto{\pgfqpoint{6.069361in}{2.307741in}}%
\pgfpathlineto{\pgfqpoint{6.076534in}{2.308530in}}%
\pgfpathlineto{\pgfqpoint{6.083707in}{2.314146in}}%
\pgfpathlineto{\pgfqpoint{6.090881in}{2.287767in}}%
\pgfpathlineto{\pgfqpoint{6.098054in}{2.298649in}}%
\pgfpathlineto{\pgfqpoint{6.105227in}{2.307097in}}%
\pgfpathlineto{\pgfqpoint{6.112400in}{2.268849in}}%
\pgfpathlineto{\pgfqpoint{6.126747in}{2.267423in}}%
\pgfpathlineto{\pgfqpoint{6.133920in}{2.264214in}}%
\pgfpathlineto{\pgfqpoint{6.141093in}{2.245125in}}%
\pgfpathlineto{\pgfqpoint{6.148266in}{2.245207in}}%
\pgfpathlineto{\pgfqpoint{6.155440in}{2.257734in}}%
\pgfpathlineto{\pgfqpoint{6.162613in}{2.266326in}}%
\pgfpathlineto{\pgfqpoint{6.169786in}{2.278195in}}%
\pgfpathlineto{\pgfqpoint{6.176959in}{2.282247in}}%
\pgfpathlineto{\pgfqpoint{6.184133in}{2.284209in}}%
\pgfpathlineto{\pgfqpoint{6.191306in}{2.281322in}}%
\pgfpathlineto{\pgfqpoint{6.198479in}{2.289721in}}%
\pgfpathlineto{\pgfqpoint{6.205652in}{2.288405in}}%
\pgfpathlineto{\pgfqpoint{6.212826in}{2.297429in}}%
\pgfpathlineto{\pgfqpoint{6.219999in}{2.296407in}}%
\pgfpathlineto{\pgfqpoint{6.227172in}{2.285313in}}%
\pgfpathlineto{\pgfqpoint{6.234345in}{2.305814in}}%
\pgfpathlineto{\pgfqpoint{6.241518in}{2.309819in}}%
\pgfpathlineto{\pgfqpoint{6.248692in}{2.307344in}}%
\pgfpathlineto{\pgfqpoint{6.255865in}{2.302249in}}%
\pgfpathlineto{\pgfqpoint{6.270211in}{2.318890in}}%
\pgfpathlineto{\pgfqpoint{6.277385in}{2.299417in}}%
\pgfpathlineto{\pgfqpoint{6.291731in}{2.328312in}}%
\pgfpathlineto{\pgfqpoint{6.298904in}{2.321002in}}%
\pgfpathlineto{\pgfqpoint{6.306078in}{2.309853in}}%
\pgfpathlineto{\pgfqpoint{6.313251in}{2.327866in}}%
\pgfpathlineto{\pgfqpoint{6.320424in}{2.318938in}}%
\pgfpathlineto{\pgfqpoint{6.327597in}{2.305197in}}%
\pgfpathlineto{\pgfqpoint{6.334770in}{2.298169in}}%
\pgfpathlineto{\pgfqpoint{6.341944in}{2.315654in}}%
\pgfpathlineto{\pgfqpoint{6.349117in}{2.293596in}}%
\pgfpathlineto{\pgfqpoint{6.356290in}{2.290990in}}%
\pgfpathlineto{\pgfqpoint{6.363463in}{2.279011in}}%
\pgfpathlineto{\pgfqpoint{6.370637in}{2.290030in}}%
\pgfpathlineto{\pgfqpoint{6.377810in}{2.289200in}}%
\pgfpathlineto{\pgfqpoint{6.392156in}{2.245070in}}%
\pgfpathlineto{\pgfqpoint{6.399330in}{2.243033in}}%
\pgfpathlineto{\pgfqpoint{6.406503in}{2.252530in}}%
\pgfpathlineto{\pgfqpoint{6.413676in}{2.256713in}}%
\pgfpathlineto{\pgfqpoint{6.420849in}{2.262520in}}%
\pgfpathlineto{\pgfqpoint{6.428023in}{2.262171in}}%
\pgfpathlineto{\pgfqpoint{6.435196in}{2.283564in}}%
\pgfpathlineto{\pgfqpoint{6.442369in}{2.309119in}}%
\pgfpathlineto{\pgfqpoint{6.449542in}{2.300878in}}%
\pgfpathlineto{\pgfqpoint{6.456715in}{2.295447in}}%
\pgfpathlineto{\pgfqpoint{6.463889in}{2.312027in}}%
\pgfpathlineto{\pgfqpoint{6.471062in}{2.317951in}}%
\pgfpathlineto{\pgfqpoint{6.478235in}{2.314598in}}%
\pgfpathlineto{\pgfqpoint{6.485408in}{2.318952in}}%
\pgfpathlineto{\pgfqpoint{6.492582in}{2.305904in}}%
\pgfpathlineto{\pgfqpoint{6.499755in}{2.299547in}}%
\pgfpathlineto{\pgfqpoint{6.514101in}{2.307693in}}%
\pgfpathlineto{\pgfqpoint{6.521275in}{2.305581in}}%
\pgfpathlineto{\pgfqpoint{6.528448in}{2.295858in}}%
\pgfpathlineto{\pgfqpoint{6.535621in}{2.289481in}}%
\pgfpathlineto{\pgfqpoint{6.542794in}{2.279806in}}%
\pgfpathlineto{\pgfqpoint{6.549968in}{2.279752in}}%
\pgfpathlineto{\pgfqpoint{6.557141in}{2.285313in}}%
\pgfpathlineto{\pgfqpoint{6.564314in}{2.295138in}}%
\pgfpathlineto{\pgfqpoint{6.578660in}{2.274040in}}%
\pgfpathlineto{\pgfqpoint{6.585834in}{2.278236in}}%
\pgfpathlineto{\pgfqpoint{6.593007in}{2.266628in}}%
\pgfpathlineto{\pgfqpoint{6.600180in}{2.286547in}}%
\pgfpathlineto{\pgfqpoint{6.607353in}{2.270783in}}%
\pgfpathlineto{\pgfqpoint{6.607353in}{2.270783in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.875940in}{0.576016in}}{\pgfqpoint{5.738587in}{4.053570in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.875940in}{4.270065in}}%
\pgfpathlineto{\pgfqpoint{0.883113in}{4.221985in}}%
\pgfpathlineto{\pgfqpoint{0.890286in}{4.208148in}}%
\pgfpathlineto{\pgfqpoint{0.904633in}{4.134787in}}%
\pgfpathlineto{\pgfqpoint{0.918979in}{4.035891in}}%
\pgfpathlineto{\pgfqpoint{0.926152in}{3.989991in}}%
\pgfpathlineto{\pgfqpoint{0.933326in}{3.889065in}}%
\pgfpathlineto{\pgfqpoint{0.940499in}{3.844167in}}%
\pgfpathlineto{\pgfqpoint{0.976365in}{3.453059in}}%
\pgfpathlineto{\pgfqpoint{0.997885in}{3.131611in}}%
\pgfpathlineto{\pgfqpoint{1.005058in}{3.042163in}}%
\pgfpathlineto{\pgfqpoint{1.012231in}{2.927627in}}%
\pgfpathlineto{\pgfqpoint{1.019405in}{2.855877in}}%
\pgfpathlineto{\pgfqpoint{1.026578in}{2.744234in}}%
\pgfpathlineto{\pgfqpoint{1.055271in}{2.410381in}}%
\pgfpathlineto{\pgfqpoint{1.091137in}{1.943067in}}%
\pgfpathlineto{\pgfqpoint{1.119830in}{1.605162in}}%
\pgfpathlineto{\pgfqpoint{1.127003in}{1.522496in}}%
\pgfpathlineto{\pgfqpoint{1.155696in}{1.289796in}}%
\pgfpathlineto{\pgfqpoint{1.162869in}{1.259255in}}%
\pgfpathlineto{\pgfqpoint{1.177216in}{1.147941in}}%
\pgfpathlineto{\pgfqpoint{1.184389in}{1.113582in}}%
\pgfpathlineto{\pgfqpoint{1.191562in}{1.090817in}}%
\pgfpathlineto{\pgfqpoint{1.198735in}{1.043608in}}%
\pgfpathlineto{\pgfqpoint{1.205909in}{1.007952in}}%
\pgfpathlineto{\pgfqpoint{1.220255in}{0.965214in}}%
\pgfpathlineto{\pgfqpoint{1.227428in}{0.959612in}}%
\pgfpathlineto{\pgfqpoint{1.234602in}{0.925272in}}%
\pgfpathlineto{\pgfqpoint{1.241775in}{0.917778in}}%
\pgfpathlineto{\pgfqpoint{1.256121in}{0.896014in}}%
\pgfpathlineto{\pgfqpoint{1.270468in}{0.867442in}}%
\pgfpathlineto{\pgfqpoint{1.277641in}{0.868004in}}%
\pgfpathlineto{\pgfqpoint{1.284814in}{0.858754in}}%
\pgfpathlineto{\pgfqpoint{1.291987in}{0.881553in}}%
\pgfpathlineto{\pgfqpoint{1.299161in}{0.882109in}}%
\pgfpathlineto{\pgfqpoint{1.306334in}{0.873983in}}%
\pgfpathlineto{\pgfqpoint{1.313507in}{0.880888in}}%
\pgfpathlineto{\pgfqpoint{1.327854in}{0.855388in}}%
\pgfpathlineto{\pgfqpoint{1.335027in}{0.856457in}}%
\pgfpathlineto{\pgfqpoint{1.342200in}{0.878694in}}%
\pgfpathlineto{\pgfqpoint{1.356547in}{0.915714in}}%
\pgfpathlineto{\pgfqpoint{1.363720in}{0.927240in}}%
\pgfpathlineto{\pgfqpoint{1.378066in}{0.963726in}}%
\pgfpathlineto{\pgfqpoint{1.385239in}{0.973181in}}%
\pgfpathlineto{\pgfqpoint{1.399586in}{1.008878in}}%
\pgfpathlineto{\pgfqpoint{1.406759in}{1.019835in}}%
\pgfpathlineto{\pgfqpoint{1.413932in}{1.044293in}}%
\pgfpathlineto{\pgfqpoint{1.421106in}{1.076678in}}%
\pgfpathlineto{\pgfqpoint{1.428279in}{1.094630in}}%
\pgfpathlineto{\pgfqpoint{1.435452in}{1.128756in}}%
\pgfpathlineto{\pgfqpoint{1.442625in}{1.137080in}}%
\pgfpathlineto{\pgfqpoint{1.456972in}{1.177117in}}%
\pgfpathlineto{\pgfqpoint{1.464145in}{1.187684in}}%
\pgfpathlineto{\pgfqpoint{1.471318in}{1.192456in}}%
\pgfpathlineto{\pgfqpoint{1.478491in}{1.213740in}}%
\pgfpathlineto{\pgfqpoint{1.485665in}{1.215920in}}%
\pgfpathlineto{\pgfqpoint{1.492838in}{1.229490in}}%
\pgfpathlineto{\pgfqpoint{1.500011in}{1.255758in}}%
\pgfpathlineto{\pgfqpoint{1.514358in}{1.283165in}}%
\pgfpathlineto{\pgfqpoint{1.521531in}{1.285736in}}%
\pgfpathlineto{\pgfqpoint{1.528704in}{1.308103in}}%
\pgfpathlineto{\pgfqpoint{1.535877in}{1.321968in}}%
\pgfpathlineto{\pgfqpoint{1.543051in}{1.323017in}}%
\pgfpathlineto{\pgfqpoint{1.557397in}{1.312183in}}%
\pgfpathlineto{\pgfqpoint{1.564570in}{1.329271in}}%
\pgfpathlineto{\pgfqpoint{1.571744in}{1.333467in}}%
\pgfpathlineto{\pgfqpoint{1.578917in}{1.346618in}}%
\pgfpathlineto{\pgfqpoint{1.586090in}{1.344232in}}%
\pgfpathlineto{\pgfqpoint{1.593263in}{1.351302in}}%
\pgfpathlineto{\pgfqpoint{1.607610in}{1.373545in}}%
\pgfpathlineto{\pgfqpoint{1.621956in}{1.368272in}}%
\pgfpathlineto{\pgfqpoint{1.629129in}{1.371282in}}%
\pgfpathlineto{\pgfqpoint{1.643476in}{1.339501in}}%
\pgfpathlineto{\pgfqpoint{1.650649in}{1.347763in}}%
\pgfpathlineto{\pgfqpoint{1.657822in}{1.352906in}}%
\pgfpathlineto{\pgfqpoint{1.664996in}{1.361340in}}%
\pgfpathlineto{\pgfqpoint{1.672169in}{1.376603in}}%
\pgfpathlineto{\pgfqpoint{1.679342in}{1.368389in}}%
\pgfpathlineto{\pgfqpoint{1.686515in}{1.374416in}}%
\pgfpathlineto{\pgfqpoint{1.693688in}{1.376329in}}%
\pgfpathlineto{\pgfqpoint{1.700862in}{1.360215in}}%
\pgfpathlineto{\pgfqpoint{1.708035in}{1.367216in}}%
\pgfpathlineto{\pgfqpoint{1.715208in}{1.342504in}}%
\pgfpathlineto{\pgfqpoint{1.722381in}{1.346440in}}%
\pgfpathlineto{\pgfqpoint{1.729555in}{1.355752in}}%
\pgfpathlineto{\pgfqpoint{1.743901in}{1.344664in}}%
\pgfpathlineto{\pgfqpoint{1.751074in}{1.343334in}}%
\pgfpathlineto{\pgfqpoint{1.758248in}{1.328167in}}%
\pgfpathlineto{\pgfqpoint{1.765421in}{1.333577in}}%
\pgfpathlineto{\pgfqpoint{1.772594in}{1.318546in}}%
\pgfpathlineto{\pgfqpoint{1.779767in}{1.307973in}}%
\pgfpathlineto{\pgfqpoint{1.786941in}{1.304449in}}%
\pgfpathlineto{\pgfqpoint{1.794114in}{1.283604in}}%
\pgfpathlineto{\pgfqpoint{1.801287in}{1.284722in}}%
\pgfpathlineto{\pgfqpoint{1.808460in}{1.271371in}}%
\pgfpathlineto{\pgfqpoint{1.815633in}{1.263452in}}%
\pgfpathlineto{\pgfqpoint{1.822807in}{1.262019in}}%
\pgfpathlineto{\pgfqpoint{1.829980in}{1.268567in}}%
\pgfpathlineto{\pgfqpoint{1.837153in}{1.249189in}}%
\pgfpathlineto{\pgfqpoint{1.858673in}{1.211182in}}%
\pgfpathlineto{\pgfqpoint{1.865846in}{1.218059in}}%
\pgfpathlineto{\pgfqpoint{1.880193in}{1.215392in}}%
\pgfpathlineto{\pgfqpoint{1.887366in}{1.189686in}}%
\pgfpathlineto{\pgfqpoint{1.894539in}{1.194801in}}%
\pgfpathlineto{\pgfqpoint{1.901712in}{1.160702in}}%
\pgfpathlineto{\pgfqpoint{1.908885in}{1.154257in}}%
\pgfpathlineto{\pgfqpoint{1.916059in}{1.152440in}}%
\pgfpathlineto{\pgfqpoint{1.923232in}{1.139041in}}%
\pgfpathlineto{\pgfqpoint{1.930405in}{1.155957in}}%
\pgfpathlineto{\pgfqpoint{1.937578in}{1.149333in}}%
\pgfpathlineto{\pgfqpoint{1.944752in}{1.152817in}}%
\pgfpathlineto{\pgfqpoint{1.951925in}{1.139960in}}%
\pgfpathlineto{\pgfqpoint{1.959098in}{1.124278in}}%
\pgfpathlineto{\pgfqpoint{1.966271in}{1.121577in}}%
\pgfpathlineto{\pgfqpoint{1.973445in}{1.126226in}}%
\pgfpathlineto{\pgfqpoint{1.980618in}{1.105450in}}%
\pgfpathlineto{\pgfqpoint{1.987791in}{1.090241in}}%
\pgfpathlineto{\pgfqpoint{1.994964in}{1.085633in}}%
\pgfpathlineto{\pgfqpoint{2.002138in}{1.075821in}}%
\pgfpathlineto{\pgfqpoint{2.009311in}{1.061305in}}%
\pgfpathlineto{\pgfqpoint{2.016484in}{1.061813in}}%
\pgfpathlineto{\pgfqpoint{2.023657in}{1.059975in}}%
\pgfpathlineto{\pgfqpoint{2.030830in}{1.056752in}}%
\pgfpathlineto{\pgfqpoint{2.038004in}{1.045877in}}%
\pgfpathlineto{\pgfqpoint{2.045177in}{1.032129in}}%
\pgfpathlineto{\pgfqpoint{2.052350in}{1.007774in}}%
\pgfpathlineto{\pgfqpoint{2.059523in}{0.987546in}}%
\pgfpathlineto{\pgfqpoint{2.066697in}{0.975300in}}%
\pgfpathlineto{\pgfqpoint{2.073870in}{0.982870in}}%
\pgfpathlineto{\pgfqpoint{2.081043in}{0.977858in}}%
\pgfpathlineto{\pgfqpoint{2.088216in}{0.983103in}}%
\pgfpathlineto{\pgfqpoint{2.095390in}{0.972153in}}%
\pgfpathlineto{\pgfqpoint{2.102563in}{0.954126in}}%
\pgfpathlineto{\pgfqpoint{2.109736in}{0.954016in}}%
\pgfpathlineto{\pgfqpoint{2.116909in}{0.969047in}}%
\pgfpathlineto{\pgfqpoint{2.124082in}{0.967538in}}%
\pgfpathlineto{\pgfqpoint{2.131256in}{0.958048in}}%
\pgfpathlineto{\pgfqpoint{2.138429in}{0.937498in}}%
\pgfpathlineto{\pgfqpoint{2.145602in}{0.925848in}}%
\pgfpathlineto{\pgfqpoint{2.152775in}{0.904579in}}%
\pgfpathlineto{\pgfqpoint{2.159949in}{0.896419in}}%
\pgfpathlineto{\pgfqpoint{2.174295in}{0.867394in}}%
\pgfpathlineto{\pgfqpoint{2.181468in}{0.858247in}}%
\pgfpathlineto{\pgfqpoint{2.188642in}{0.869753in}}%
\pgfpathlineto{\pgfqpoint{2.195815in}{0.873805in}}%
\pgfpathlineto{\pgfqpoint{2.202988in}{0.861120in}}%
\pgfpathlineto{\pgfqpoint{2.210161in}{0.844060in}}%
\pgfpathlineto{\pgfqpoint{2.217335in}{0.842113in}}%
\pgfpathlineto{\pgfqpoint{2.224508in}{0.837094in}}%
\pgfpathlineto{\pgfqpoint{2.231681in}{0.834872in}}%
\pgfpathlineto{\pgfqpoint{2.238854in}{0.847146in}}%
\pgfpathlineto{\pgfqpoint{2.253201in}{0.827871in}}%
\pgfpathlineto{\pgfqpoint{2.260374in}{0.828365in}}%
\pgfpathlineto{\pgfqpoint{2.267547in}{0.825423in}}%
\pgfpathlineto{\pgfqpoint{2.274720in}{0.842798in}}%
\pgfpathlineto{\pgfqpoint{2.281894in}{0.846241in}}%
\pgfpathlineto{\pgfqpoint{2.289067in}{0.834413in}}%
\pgfpathlineto{\pgfqpoint{2.296240in}{0.839363in}}%
\pgfpathlineto{\pgfqpoint{2.303413in}{0.834317in}}%
\pgfpathlineto{\pgfqpoint{2.310587in}{0.835229in}}%
\pgfpathlineto{\pgfqpoint{2.317760in}{0.832095in}}%
\pgfpathlineto{\pgfqpoint{2.324933in}{0.835009in}}%
\pgfpathlineto{\pgfqpoint{2.332106in}{0.849340in}}%
\pgfpathlineto{\pgfqpoint{2.339279in}{0.855943in}}%
\pgfpathlineto{\pgfqpoint{2.346453in}{0.844993in}}%
\pgfpathlineto{\pgfqpoint{2.353626in}{0.869732in}}%
\pgfpathlineto{\pgfqpoint{2.360799in}{0.867929in}}%
\pgfpathlineto{\pgfqpoint{2.367972in}{0.859351in}}%
\pgfpathlineto{\pgfqpoint{2.375146in}{0.869938in}}%
\pgfpathlineto{\pgfqpoint{2.382319in}{0.878351in}}%
\pgfpathlineto{\pgfqpoint{2.389492in}{0.859989in}}%
\pgfpathlineto{\pgfqpoint{2.396665in}{0.859241in}}%
\pgfpathlineto{\pgfqpoint{2.403839in}{0.867181in}}%
\pgfpathlineto{\pgfqpoint{2.411012in}{0.863520in}}%
\pgfpathlineto{\pgfqpoint{2.418185in}{0.871158in}}%
\pgfpathlineto{\pgfqpoint{2.425358in}{0.856697in}}%
\pgfpathlineto{\pgfqpoint{2.432532in}{0.871289in}}%
\pgfpathlineto{\pgfqpoint{2.439705in}{0.900588in}}%
\pgfpathlineto{\pgfqpoint{2.446878in}{0.901562in}}%
\pgfpathlineto{\pgfqpoint{2.454051in}{0.913671in}}%
\pgfpathlineto{\pgfqpoint{2.461224in}{0.921851in}}%
\pgfpathlineto{\pgfqpoint{2.468398in}{0.910311in}}%
\pgfpathlineto{\pgfqpoint{2.475571in}{0.907157in}}%
\pgfpathlineto{\pgfqpoint{2.489917in}{0.929551in}}%
\pgfpathlineto{\pgfqpoint{2.497091in}{0.930573in}}%
\pgfpathlineto{\pgfqpoint{2.504264in}{0.900883in}}%
\pgfpathlineto{\pgfqpoint{2.511437in}{0.895733in}}%
\pgfpathlineto{\pgfqpoint{2.518610in}{0.889144in}}%
\pgfpathlineto{\pgfqpoint{2.532957in}{0.872297in}}%
\pgfpathlineto{\pgfqpoint{2.540130in}{0.865659in}}%
\pgfpathlineto{\pgfqpoint{2.547303in}{0.863095in}}%
\pgfpathlineto{\pgfqpoint{2.554476in}{0.871995in}}%
\pgfpathlineto{\pgfqpoint{2.561650in}{0.872557in}}%
\pgfpathlineto{\pgfqpoint{2.568823in}{0.856958in}}%
\pgfpathlineto{\pgfqpoint{2.575996in}{0.857328in}}%
\pgfpathlineto{\pgfqpoint{2.583169in}{0.848428in}}%
\pgfpathlineto{\pgfqpoint{2.590343in}{0.844094in}}%
\pgfpathlineto{\pgfqpoint{2.597516in}{0.827919in}}%
\pgfpathlineto{\pgfqpoint{2.604689in}{0.818018in}}%
\pgfpathlineto{\pgfqpoint{2.611862in}{0.815309in}}%
\pgfpathlineto{\pgfqpoint{2.619036in}{0.822646in}}%
\pgfpathlineto{\pgfqpoint{2.633382in}{0.831135in}}%
\pgfpathlineto{\pgfqpoint{2.640555in}{0.813211in}}%
\pgfpathlineto{\pgfqpoint{2.647729in}{0.800025in}}%
\pgfpathlineto{\pgfqpoint{2.654902in}{0.812628in}}%
\pgfpathlineto{\pgfqpoint{2.662075in}{0.820603in}}%
\pgfpathlineto{\pgfqpoint{2.669248in}{0.823928in}}%
\pgfpathlineto{\pgfqpoint{2.676421in}{0.834872in}}%
\pgfpathlineto{\pgfqpoint{2.683595in}{0.848126in}}%
\pgfpathlineto{\pgfqpoint{2.690768in}{0.846323in}}%
\pgfpathlineto{\pgfqpoint{2.697941in}{0.842949in}}%
\pgfpathlineto{\pgfqpoint{2.705114in}{0.851513in}}%
\pgfpathlineto{\pgfqpoint{2.712288in}{0.847557in}}%
\pgfpathlineto{\pgfqpoint{2.719461in}{0.853783in}}%
\pgfpathlineto{\pgfqpoint{2.726634in}{0.844691in}}%
\pgfpathlineto{\pgfqpoint{2.733807in}{0.862231in}}%
\pgfpathlineto{\pgfqpoint{2.740981in}{0.875197in}}%
\pgfpathlineto{\pgfqpoint{2.748154in}{0.884838in}}%
\pgfpathlineto{\pgfqpoint{2.762500in}{0.880936in}}%
\pgfpathlineto{\pgfqpoint{2.769673in}{0.856759in}}%
\pgfpathlineto{\pgfqpoint{2.776847in}{0.857829in}}%
\pgfpathlineto{\pgfqpoint{2.784020in}{0.852000in}}%
\pgfpathlineto{\pgfqpoint{2.791193in}{0.850122in}}%
\pgfpathlineto{\pgfqpoint{2.798366in}{0.851260in}}%
\pgfpathlineto{\pgfqpoint{2.805540in}{0.850643in}}%
\pgfpathlineto{\pgfqpoint{2.812713in}{0.857061in}}%
\pgfpathlineto{\pgfqpoint{2.819886in}{0.855717in}}%
\pgfpathlineto{\pgfqpoint{2.827059in}{0.847900in}}%
\pgfpathlineto{\pgfqpoint{2.834233in}{0.854435in}}%
\pgfpathlineto{\pgfqpoint{2.841406in}{0.847447in}}%
\pgfpathlineto{\pgfqpoint{2.848579in}{0.838746in}}%
\pgfpathlineto{\pgfqpoint{2.855752in}{0.818100in}}%
\pgfpathlineto{\pgfqpoint{2.862926in}{0.814178in}}%
\pgfpathlineto{\pgfqpoint{2.870099in}{0.815481in}}%
\pgfpathlineto{\pgfqpoint{2.877272in}{0.805223in}}%
\pgfpathlineto{\pgfqpoint{2.884445in}{0.804441in}}%
\pgfpathlineto{\pgfqpoint{2.891618in}{0.796227in}}%
\pgfpathlineto{\pgfqpoint{2.898792in}{0.790913in}}%
\pgfpathlineto{\pgfqpoint{2.905965in}{0.795246in}}%
\pgfpathlineto{\pgfqpoint{2.913138in}{0.780559in}}%
\pgfpathlineto{\pgfqpoint{2.920311in}{0.796179in}}%
\pgfpathlineto{\pgfqpoint{2.927485in}{0.798928in}}%
\pgfpathlineto{\pgfqpoint{2.934658in}{0.811209in}}%
\pgfpathlineto{\pgfqpoint{2.941831in}{0.814212in}}%
\pgfpathlineto{\pgfqpoint{2.956178in}{0.822866in}}%
\pgfpathlineto{\pgfqpoint{2.963351in}{0.818450in}}%
\pgfpathlineto{\pgfqpoint{2.970524in}{0.817442in}}%
\pgfpathlineto{\pgfqpoint{2.977697in}{0.817565in}}%
\pgfpathlineto{\pgfqpoint{2.984870in}{0.814013in}}%
\pgfpathlineto{\pgfqpoint{2.992044in}{0.829674in}}%
\pgfpathlineto{\pgfqpoint{2.999217in}{0.839493in}}%
\pgfpathlineto{\pgfqpoint{3.006390in}{0.822276in}}%
\pgfpathlineto{\pgfqpoint{3.013563in}{0.843649in}}%
\pgfpathlineto{\pgfqpoint{3.020737in}{0.831718in}}%
\pgfpathlineto{\pgfqpoint{3.027910in}{0.824998in}}%
\pgfpathlineto{\pgfqpoint{3.035083in}{0.830518in}}%
\pgfpathlineto{\pgfqpoint{3.042256in}{0.827089in}}%
\pgfpathlineto{\pgfqpoint{3.049430in}{0.830436in}}%
\pgfpathlineto{\pgfqpoint{3.056603in}{0.826795in}}%
\pgfpathlineto{\pgfqpoint{3.063776in}{0.808329in}}%
\pgfpathlineto{\pgfqpoint{3.070949in}{0.805861in}}%
\pgfpathlineto{\pgfqpoint{3.078123in}{0.807623in}}%
\pgfpathlineto{\pgfqpoint{3.085296in}{0.797022in}}%
\pgfpathlineto{\pgfqpoint{3.092469in}{0.796618in}}%
\pgfpathlineto{\pgfqpoint{3.099642in}{0.800382in}}%
\pgfpathlineto{\pgfqpoint{3.106815in}{0.792024in}}%
\pgfpathlineto{\pgfqpoint{3.113989in}{0.799491in}}%
\pgfpathlineto{\pgfqpoint{3.121162in}{0.802000in}}%
\pgfpathlineto{\pgfqpoint{3.128335in}{0.799813in}}%
\pgfpathlineto{\pgfqpoint{3.135508in}{0.805504in}}%
\pgfpathlineto{\pgfqpoint{3.142682in}{0.812635in}}%
\pgfpathlineto{\pgfqpoint{3.149855in}{0.836031in}}%
\pgfpathlineto{\pgfqpoint{3.157028in}{0.841242in}}%
\pgfpathlineto{\pgfqpoint{3.164201in}{0.832753in}}%
\pgfpathlineto{\pgfqpoint{3.171375in}{0.834810in}}%
\pgfpathlineto{\pgfqpoint{3.178548in}{0.849738in}}%
\pgfpathlineto{\pgfqpoint{3.192894in}{0.839720in}}%
\pgfpathlineto{\pgfqpoint{3.200067in}{0.848222in}}%
\pgfpathlineto{\pgfqpoint{3.207241in}{0.843032in}}%
\pgfpathlineto{\pgfqpoint{3.214414in}{0.862244in}}%
\pgfpathlineto{\pgfqpoint{3.221587in}{0.873702in}}%
\pgfpathlineto{\pgfqpoint{3.235934in}{0.856224in}}%
\pgfpathlineto{\pgfqpoint{3.243107in}{0.829839in}}%
\pgfpathlineto{\pgfqpoint{3.250280in}{0.816996in}}%
\pgfpathlineto{\pgfqpoint{3.257453in}{0.811092in}}%
\pgfpathlineto{\pgfqpoint{3.264627in}{0.809536in}}%
\pgfpathlineto{\pgfqpoint{3.278973in}{0.798483in}}%
\pgfpathlineto{\pgfqpoint{3.286146in}{0.795973in}}%
\pgfpathlineto{\pgfqpoint{3.293320in}{0.802446in}}%
\pgfpathlineto{\pgfqpoint{3.307666in}{0.842318in}}%
\pgfpathlineto{\pgfqpoint{3.314839in}{0.840323in}}%
\pgfpathlineto{\pgfqpoint{3.322012in}{0.845020in}}%
\pgfpathlineto{\pgfqpoint{3.329186in}{0.845774in}}%
\pgfpathlineto{\pgfqpoint{3.336359in}{0.838266in}}%
\pgfpathlineto{\pgfqpoint{3.343532in}{0.843518in}}%
\pgfpathlineto{\pgfqpoint{3.350705in}{0.829688in}}%
\pgfpathlineto{\pgfqpoint{3.357879in}{0.838965in}}%
\pgfpathlineto{\pgfqpoint{3.365052in}{0.843134in}}%
\pgfpathlineto{\pgfqpoint{3.372225in}{0.859104in}}%
\pgfpathlineto{\pgfqpoint{3.379398in}{0.844561in}}%
\pgfpathlineto{\pgfqpoint{3.386572in}{0.855223in}}%
\pgfpathlineto{\pgfqpoint{3.393745in}{0.838239in}}%
\pgfpathlineto{\pgfqpoint{3.400918in}{0.868148in}}%
\pgfpathlineto{\pgfqpoint{3.408091in}{0.857719in}}%
\pgfpathlineto{\pgfqpoint{3.415264in}{0.854866in}}%
\pgfpathlineto{\pgfqpoint{3.422438in}{0.849882in}}%
\pgfpathlineto{\pgfqpoint{3.429611in}{0.859255in}}%
\pgfpathlineto{\pgfqpoint{3.436784in}{0.864034in}}%
\pgfpathlineto{\pgfqpoint{3.443957in}{0.859646in}}%
\pgfpathlineto{\pgfqpoint{3.458304in}{0.867209in}}%
\pgfpathlineto{\pgfqpoint{3.465477in}{0.856732in}}%
\pgfpathlineto{\pgfqpoint{3.472650in}{0.856265in}}%
\pgfpathlineto{\pgfqpoint{3.479824in}{0.871817in}}%
\pgfpathlineto{\pgfqpoint{3.501343in}{0.872790in}}%
\pgfpathlineto{\pgfqpoint{3.508517in}{0.860050in}}%
\pgfpathlineto{\pgfqpoint{3.515690in}{0.873222in}}%
\pgfpathlineto{\pgfqpoint{3.530036in}{0.868313in}}%
\pgfpathlineto{\pgfqpoint{3.537209in}{0.873442in}}%
\pgfpathlineto{\pgfqpoint{3.544383in}{0.888218in}}%
\pgfpathlineto{\pgfqpoint{3.551556in}{0.880230in}}%
\pgfpathlineto{\pgfqpoint{3.558729in}{0.883878in}}%
\pgfpathlineto{\pgfqpoint{3.565902in}{0.879297in}}%
\pgfpathlineto{\pgfqpoint{3.573076in}{0.862539in}}%
\pgfpathlineto{\pgfqpoint{3.580249in}{0.858939in}}%
\pgfpathlineto{\pgfqpoint{3.587422in}{0.834982in}}%
\pgfpathlineto{\pgfqpoint{3.594595in}{0.824820in}}%
\pgfpathlineto{\pgfqpoint{3.601769in}{0.827748in}}%
\pgfpathlineto{\pgfqpoint{3.608942in}{0.842010in}}%
\pgfpathlineto{\pgfqpoint{3.616115in}{0.864816in}}%
\pgfpathlineto{\pgfqpoint{3.623288in}{0.844088in}}%
\pgfpathlineto{\pgfqpoint{3.630461in}{0.835564in}}%
\pgfpathlineto{\pgfqpoint{3.637635in}{0.837039in}}%
\pgfpathlineto{\pgfqpoint{3.644808in}{0.846618in}}%
\pgfpathlineto{\pgfqpoint{3.651981in}{0.822214in}}%
\pgfpathlineto{\pgfqpoint{3.659154in}{0.828056in}}%
\pgfpathlineto{\pgfqpoint{3.666328in}{0.842449in}}%
\pgfpathlineto{\pgfqpoint{3.673501in}{0.842243in}}%
\pgfpathlineto{\pgfqpoint{3.687847in}{0.845733in}}%
\pgfpathlineto{\pgfqpoint{3.695021in}{0.838664in}}%
\pgfpathlineto{\pgfqpoint{3.702194in}{0.829949in}}%
\pgfpathlineto{\pgfqpoint{3.709367in}{0.827720in}}%
\pgfpathlineto{\pgfqpoint{3.716540in}{0.815755in}}%
\pgfpathlineto{\pgfqpoint{3.723714in}{0.813403in}}%
\pgfpathlineto{\pgfqpoint{3.730887in}{0.814418in}}%
\pgfpathlineto{\pgfqpoint{3.738060in}{0.812628in}}%
\pgfpathlineto{\pgfqpoint{3.745233in}{0.804818in}}%
\pgfpathlineto{\pgfqpoint{3.752406in}{0.816640in}}%
\pgfpathlineto{\pgfqpoint{3.759580in}{0.835146in}}%
\pgfpathlineto{\pgfqpoint{3.766753in}{0.835091in}}%
\pgfpathlineto{\pgfqpoint{3.773926in}{0.854784in}}%
\pgfpathlineto{\pgfqpoint{3.781099in}{0.851884in}}%
\pgfpathlineto{\pgfqpoint{3.788273in}{0.861716in}}%
\pgfpathlineto{\pgfqpoint{3.795446in}{0.847921in}}%
\pgfpathlineto{\pgfqpoint{3.802619in}{0.837073in}}%
\pgfpathlineto{\pgfqpoint{3.809792in}{0.855113in}}%
\pgfpathlineto{\pgfqpoint{3.816966in}{0.837183in}}%
\pgfpathlineto{\pgfqpoint{3.824139in}{0.836771in}}%
\pgfpathlineto{\pgfqpoint{3.831312in}{0.837814in}}%
\pgfpathlineto{\pgfqpoint{3.838485in}{0.831114in}}%
\pgfpathlineto{\pgfqpoint{3.845658in}{0.827912in}}%
\pgfpathlineto{\pgfqpoint{3.852832in}{0.839349in}}%
\pgfpathlineto{\pgfqpoint{3.860005in}{0.839823in}}%
\pgfpathlineto{\pgfqpoint{3.867178in}{0.852597in}}%
\pgfpathlineto{\pgfqpoint{3.874351in}{0.809831in}}%
\pgfpathlineto{\pgfqpoint{3.881525in}{0.805785in}}%
\pgfpathlineto{\pgfqpoint{3.888698in}{0.803920in}}%
\pgfpathlineto{\pgfqpoint{3.895871in}{0.799175in}}%
\pgfpathlineto{\pgfqpoint{3.903044in}{0.791105in}}%
\pgfpathlineto{\pgfqpoint{3.910218in}{0.807403in}}%
\pgfpathlineto{\pgfqpoint{3.917391in}{0.804956in}}%
\pgfpathlineto{\pgfqpoint{3.924564in}{0.823448in}}%
\pgfpathlineto{\pgfqpoint{3.931737in}{0.826836in}}%
\pgfpathlineto{\pgfqpoint{3.946084in}{0.837772in}}%
\pgfpathlineto{\pgfqpoint{3.953257in}{0.846851in}}%
\pgfpathlineto{\pgfqpoint{3.960430in}{0.833329in}}%
\pgfpathlineto{\pgfqpoint{3.967603in}{0.823976in}}%
\pgfpathlineto{\pgfqpoint{3.974777in}{0.819567in}}%
\pgfpathlineto{\pgfqpoint{3.981950in}{0.824031in}}%
\pgfpathlineto{\pgfqpoint{3.989123in}{0.839733in}}%
\pgfpathlineto{\pgfqpoint{4.003470in}{0.864720in}}%
\pgfpathlineto{\pgfqpoint{4.010643in}{0.850252in}}%
\pgfpathlineto{\pgfqpoint{4.017816in}{0.854688in}}%
\pgfpathlineto{\pgfqpoint{4.024989in}{0.848949in}}%
\pgfpathlineto{\pgfqpoint{4.032163in}{0.850396in}}%
\pgfpathlineto{\pgfqpoint{4.039336in}{0.837676in}}%
\pgfpathlineto{\pgfqpoint{4.046509in}{0.828673in}}%
\pgfpathlineto{\pgfqpoint{4.053682in}{0.844163in}}%
\pgfpathlineto{\pgfqpoint{4.060856in}{0.851719in}}%
\pgfpathlineto{\pgfqpoint{4.068029in}{0.839164in}}%
\pgfpathlineto{\pgfqpoint{4.075202in}{0.840063in}}%
\pgfpathlineto{\pgfqpoint{4.082375in}{0.850883in}}%
\pgfpathlineto{\pgfqpoint{4.089548in}{0.843896in}}%
\pgfpathlineto{\pgfqpoint{4.096722in}{0.848359in}}%
\pgfpathlineto{\pgfqpoint{4.103895in}{0.864706in}}%
\pgfpathlineto{\pgfqpoint{4.111068in}{0.855394in}}%
\pgfpathlineto{\pgfqpoint{4.118241in}{0.864301in}}%
\pgfpathlineto{\pgfqpoint{4.125415in}{0.875087in}}%
\pgfpathlineto{\pgfqpoint{4.132588in}{0.870150in}}%
\pgfpathlineto{\pgfqpoint{4.146934in}{0.896981in}}%
\pgfpathlineto{\pgfqpoint{4.154108in}{0.894170in}}%
\pgfpathlineto{\pgfqpoint{4.161281in}{0.903084in}}%
\pgfpathlineto{\pgfqpoint{4.168454in}{0.926171in}}%
\pgfpathlineto{\pgfqpoint{4.182800in}{0.906999in}}%
\pgfpathlineto{\pgfqpoint{4.189974in}{0.911991in}}%
\pgfpathlineto{\pgfqpoint{4.197147in}{0.902604in}}%
\pgfpathlineto{\pgfqpoint{4.204320in}{0.903893in}}%
\pgfpathlineto{\pgfqpoint{4.218667in}{0.876493in}}%
\pgfpathlineto{\pgfqpoint{4.225840in}{0.876383in}}%
\pgfpathlineto{\pgfqpoint{4.233013in}{0.864562in}}%
\pgfpathlineto{\pgfqpoint{4.240186in}{0.869115in}}%
\pgfpathlineto{\pgfqpoint{4.247360in}{0.867600in}}%
\pgfpathlineto{\pgfqpoint{4.254533in}{0.876568in}}%
\pgfpathlineto{\pgfqpoint{4.261706in}{0.881972in}}%
\pgfpathlineto{\pgfqpoint{4.268879in}{0.880799in}}%
\pgfpathlineto{\pgfqpoint{4.276053in}{0.872585in}}%
\pgfpathlineto{\pgfqpoint{4.283226in}{0.873483in}}%
\pgfpathlineto{\pgfqpoint{4.290399in}{0.879009in}}%
\pgfpathlineto{\pgfqpoint{4.297572in}{0.908748in}}%
\pgfpathlineto{\pgfqpoint{4.311919in}{0.881862in}}%
\pgfpathlineto{\pgfqpoint{4.319092in}{0.858034in}}%
\pgfpathlineto{\pgfqpoint{4.326265in}{0.852028in}}%
\pgfpathlineto{\pgfqpoint{4.340612in}{0.875458in}}%
\pgfpathlineto{\pgfqpoint{4.347785in}{0.849374in}}%
\pgfpathlineto{\pgfqpoint{4.354958in}{0.856142in}}%
\pgfpathlineto{\pgfqpoint{4.362131in}{0.872187in}}%
\pgfpathlineto{\pgfqpoint{4.369305in}{0.881114in}}%
\pgfpathlineto{\pgfqpoint{4.376478in}{0.865851in}}%
\pgfpathlineto{\pgfqpoint{4.390824in}{0.862759in}}%
\pgfpathlineto{\pgfqpoint{4.397997in}{0.869499in}}%
\pgfpathlineto{\pgfqpoint{4.405171in}{0.865604in}}%
\pgfpathlineto{\pgfqpoint{4.412344in}{0.859783in}}%
\pgfpathlineto{\pgfqpoint{4.419517in}{0.827899in}}%
\pgfpathlineto{\pgfqpoint{4.426690in}{0.820925in}}%
\pgfpathlineto{\pgfqpoint{4.433864in}{0.833878in}}%
\pgfpathlineto{\pgfqpoint{4.441037in}{0.837649in}}%
\pgfpathlineto{\pgfqpoint{4.448210in}{0.848778in}}%
\pgfpathlineto{\pgfqpoint{4.455383in}{0.845884in}}%
\pgfpathlineto{\pgfqpoint{4.462557in}{0.829085in}}%
\pgfpathlineto{\pgfqpoint{4.469730in}{0.815275in}}%
\pgfpathlineto{\pgfqpoint{4.476903in}{0.804057in}}%
\pgfpathlineto{\pgfqpoint{4.484076in}{0.801417in}}%
\pgfpathlineto{\pgfqpoint{4.491250in}{0.793991in}}%
\pgfpathlineto{\pgfqpoint{4.498423in}{0.789960in}}%
\pgfpathlineto{\pgfqpoint{4.505596in}{0.805765in}}%
\pgfpathlineto{\pgfqpoint{4.512769in}{0.805552in}}%
\pgfpathlineto{\pgfqpoint{4.519942in}{0.792133in}}%
\pgfpathlineto{\pgfqpoint{4.527116in}{0.791777in}}%
\pgfpathlineto{\pgfqpoint{4.534289in}{0.805957in}}%
\pgfpathlineto{\pgfqpoint{4.541462in}{0.804325in}}%
\pgfpathlineto{\pgfqpoint{4.548635in}{0.814452in}}%
\pgfpathlineto{\pgfqpoint{4.562982in}{0.807177in}}%
\pgfpathlineto{\pgfqpoint{4.570155in}{0.814343in}}%
\pgfpathlineto{\pgfqpoint{4.577328in}{0.829482in}}%
\pgfpathlineto{\pgfqpoint{4.584502in}{0.828996in}}%
\pgfpathlineto{\pgfqpoint{4.591675in}{0.819855in}}%
\pgfpathlineto{\pgfqpoint{4.598848in}{0.824059in}}%
\pgfpathlineto{\pgfqpoint{4.606021in}{0.819314in}}%
\pgfpathlineto{\pgfqpoint{4.613194in}{0.819012in}}%
\pgfpathlineto{\pgfqpoint{4.620368in}{0.816598in}}%
\pgfpathlineto{\pgfqpoint{4.627541in}{0.816262in}}%
\pgfpathlineto{\pgfqpoint{4.634714in}{0.810462in}}%
\pgfpathlineto{\pgfqpoint{4.641887in}{0.807698in}}%
\pgfpathlineto{\pgfqpoint{4.649061in}{0.830916in}}%
\pgfpathlineto{\pgfqpoint{4.656234in}{0.828845in}}%
\pgfpathlineto{\pgfqpoint{4.663407in}{0.832095in}}%
\pgfpathlineto{\pgfqpoint{4.670580in}{0.838287in}}%
\pgfpathlineto{\pgfqpoint{4.677754in}{0.861339in}}%
\pgfpathlineto{\pgfqpoint{4.692100in}{0.871398in}}%
\pgfpathlineto{\pgfqpoint{4.699273in}{0.882465in}}%
\pgfpathlineto{\pgfqpoint{4.706447in}{0.881855in}}%
\pgfpathlineto{\pgfqpoint{4.713620in}{0.873037in}}%
\pgfpathlineto{\pgfqpoint{4.720793in}{0.871062in}}%
\pgfpathlineto{\pgfqpoint{4.727966in}{0.871933in}}%
\pgfpathlineto{\pgfqpoint{4.735139in}{0.869718in}}%
\pgfpathlineto{\pgfqpoint{4.742313in}{0.889144in}}%
\pgfpathlineto{\pgfqpoint{4.749486in}{0.890556in}}%
\pgfpathlineto{\pgfqpoint{4.756659in}{0.888081in}}%
\pgfpathlineto{\pgfqpoint{4.763832in}{0.891173in}}%
\pgfpathlineto{\pgfqpoint{4.771006in}{0.890776in}}%
\pgfpathlineto{\pgfqpoint{4.778179in}{0.893368in}}%
\pgfpathlineto{\pgfqpoint{4.785352in}{0.876370in}}%
\pgfpathlineto{\pgfqpoint{4.792525in}{0.878056in}}%
\pgfpathlineto{\pgfqpoint{4.799699in}{0.855463in}}%
\pgfpathlineto{\pgfqpoint{4.806872in}{0.867956in}}%
\pgfpathlineto{\pgfqpoint{4.814045in}{0.859865in}}%
\pgfpathlineto{\pgfqpoint{4.821218in}{0.869787in}}%
\pgfpathlineto{\pgfqpoint{4.828391in}{0.869581in}}%
\pgfpathlineto{\pgfqpoint{4.835565in}{0.878022in}}%
\pgfpathlineto{\pgfqpoint{4.842738in}{0.874059in}}%
\pgfpathlineto{\pgfqpoint{4.849911in}{0.855175in}}%
\pgfpathlineto{\pgfqpoint{4.857084in}{0.854147in}}%
\pgfpathlineto{\pgfqpoint{4.871431in}{0.859934in}}%
\pgfpathlineto{\pgfqpoint{4.878604in}{0.864980in}}%
\pgfpathlineto{\pgfqpoint{4.885777in}{0.877878in}}%
\pgfpathlineto{\pgfqpoint{4.900124in}{0.847166in}}%
\pgfpathlineto{\pgfqpoint{4.907297in}{0.868957in}}%
\pgfpathlineto{\pgfqpoint{4.914470in}{0.861860in}}%
\pgfpathlineto{\pgfqpoint{4.921644in}{0.858686in}}%
\pgfpathlineto{\pgfqpoint{4.928817in}{0.858850in}}%
\pgfpathlineto{\pgfqpoint{4.935990in}{0.844129in}}%
\pgfpathlineto{\pgfqpoint{4.943163in}{0.850903in}}%
\pgfpathlineto{\pgfqpoint{4.950336in}{0.855566in}}%
\pgfpathlineto{\pgfqpoint{4.957510in}{0.871659in}}%
\pgfpathlineto{\pgfqpoint{4.964683in}{0.852851in}}%
\pgfpathlineto{\pgfqpoint{4.971856in}{0.853262in}}%
\pgfpathlineto{\pgfqpoint{4.979029in}{0.866695in}}%
\pgfpathlineto{\pgfqpoint{4.986203in}{0.868148in}}%
\pgfpathlineto{\pgfqpoint{5.000549in}{0.832424in}}%
\pgfpathlineto{\pgfqpoint{5.007722in}{0.833953in}}%
\pgfpathlineto{\pgfqpoint{5.014896in}{0.847708in}}%
\pgfpathlineto{\pgfqpoint{5.022069in}{0.857150in}}%
\pgfpathlineto{\pgfqpoint{5.029242in}{0.853660in}}%
\pgfpathlineto{\pgfqpoint{5.036415in}{0.862930in}}%
\pgfpathlineto{\pgfqpoint{5.043588in}{0.866132in}}%
\pgfpathlineto{\pgfqpoint{5.050762in}{0.871631in}}%
\pgfpathlineto{\pgfqpoint{5.065108in}{0.866221in}}%
\pgfpathlineto{\pgfqpoint{5.072281in}{0.868683in}}%
\pgfpathlineto{\pgfqpoint{5.079455in}{0.879256in}}%
\pgfpathlineto{\pgfqpoint{5.086628in}{0.878070in}}%
\pgfpathlineto{\pgfqpoint{5.093801in}{0.856862in}}%
\pgfpathlineto{\pgfqpoint{5.100974in}{0.854153in}}%
\pgfpathlineto{\pgfqpoint{5.108148in}{0.845953in}}%
\pgfpathlineto{\pgfqpoint{5.115321in}{0.849717in}}%
\pgfpathlineto{\pgfqpoint{5.122494in}{0.857431in}}%
\pgfpathlineto{\pgfqpoint{5.129667in}{0.868093in}}%
\pgfpathlineto{\pgfqpoint{5.136841in}{0.861984in}}%
\pgfpathlineto{\pgfqpoint{5.144014in}{0.876219in}}%
\pgfpathlineto{\pgfqpoint{5.151187in}{0.868443in}}%
\pgfpathlineto{\pgfqpoint{5.158360in}{0.864027in}}%
\pgfpathlineto{\pgfqpoint{5.165533in}{0.873469in}}%
\pgfpathlineto{\pgfqpoint{5.172707in}{0.858521in}}%
\pgfpathlineto{\pgfqpoint{5.179880in}{0.853619in}}%
\pgfpathlineto{\pgfqpoint{5.187053in}{0.838684in}}%
\pgfpathlineto{\pgfqpoint{5.194226in}{0.831697in}}%
\pgfpathlineto{\pgfqpoint{5.201400in}{0.828447in}}%
\pgfpathlineto{\pgfqpoint{5.208573in}{0.815323in}}%
\pgfpathlineto{\pgfqpoint{5.215746in}{0.816249in}}%
\pgfpathlineto{\pgfqpoint{5.222919in}{0.826205in}}%
\pgfpathlineto{\pgfqpoint{5.230093in}{0.825163in}}%
\pgfpathlineto{\pgfqpoint{5.237266in}{0.831341in}}%
\pgfpathlineto{\pgfqpoint{5.244439in}{0.832424in}}%
\pgfpathlineto{\pgfqpoint{5.251612in}{0.836031in}}%
\pgfpathlineto{\pgfqpoint{5.258785in}{0.835983in}}%
\pgfpathlineto{\pgfqpoint{5.265959in}{0.838225in}}%
\pgfpathlineto{\pgfqpoint{5.273132in}{0.834358in}}%
\pgfpathlineto{\pgfqpoint{5.280305in}{0.833843in}}%
\pgfpathlineto{\pgfqpoint{5.287478in}{0.818848in}}%
\pgfpathlineto{\pgfqpoint{5.294652in}{0.808041in}}%
\pgfpathlineto{\pgfqpoint{5.301825in}{0.809598in}}%
\pgfpathlineto{\pgfqpoint{5.308998in}{0.823133in}}%
\pgfpathlineto{\pgfqpoint{5.316171in}{0.815179in}}%
\pgfpathlineto{\pgfqpoint{5.323345in}{0.800471in}}%
\pgfpathlineto{\pgfqpoint{5.330518in}{0.814363in}}%
\pgfpathlineto{\pgfqpoint{5.337691in}{0.831478in}}%
\pgfpathlineto{\pgfqpoint{5.344864in}{0.824031in}}%
\pgfpathlineto{\pgfqpoint{5.352038in}{0.823524in}}%
\pgfpathlineto{\pgfqpoint{5.359211in}{0.836065in}}%
\pgfpathlineto{\pgfqpoint{5.366384in}{0.850931in}}%
\pgfpathlineto{\pgfqpoint{5.373557in}{0.833192in}}%
\pgfpathlineto{\pgfqpoint{5.380730in}{0.840392in}}%
\pgfpathlineto{\pgfqpoint{5.387904in}{0.854078in}}%
\pgfpathlineto{\pgfqpoint{5.402250in}{0.852857in}}%
\pgfpathlineto{\pgfqpoint{5.409423in}{0.847907in}}%
\pgfpathlineto{\pgfqpoint{5.423770in}{0.860462in}}%
\pgfpathlineto{\pgfqpoint{5.430943in}{0.873044in}}%
\pgfpathlineto{\pgfqpoint{5.438116in}{0.877501in}}%
\pgfpathlineto{\pgfqpoint{5.445290in}{0.877425in}}%
\pgfpathlineto{\pgfqpoint{5.452463in}{0.890741in}}%
\pgfpathlineto{\pgfqpoint{5.459636in}{0.890776in}}%
\pgfpathlineto{\pgfqpoint{5.466809in}{0.895877in}}%
\pgfpathlineto{\pgfqpoint{5.473982in}{0.906354in}}%
\pgfpathlineto{\pgfqpoint{5.481156in}{0.903351in}}%
\pgfpathlineto{\pgfqpoint{5.488329in}{0.914439in}}%
\pgfpathlineto{\pgfqpoint{5.495502in}{0.927844in}}%
\pgfpathlineto{\pgfqpoint{5.502675in}{0.911600in}}%
\pgfpathlineto{\pgfqpoint{5.509849in}{0.905449in}}%
\pgfpathlineto{\pgfqpoint{5.517022in}{0.901020in}}%
\pgfpathlineto{\pgfqpoint{5.524195in}{0.912464in}}%
\pgfpathlineto{\pgfqpoint{5.531368in}{0.906972in}}%
\pgfpathlineto{\pgfqpoint{5.538542in}{0.915255in}}%
\pgfpathlineto{\pgfqpoint{5.545715in}{0.914027in}}%
\pgfpathlineto{\pgfqpoint{5.560061in}{0.899251in}}%
\pgfpathlineto{\pgfqpoint{5.567235in}{0.886113in}}%
\pgfpathlineto{\pgfqpoint{5.574408in}{0.865227in}}%
\pgfpathlineto{\pgfqpoint{5.581581in}{0.872735in}}%
\pgfpathlineto{\pgfqpoint{5.588754in}{0.864020in}}%
\pgfpathlineto{\pgfqpoint{5.595927in}{0.844595in}}%
\pgfpathlineto{\pgfqpoint{5.610274in}{0.857918in}}%
\pgfpathlineto{\pgfqpoint{5.617447in}{0.853865in}}%
\pgfpathlineto{\pgfqpoint{5.624620in}{0.858226in}}%
\pgfpathlineto{\pgfqpoint{5.638967in}{0.848195in}}%
\pgfpathlineto{\pgfqpoint{5.646140in}{0.847578in}}%
\pgfpathlineto{\pgfqpoint{5.653313in}{0.841331in}}%
\pgfpathlineto{\pgfqpoint{5.660487in}{0.837484in}}%
\pgfpathlineto{\pgfqpoint{5.667660in}{0.845514in}}%
\pgfpathlineto{\pgfqpoint{5.674833in}{0.850471in}}%
\pgfpathlineto{\pgfqpoint{5.682006in}{0.870336in}}%
\pgfpathlineto{\pgfqpoint{5.689179in}{0.867613in}}%
\pgfpathlineto{\pgfqpoint{5.696353in}{0.866674in}}%
\pgfpathlineto{\pgfqpoint{5.703526in}{0.880470in}}%
\pgfpathlineto{\pgfqpoint{5.710699in}{0.856108in}}%
\pgfpathlineto{\pgfqpoint{5.717872in}{0.864699in}}%
\pgfpathlineto{\pgfqpoint{5.725046in}{0.875204in}}%
\pgfpathlineto{\pgfqpoint{5.732219in}{0.887820in}}%
\pgfpathlineto{\pgfqpoint{5.739392in}{0.864487in}}%
\pgfpathlineto{\pgfqpoint{5.746565in}{0.862622in}}%
\pgfpathlineto{\pgfqpoint{5.753739in}{0.865639in}}%
\pgfpathlineto{\pgfqpoint{5.760912in}{0.864110in}}%
\pgfpathlineto{\pgfqpoint{5.768085in}{0.857410in}}%
\pgfpathlineto{\pgfqpoint{5.775258in}{0.855957in}}%
\pgfpathlineto{\pgfqpoint{5.789605in}{0.861936in}}%
\pgfpathlineto{\pgfqpoint{5.796778in}{0.880182in}}%
\pgfpathlineto{\pgfqpoint{5.803951in}{0.874086in}}%
\pgfpathlineto{\pgfqpoint{5.811124in}{0.861408in}}%
\pgfpathlineto{\pgfqpoint{5.818298in}{0.862834in}}%
\pgfpathlineto{\pgfqpoint{5.825471in}{0.861024in}}%
\pgfpathlineto{\pgfqpoint{5.832644in}{0.855806in}}%
\pgfpathlineto{\pgfqpoint{5.839817in}{0.860709in}}%
\pgfpathlineto{\pgfqpoint{5.854164in}{0.897571in}}%
\pgfpathlineto{\pgfqpoint{5.868510in}{0.881930in}}%
\pgfpathlineto{\pgfqpoint{5.875684in}{0.884159in}}%
\pgfpathlineto{\pgfqpoint{5.882857in}{0.889946in}}%
\pgfpathlineto{\pgfqpoint{5.890030in}{0.890289in}}%
\pgfpathlineto{\pgfqpoint{5.897203in}{0.887402in}}%
\pgfpathlineto{\pgfqpoint{5.904376in}{0.899491in}}%
\pgfpathlineto{\pgfqpoint{5.911550in}{0.892044in}}%
\pgfpathlineto{\pgfqpoint{5.918723in}{0.887683in}}%
\pgfpathlineto{\pgfqpoint{5.925896in}{0.880470in}}%
\pgfpathlineto{\pgfqpoint{5.933069in}{0.883967in}}%
\pgfpathlineto{\pgfqpoint{5.940243in}{0.892360in}}%
\pgfpathlineto{\pgfqpoint{5.947416in}{0.886024in}}%
\pgfpathlineto{\pgfqpoint{5.954589in}{0.882390in}}%
\pgfpathlineto{\pgfqpoint{5.961762in}{0.884495in}}%
\pgfpathlineto{\pgfqpoint{5.968936in}{0.877851in}}%
\pgfpathlineto{\pgfqpoint{5.983282in}{0.847962in}}%
\pgfpathlineto{\pgfqpoint{5.990455in}{0.838383in}}%
\pgfpathlineto{\pgfqpoint{6.004802in}{0.832218in}}%
\pgfpathlineto{\pgfqpoint{6.019148in}{0.856882in}}%
\pgfpathlineto{\pgfqpoint{6.026321in}{0.857417in}}%
\pgfpathlineto{\pgfqpoint{6.040668in}{0.841400in}}%
\pgfpathlineto{\pgfqpoint{6.047841in}{0.826925in}}%
\pgfpathlineto{\pgfqpoint{6.055014in}{0.832383in}}%
\pgfpathlineto{\pgfqpoint{6.062188in}{0.822447in}}%
\pgfpathlineto{\pgfqpoint{6.076534in}{0.812505in}}%
\pgfpathlineto{\pgfqpoint{6.083707in}{0.801712in}}%
\pgfpathlineto{\pgfqpoint{6.090881in}{0.798476in}}%
\pgfpathlineto{\pgfqpoint{6.098054in}{0.803276in}}%
\pgfpathlineto{\pgfqpoint{6.105227in}{0.803776in}}%
\pgfpathlineto{\pgfqpoint{6.112400in}{0.798318in}}%
\pgfpathlineto{\pgfqpoint{6.119573in}{0.801280in}}%
\pgfpathlineto{\pgfqpoint{6.126747in}{0.801459in}}%
\pgfpathlineto{\pgfqpoint{6.133920in}{0.815282in}}%
\pgfpathlineto{\pgfqpoint{6.141093in}{0.822029in}}%
\pgfpathlineto{\pgfqpoint{6.148266in}{0.799518in}}%
\pgfpathlineto{\pgfqpoint{6.155440in}{0.790522in}}%
\pgfpathlineto{\pgfqpoint{6.169786in}{0.761038in}}%
\pgfpathlineto{\pgfqpoint{6.176959in}{0.785091in}}%
\pgfpathlineto{\pgfqpoint{6.191306in}{0.792174in}}%
\pgfpathlineto{\pgfqpoint{6.198479in}{0.789925in}}%
\pgfpathlineto{\pgfqpoint{6.205652in}{0.791838in}}%
\pgfpathlineto{\pgfqpoint{6.212826in}{0.806505in}}%
\pgfpathlineto{\pgfqpoint{6.219999in}{0.800245in}}%
\pgfpathlineto{\pgfqpoint{6.227172in}{0.814850in}}%
\pgfpathlineto{\pgfqpoint{6.234345in}{0.833233in}}%
\pgfpathlineto{\pgfqpoint{6.241518in}{0.821625in}}%
\pgfpathlineto{\pgfqpoint{6.248692in}{0.816235in}}%
\pgfpathlineto{\pgfqpoint{6.255865in}{0.816880in}}%
\pgfpathlineto{\pgfqpoint{6.263038in}{0.814144in}}%
\pgfpathlineto{\pgfqpoint{6.270211in}{0.816454in}}%
\pgfpathlineto{\pgfqpoint{6.277385in}{0.809097in}}%
\pgfpathlineto{\pgfqpoint{6.284558in}{0.815988in}}%
\pgfpathlineto{\pgfqpoint{6.291731in}{0.799018in}}%
\pgfpathlineto{\pgfqpoint{6.298904in}{0.789349in}}%
\pgfpathlineto{\pgfqpoint{6.306078in}{0.770486in}}%
\pgfpathlineto{\pgfqpoint{6.313251in}{0.760270in}}%
\pgfpathlineto{\pgfqpoint{6.320424in}{0.771151in}}%
\pgfpathlineto{\pgfqpoint{6.327597in}{0.776445in}}%
\pgfpathlineto{\pgfqpoint{6.334770in}{0.792216in}}%
\pgfpathlineto{\pgfqpoint{6.341944in}{0.804558in}}%
\pgfpathlineto{\pgfqpoint{6.349117in}{0.825026in}}%
\pgfpathlineto{\pgfqpoint{6.356290in}{0.808624in}}%
\pgfpathlineto{\pgfqpoint{6.363463in}{0.815645in}}%
\pgfpathlineto{\pgfqpoint{6.377810in}{0.806793in}}%
\pgfpathlineto{\pgfqpoint{6.384983in}{0.813506in}}%
\pgfpathlineto{\pgfqpoint{6.392156in}{0.815618in}}%
\pgfpathlineto{\pgfqpoint{6.399330in}{0.812320in}}%
\pgfpathlineto{\pgfqpoint{6.406503in}{0.806005in}}%
\pgfpathlineto{\pgfqpoint{6.413676in}{0.814637in}}%
\pgfpathlineto{\pgfqpoint{6.420849in}{0.812052in}}%
\pgfpathlineto{\pgfqpoint{6.428023in}{0.818121in}}%
\pgfpathlineto{\pgfqpoint{6.435196in}{0.826342in}}%
\pgfpathlineto{\pgfqpoint{6.442369in}{0.844499in}}%
\pgfpathlineto{\pgfqpoint{6.449542in}{0.850135in}}%
\pgfpathlineto{\pgfqpoint{6.456715in}{0.857616in}}%
\pgfpathlineto{\pgfqpoint{6.463889in}{0.849943in}}%
\pgfpathlineto{\pgfqpoint{6.471062in}{0.872722in}}%
\pgfpathlineto{\pgfqpoint{6.478235in}{0.881903in}}%
\pgfpathlineto{\pgfqpoint{6.485408in}{0.886408in}}%
\pgfpathlineto{\pgfqpoint{6.492582in}{0.885393in}}%
\pgfpathlineto{\pgfqpoint{6.499755in}{0.873737in}}%
\pgfpathlineto{\pgfqpoint{6.506928in}{0.872975in}}%
\pgfpathlineto{\pgfqpoint{6.514101in}{0.880634in}}%
\pgfpathlineto{\pgfqpoint{6.521275in}{0.874909in}}%
\pgfpathlineto{\pgfqpoint{6.528448in}{0.889082in}}%
\pgfpathlineto{\pgfqpoint{6.535621in}{0.895006in}}%
\pgfpathlineto{\pgfqpoint{6.542794in}{0.906636in}}%
\pgfpathlineto{\pgfqpoint{6.549968in}{0.896782in}}%
\pgfpathlineto{\pgfqpoint{6.557141in}{0.922585in}}%
\pgfpathlineto{\pgfqpoint{6.564314in}{0.916941in}}%
\pgfpathlineto{\pgfqpoint{6.571487in}{0.919307in}}%
\pgfpathlineto{\pgfqpoint{6.578660in}{0.915186in}}%
\pgfpathlineto{\pgfqpoint{6.585834in}{0.917524in}}%
\pgfpathlineto{\pgfqpoint{6.593007in}{0.914658in}}%
\pgfpathlineto{\pgfqpoint{6.600180in}{0.901685in}}%
\pgfpathlineto{\pgfqpoint{6.607353in}{0.898627in}}%
\pgfpathlineto{\pgfqpoint{6.607353in}{0.898627in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.875940in}{0.576016in}}{\pgfqpoint{5.738587in}{4.053570in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.875940in}{4.275036in}}%
\pgfpathlineto{\pgfqpoint{6.614527in}{4.275036in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.875940in}{0.576016in}}{\pgfqpoint{5.738587in}{4.053570in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.875940in}{3.607086in}}%
\pgfpathlineto{\pgfqpoint{6.614527in}{3.607086in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.875940in}{0.576016in}}{\pgfqpoint{5.738587in}{4.053570in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.875940in}{2.289618in}}%
\pgfpathlineto{\pgfqpoint{6.614527in}{2.289618in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.875940in}{0.576016in}}{\pgfqpoint{5.738587in}{4.053570in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.875940in}{0.895280in}}%
\pgfpathlineto{\pgfqpoint{6.614527in}{0.895280in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.875940in}{0.576016in}}%
\pgfpathlineto{\pgfqpoint{0.875940in}{4.629586in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.614527in}{0.576016in}}%
\pgfpathlineto{\pgfqpoint{6.614527in}{4.629586in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.875940in}{0.576016in}}%
\pgfpathlineto{\pgfqpoint{6.614527in}{0.576016in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.875940in}{4.629586in}}%
\pgfpathlineto{\pgfqpoint{6.614527in}{4.629586in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.848360in}{0.576016in}}%
\pgfpathlineto{\pgfqpoint{13.586947in}{0.576016in}}%
\pgfpathlineto{\pgfqpoint{13.586947in}{4.629586in}}%
\pgfpathlineto{\pgfqpoint{7.848360in}{4.629586in}}%
\pgfpathlineto{\pgfqpoint{7.848360in}{0.576016in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.848360in}{0.576016in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.848360in,y=0.478794in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.565683in}{0.576016in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.565683in,y=0.478794in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {2.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.283007in}{0.576016in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.283007in,y=0.478794in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {5.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.000330in}{0.576016in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.000330in,y=0.478794in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {7.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.717653in}{0.576016in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.717653in,y=0.478794in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {10.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.434977in}{0.576016in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.434977in,y=0.478794in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {12.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.152300in}{0.576016in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.152300in,y=0.478794in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {15.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.869623in}{0.576016in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.869623in,y=0.478794in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {17.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{13.586947in}{0.576016in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.586947in,y=0.478794in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {20.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.717653in,y=0.235061in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle t\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.848360in}{0.768331in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.305079in, y=0.694465in, left, base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {0.000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.848360in}{1.331269in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.305079in, y=1.257403in, left, base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {0.001}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.848360in}{1.894208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.305079in, y=1.820342in, left, base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {0.002}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.848360in}{2.457147in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.305079in, y=2.383280in, left, base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {0.003}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.848360in}{3.020085in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.305079in, y=2.946219in, left, base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {0.004}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.848360in}{3.583024in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.305079in, y=3.509158in, left, base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {0.005}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.848360in}{4.145962in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.305079in, y=4.072096in, left, base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {0.006}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.249523in,y=2.602801in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle \mathrm{Im}\left(\langle Q_{\bar{n}}P_{n}(t) \rangle\right)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.848360in}{0.576016in}}{\pgfqpoint{5.738587in}{4.053570in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.848360in}{0.768331in}}%
\pgfpathlineto{\pgfqpoint{8.199848in}{0.767256in}}%
\pgfpathlineto{\pgfqpoint{8.235715in}{0.766636in}}%
\pgfpathlineto{\pgfqpoint{8.300274in}{0.766192in}}%
\pgfpathlineto{\pgfqpoint{8.336140in}{0.765505in}}%
\pgfpathlineto{\pgfqpoint{8.508297in}{0.765933in}}%
\pgfpathlineto{\pgfqpoint{8.522644in}{0.765465in}}%
\pgfpathlineto{\pgfqpoint{8.558510in}{0.764126in}}%
\pgfpathlineto{\pgfqpoint{8.594376in}{0.766017in}}%
\pgfpathlineto{\pgfqpoint{8.623069in}{0.764441in}}%
\pgfpathlineto{\pgfqpoint{8.666109in}{0.767503in}}%
\pgfpathlineto{\pgfqpoint{8.694801in}{0.770267in}}%
\pgfpathlineto{\pgfqpoint{8.701975in}{0.770887in}}%
\pgfpathlineto{\pgfqpoint{8.716321in}{0.769862in}}%
\pgfpathlineto{\pgfqpoint{8.737841in}{0.771720in}}%
\pgfpathlineto{\pgfqpoint{8.766534in}{0.771303in}}%
\pgfpathlineto{\pgfqpoint{8.780880in}{0.770037in}}%
\pgfpathlineto{\pgfqpoint{8.788053in}{0.770712in}}%
\pgfpathlineto{\pgfqpoint{8.809573in}{0.769530in}}%
\pgfpathlineto{\pgfqpoint{8.838266in}{0.767717in}}%
\pgfpathlineto{\pgfqpoint{8.845439in}{0.768382in}}%
\pgfpathlineto{\pgfqpoint{8.881306in}{0.765004in}}%
\pgfpathlineto{\pgfqpoint{8.888479in}{0.765978in}}%
\pgfpathlineto{\pgfqpoint{8.895652in}{0.765730in}}%
\pgfpathlineto{\pgfqpoint{8.902825in}{0.767064in}}%
\pgfpathlineto{\pgfqpoint{8.909998in}{0.767211in}}%
\pgfpathlineto{\pgfqpoint{8.931518in}{0.765257in}}%
\pgfpathlineto{\pgfqpoint{8.988904in}{0.765561in}}%
\pgfpathlineto{\pgfqpoint{9.003251in}{0.764599in}}%
\pgfpathlineto{\pgfqpoint{9.024770in}{0.766057in}}%
\pgfpathlineto{\pgfqpoint{9.053463in}{0.763231in}}%
\pgfpathlineto{\pgfqpoint{9.067810in}{0.764542in}}%
\pgfpathlineto{\pgfqpoint{9.089329in}{0.764053in}}%
\pgfpathlineto{\pgfqpoint{9.096503in}{0.765128in}}%
\pgfpathlineto{\pgfqpoint{9.139542in}{0.764784in}}%
\pgfpathlineto{\pgfqpoint{9.146715in}{0.765623in}}%
\pgfpathlineto{\pgfqpoint{9.161062in}{0.765826in}}%
\pgfpathlineto{\pgfqpoint{9.168235in}{0.766012in}}%
\pgfpathlineto{\pgfqpoint{9.182581in}{0.768280in}}%
\pgfpathlineto{\pgfqpoint{9.211274in}{0.770633in}}%
\pgfpathlineto{\pgfqpoint{9.247140in}{0.775154in}}%
\pgfpathlineto{\pgfqpoint{9.268660in}{0.775531in}}%
\pgfpathlineto{\pgfqpoint{9.290180in}{0.774664in}}%
\pgfpathlineto{\pgfqpoint{9.297353in}{0.775024in}}%
\pgfpathlineto{\pgfqpoint{9.326046in}{0.772164in}}%
\pgfpathlineto{\pgfqpoint{9.340392in}{0.772103in}}%
\pgfpathlineto{\pgfqpoint{9.354739in}{0.770588in}}%
\pgfpathlineto{\pgfqpoint{9.376259in}{0.772367in}}%
\pgfpathlineto{\pgfqpoint{9.390605in}{0.772649in}}%
\pgfpathlineto{\pgfqpoint{9.404952in}{0.774816in}}%
\pgfpathlineto{\pgfqpoint{9.419298in}{0.775137in}}%
\pgfpathlineto{\pgfqpoint{9.426471in}{0.773718in}}%
\pgfpathlineto{\pgfqpoint{9.447991in}{0.774709in}}%
\pgfpathlineto{\pgfqpoint{9.491030in}{0.774506in}}%
\pgfpathlineto{\pgfqpoint{9.505377in}{0.772924in}}%
\pgfpathlineto{\pgfqpoint{9.534070in}{0.774658in}}%
\pgfpathlineto{\pgfqpoint{9.541243in}{0.773482in}}%
\pgfpathlineto{\pgfqpoint{9.548416in}{0.774534in}}%
\pgfpathlineto{\pgfqpoint{9.562763in}{0.773521in}}%
\pgfpathlineto{\pgfqpoint{9.577109in}{0.773155in}}%
\pgfpathlineto{\pgfqpoint{9.591456in}{0.772879in}}%
\pgfpathlineto{\pgfqpoint{9.598629in}{0.774005in}}%
\pgfpathlineto{\pgfqpoint{9.605802in}{0.773279in}}%
\pgfpathlineto{\pgfqpoint{9.612975in}{0.774107in}}%
\pgfpathlineto{\pgfqpoint{9.641668in}{0.771382in}}%
\pgfpathlineto{\pgfqpoint{9.663188in}{0.772767in}}%
\pgfpathlineto{\pgfqpoint{9.677534in}{0.771506in}}%
\pgfpathlineto{\pgfqpoint{9.684708in}{0.769930in}}%
\pgfpathlineto{\pgfqpoint{9.706227in}{0.769783in}}%
\pgfpathlineto{\pgfqpoint{9.720574in}{0.767560in}}%
\pgfpathlineto{\pgfqpoint{9.734920in}{0.766771in}}%
\pgfpathlineto{\pgfqpoint{9.777960in}{0.767025in}}%
\pgfpathlineto{\pgfqpoint{9.792306in}{0.765240in}}%
\pgfpathlineto{\pgfqpoint{9.849692in}{0.760270in}}%
\pgfpathlineto{\pgfqpoint{9.885558in}{0.763934in}}%
\pgfpathlineto{\pgfqpoint{9.914251in}{0.763687in}}%
\pgfpathlineto{\pgfqpoint{9.942944in}{0.761469in}}%
\pgfpathlineto{\pgfqpoint{9.964464in}{0.762442in}}%
\pgfpathlineto{\pgfqpoint{9.971637in}{0.760529in}}%
\pgfpathlineto{\pgfqpoint{10.000330in}{0.761249in}}%
\pgfpathlineto{\pgfqpoint{10.007503in}{0.762724in}}%
\pgfpathlineto{\pgfqpoint{10.029023in}{0.762662in}}%
\pgfpathlineto{\pgfqpoint{10.043369in}{0.760737in}}%
\pgfpathlineto{\pgfqpoint{10.050543in}{0.761052in}}%
\pgfpathlineto{\pgfqpoint{10.057716in}{0.763062in}}%
\pgfpathlineto{\pgfqpoint{10.086409in}{0.764295in}}%
\pgfpathlineto{\pgfqpoint{10.107928in}{0.767441in}}%
\pgfpathlineto{\pgfqpoint{10.136621in}{0.766726in}}%
\pgfpathlineto{\pgfqpoint{10.143795in}{0.767616in}}%
\pgfpathlineto{\pgfqpoint{10.150968in}{0.766856in}}%
\pgfpathlineto{\pgfqpoint{10.165314in}{0.767982in}}%
\pgfpathlineto{\pgfqpoint{10.201180in}{0.767785in}}%
\pgfpathlineto{\pgfqpoint{10.215527in}{0.769648in}}%
\pgfpathlineto{\pgfqpoint{10.222700in}{0.768393in}}%
\pgfpathlineto{\pgfqpoint{10.251393in}{0.769800in}}%
\pgfpathlineto{\pgfqpoint{10.265740in}{0.770172in}}%
\pgfpathlineto{\pgfqpoint{10.272913in}{0.771281in}}%
\pgfpathlineto{\pgfqpoint{10.287259in}{0.771754in}}%
\pgfpathlineto{\pgfqpoint{10.301606in}{0.771416in}}%
\pgfpathlineto{\pgfqpoint{10.337472in}{0.768359in}}%
\pgfpathlineto{\pgfqpoint{10.344645in}{0.767227in}}%
\pgfpathlineto{\pgfqpoint{10.416377in}{0.771044in}}%
\pgfpathlineto{\pgfqpoint{10.430724in}{0.770189in}}%
\pgfpathlineto{\pgfqpoint{10.437897in}{0.770999in}}%
\pgfpathlineto{\pgfqpoint{10.452244in}{0.771162in}}%
\pgfpathlineto{\pgfqpoint{10.466590in}{0.770464in}}%
\pgfpathlineto{\pgfqpoint{10.488110in}{0.769918in}}%
\pgfpathlineto{\pgfqpoint{10.545496in}{0.774247in}}%
\pgfpathlineto{\pgfqpoint{10.610055in}{0.770335in}}%
\pgfpathlineto{\pgfqpoint{10.624401in}{0.773026in}}%
\pgfpathlineto{\pgfqpoint{10.660267in}{0.771613in}}%
\pgfpathlineto{\pgfqpoint{10.667441in}{0.772339in}}%
\pgfpathlineto{\pgfqpoint{10.724827in}{0.769564in}}%
\pgfpathlineto{\pgfqpoint{10.760693in}{0.770971in}}%
\pgfpathlineto{\pgfqpoint{10.775039in}{0.769406in}}%
\pgfpathlineto{\pgfqpoint{10.782212in}{0.767284in}}%
\pgfpathlineto{\pgfqpoint{10.839598in}{0.766884in}}%
\pgfpathlineto{\pgfqpoint{10.846771in}{0.765691in}}%
\pgfpathlineto{\pgfqpoint{10.875464in}{0.765809in}}%
\pgfpathlineto{\pgfqpoint{10.882638in}{0.764976in}}%
\pgfpathlineto{\pgfqpoint{10.896984in}{0.765572in}}%
\pgfpathlineto{\pgfqpoint{10.911331in}{0.764250in}}%
\pgfpathlineto{\pgfqpoint{10.990236in}{0.766282in}}%
\pgfpathlineto{\pgfqpoint{10.997409in}{0.767227in}}%
\pgfpathlineto{\pgfqpoint{11.011756in}{0.766969in}}%
\pgfpathlineto{\pgfqpoint{11.097835in}{0.772941in}}%
\pgfpathlineto{\pgfqpoint{11.105008in}{0.774129in}}%
\pgfpathlineto{\pgfqpoint{11.112181in}{0.774078in}}%
\pgfpathlineto{\pgfqpoint{11.119354in}{0.775587in}}%
\pgfpathlineto{\pgfqpoint{11.205433in}{0.774743in}}%
\pgfpathlineto{\pgfqpoint{11.212606in}{0.774518in}}%
\pgfpathlineto{\pgfqpoint{11.219780in}{0.775694in}}%
\pgfpathlineto{\pgfqpoint{11.248473in}{0.774951in}}%
\pgfpathlineto{\pgfqpoint{11.262819in}{0.776195in}}%
\pgfpathlineto{\pgfqpoint{11.269992in}{0.775165in}}%
\pgfpathlineto{\pgfqpoint{11.284339in}{0.775542in}}%
\pgfpathlineto{\pgfqpoint{11.327378in}{0.773454in}}%
\pgfpathlineto{\pgfqpoint{11.334551in}{0.773960in}}%
\pgfpathlineto{\pgfqpoint{11.341725in}{0.773065in}}%
\pgfpathlineto{\pgfqpoint{11.356071in}{0.774337in}}%
\pgfpathlineto{\pgfqpoint{11.377591in}{0.773324in}}%
\pgfpathlineto{\pgfqpoint{11.420630in}{0.770667in}}%
\pgfpathlineto{\pgfqpoint{11.427803in}{0.771894in}}%
\pgfpathlineto{\pgfqpoint{11.506709in}{0.767222in}}%
\pgfpathlineto{\pgfqpoint{11.513882in}{0.767959in}}%
\pgfpathlineto{\pgfqpoint{11.528229in}{0.766895in}}%
\pgfpathlineto{\pgfqpoint{11.535402in}{0.767571in}}%
\pgfpathlineto{\pgfqpoint{11.542575in}{0.766085in}}%
\pgfpathlineto{\pgfqpoint{11.571268in}{0.765927in}}%
\pgfpathlineto{\pgfqpoint{11.585615in}{0.765319in}}%
\pgfpathlineto{\pgfqpoint{11.614307in}{0.767470in}}%
\pgfpathlineto{\pgfqpoint{11.643000in}{0.764013in}}%
\pgfpathlineto{\pgfqpoint{11.657347in}{0.763687in}}%
\pgfpathlineto{\pgfqpoint{11.671693in}{0.764886in}}%
\pgfpathlineto{\pgfqpoint{11.678867in}{0.766766in}}%
\pgfpathlineto{\pgfqpoint{11.707560in}{0.767070in}}%
\pgfpathlineto{\pgfqpoint{11.721906in}{0.765319in}}%
\pgfpathlineto{\pgfqpoint{11.764945in}{0.766625in}}%
\pgfpathlineto{\pgfqpoint{11.772119in}{0.767667in}}%
\pgfpathlineto{\pgfqpoint{11.786465in}{0.767425in}}%
\pgfpathlineto{\pgfqpoint{11.793638in}{0.767909in}}%
\pgfpathlineto{\pgfqpoint{11.800812in}{0.766923in}}%
\pgfpathlineto{\pgfqpoint{11.843851in}{0.770093in}}%
\pgfpathlineto{\pgfqpoint{11.858197in}{0.767796in}}%
\pgfpathlineto{\pgfqpoint{11.879717in}{0.768601in}}%
\pgfpathlineto{\pgfqpoint{11.894064in}{0.766484in}}%
\pgfpathlineto{\pgfqpoint{11.908410in}{0.765899in}}%
\pgfpathlineto{\pgfqpoint{11.929930in}{0.766180in}}%
\pgfpathlineto{\pgfqpoint{11.937103in}{0.765235in}}%
\pgfpathlineto{\pgfqpoint{11.944276in}{0.766653in}}%
\pgfpathlineto{\pgfqpoint{11.951449in}{0.765663in}}%
\pgfpathlineto{\pgfqpoint{11.980142in}{0.767098in}}%
\pgfpathlineto{\pgfqpoint{11.987316in}{0.765511in}}%
\pgfpathlineto{\pgfqpoint{12.016009in}{0.766749in}}%
\pgfpathlineto{\pgfqpoint{12.030355in}{0.766034in}}%
\pgfpathlineto{\pgfqpoint{12.044701in}{0.767379in}}%
\pgfpathlineto{\pgfqpoint{12.080568in}{0.766231in}}%
\pgfpathlineto{\pgfqpoint{12.094914in}{0.766254in}}%
\pgfpathlineto{\pgfqpoint{12.116434in}{0.764255in}}%
\pgfpathlineto{\pgfqpoint{12.123607in}{0.765443in}}%
\pgfpathlineto{\pgfqpoint{12.188166in}{0.764340in}}%
\pgfpathlineto{\pgfqpoint{12.195339in}{0.763456in}}%
\pgfpathlineto{\pgfqpoint{12.360324in}{0.768922in}}%
\pgfpathlineto{\pgfqpoint{12.367497in}{0.770284in}}%
\pgfpathlineto{\pgfqpoint{12.417710in}{0.771354in}}%
\pgfpathlineto{\pgfqpoint{12.424883in}{0.770172in}}%
\pgfpathlineto{\pgfqpoint{12.439229in}{0.771039in}}%
\pgfpathlineto{\pgfqpoint{12.467922in}{0.772238in}}%
\pgfpathlineto{\pgfqpoint{12.475095in}{0.771421in}}%
\pgfpathlineto{\pgfqpoint{12.489442in}{0.772969in}}%
\pgfpathlineto{\pgfqpoint{12.503788in}{0.773532in}}%
\pgfpathlineto{\pgfqpoint{12.532481in}{0.774439in}}%
\pgfpathlineto{\pgfqpoint{12.568348in}{0.775773in}}%
\pgfpathlineto{\pgfqpoint{12.575521in}{0.774512in}}%
\pgfpathlineto{\pgfqpoint{12.582694in}{0.775328in}}%
\pgfpathlineto{\pgfqpoint{12.625733in}{0.774259in}}%
\pgfpathlineto{\pgfqpoint{12.632907in}{0.774073in}}%
\pgfpathlineto{\pgfqpoint{12.640080in}{0.772767in}}%
\pgfpathlineto{\pgfqpoint{12.661600in}{0.771326in}}%
\pgfpathlineto{\pgfqpoint{12.690292in}{0.769355in}}%
\pgfpathlineto{\pgfqpoint{12.718985in}{0.768449in}}%
\pgfpathlineto{\pgfqpoint{12.740505in}{0.767408in}}%
\pgfpathlineto{\pgfqpoint{12.747678in}{0.767560in}}%
\pgfpathlineto{\pgfqpoint{12.754852in}{0.766321in}}%
\pgfpathlineto{\pgfqpoint{12.769198in}{0.766715in}}%
\pgfpathlineto{\pgfqpoint{12.783545in}{0.766524in}}%
\pgfpathlineto{\pgfqpoint{12.790718in}{0.766895in}}%
\pgfpathlineto{\pgfqpoint{12.797891in}{0.764948in}}%
\pgfpathlineto{\pgfqpoint{12.826584in}{0.762229in}}%
\pgfpathlineto{\pgfqpoint{12.840930in}{0.764159in}}%
\pgfpathlineto{\pgfqpoint{12.891143in}{0.760878in}}%
\pgfpathlineto{\pgfqpoint{12.905489in}{0.761182in}}%
\pgfpathlineto{\pgfqpoint{12.919836in}{0.764013in}}%
\pgfpathlineto{\pgfqpoint{12.962875in}{0.761767in}}%
\pgfpathlineto{\pgfqpoint{12.984395in}{0.762442in}}%
\pgfpathlineto{\pgfqpoint{12.998742in}{0.764660in}}%
\pgfpathlineto{\pgfqpoint{13.005915in}{0.763540in}}%
\pgfpathlineto{\pgfqpoint{13.013088in}{0.763647in}}%
\pgfpathlineto{\pgfqpoint{13.020261in}{0.765252in}}%
\pgfpathlineto{\pgfqpoint{13.041781in}{0.766642in}}%
\pgfpathlineto{\pgfqpoint{13.056127in}{0.769367in}}%
\pgfpathlineto{\pgfqpoint{13.077647in}{0.768731in}}%
\pgfpathlineto{\pgfqpoint{13.113513in}{0.766248in}}%
\pgfpathlineto{\pgfqpoint{13.120686in}{0.767796in}}%
\pgfpathlineto{\pgfqpoint{13.149379in}{0.767695in}}%
\pgfpathlineto{\pgfqpoint{13.163726in}{0.765950in}}%
\pgfpathlineto{\pgfqpoint{13.206765in}{0.767481in}}%
\pgfpathlineto{\pgfqpoint{13.264151in}{0.764745in}}%
\pgfpathlineto{\pgfqpoint{13.278498in}{0.766310in}}%
\pgfpathlineto{\pgfqpoint{13.300017in}{0.765978in}}%
\pgfpathlineto{\pgfqpoint{13.321537in}{0.766175in}}%
\pgfpathlineto{\pgfqpoint{13.343057in}{0.765584in}}%
\pgfpathlineto{\pgfqpoint{13.357403in}{0.765646in}}%
\pgfpathlineto{\pgfqpoint{13.386096in}{0.763692in}}%
\pgfpathlineto{\pgfqpoint{13.457828in}{0.767869in}}%
\pgfpathlineto{\pgfqpoint{13.472175in}{0.768061in}}%
\pgfpathlineto{\pgfqpoint{13.508041in}{0.770661in}}%
\pgfpathlineto{\pgfqpoint{13.515214in}{0.770447in}}%
\pgfpathlineto{\pgfqpoint{13.522388in}{0.771495in}}%
\pgfpathlineto{\pgfqpoint{13.536734in}{0.771540in}}%
\pgfpathlineto{\pgfqpoint{13.579773in}{0.773572in}}%
\pgfpathlineto{\pgfqpoint{13.579773in}{0.773572in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.848360in}{0.576016in}}{\pgfqpoint{5.738587in}{4.053570in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.848360in}{0.768331in}}%
\pgfpathlineto{\pgfqpoint{7.869880in}{0.923837in}}%
\pgfpathlineto{\pgfqpoint{7.891399in}{1.065484in}}%
\pgfpathlineto{\pgfqpoint{7.912919in}{1.194543in}}%
\pgfpathlineto{\pgfqpoint{7.934439in}{1.312158in}}%
\pgfpathlineto{\pgfqpoint{7.955958in}{1.419465in}}%
\pgfpathlineto{\pgfqpoint{7.977478in}{1.517850in}}%
\pgfpathlineto{\pgfqpoint{7.998998in}{1.607655in}}%
\pgfpathlineto{\pgfqpoint{8.027691in}{1.715683in}}%
\pgfpathlineto{\pgfqpoint{8.056384in}{1.812165in}}%
\pgfpathlineto{\pgfqpoint{8.077903in}{1.877877in}}%
\pgfpathlineto{\pgfqpoint{8.106596in}{1.958501in}}%
\pgfpathlineto{\pgfqpoint{8.135289in}{2.030028in}}%
\pgfpathlineto{\pgfqpoint{8.156809in}{2.079730in}}%
\pgfpathlineto{\pgfqpoint{8.178329in}{2.125615in}}%
\pgfpathlineto{\pgfqpoint{8.228541in}{2.219828in}}%
\pgfpathlineto{\pgfqpoint{8.271581in}{2.289419in}}%
\pgfpathlineto{\pgfqpoint{8.293100in}{2.321743in}}%
\pgfpathlineto{\pgfqpoint{8.314620in}{2.351517in}}%
\pgfpathlineto{\pgfqpoint{8.372006in}{2.421524in}}%
\pgfpathlineto{\pgfqpoint{8.393526in}{2.443203in}}%
\pgfpathlineto{\pgfqpoint{8.415045in}{2.467223in}}%
\pgfpathlineto{\pgfqpoint{8.422219in}{2.478639in}}%
\pgfpathlineto{\pgfqpoint{8.436565in}{2.493163in}}%
\pgfpathlineto{\pgfqpoint{8.450912in}{2.508971in}}%
\pgfpathlineto{\pgfqpoint{8.458085in}{2.514572in}}%
\pgfpathlineto{\pgfqpoint{8.472431in}{2.528994in}}%
\pgfpathlineto{\pgfqpoint{8.493951in}{2.545646in}}%
\pgfpathlineto{\pgfqpoint{8.522644in}{2.565073in}}%
\pgfpathlineto{\pgfqpoint{8.529817in}{2.568428in}}%
\pgfpathlineto{\pgfqpoint{8.572856in}{2.610249in}}%
\pgfpathlineto{\pgfqpoint{8.580030in}{2.613733in}}%
\pgfpathlineto{\pgfqpoint{8.594376in}{2.626906in}}%
\pgfpathlineto{\pgfqpoint{8.601549in}{2.633138in}}%
\pgfpathlineto{\pgfqpoint{8.608723in}{2.636364in}}%
\pgfpathlineto{\pgfqpoint{8.615896in}{2.642455in}}%
\pgfpathlineto{\pgfqpoint{8.623069in}{2.645703in}}%
\pgfpathlineto{\pgfqpoint{8.630242in}{2.650719in}}%
\pgfpathlineto{\pgfqpoint{8.637416in}{2.654254in}}%
\pgfpathlineto{\pgfqpoint{8.651762in}{2.664803in}}%
\pgfpathlineto{\pgfqpoint{8.673282in}{2.673748in}}%
\pgfpathlineto{\pgfqpoint{8.680455in}{2.679254in}}%
\pgfpathlineto{\pgfqpoint{8.701975in}{2.689758in}}%
\pgfpathlineto{\pgfqpoint{8.716321in}{2.700814in}}%
\pgfpathlineto{\pgfqpoint{8.752187in}{2.718716in}}%
\pgfpathlineto{\pgfqpoint{8.766534in}{2.728410in}}%
\pgfpathlineto{\pgfqpoint{8.788053in}{2.741808in}}%
\pgfpathlineto{\pgfqpoint{8.795227in}{2.742326in}}%
\pgfpathlineto{\pgfqpoint{8.802400in}{2.744757in}}%
\pgfpathlineto{\pgfqpoint{8.823920in}{2.759495in}}%
\pgfpathlineto{\pgfqpoint{8.852613in}{2.769696in}}%
\pgfpathlineto{\pgfqpoint{8.874132in}{2.779119in}}%
\pgfpathlineto{\pgfqpoint{8.895652in}{2.788413in}}%
\pgfpathlineto{\pgfqpoint{8.909998in}{2.796672in}}%
\pgfpathlineto{\pgfqpoint{8.917172in}{2.798968in}}%
\pgfpathlineto{\pgfqpoint{8.924345in}{2.803894in}}%
\pgfpathlineto{\pgfqpoint{8.931518in}{2.803950in}}%
\pgfpathlineto{\pgfqpoint{8.938691in}{2.809220in}}%
\pgfpathlineto{\pgfqpoint{8.945865in}{2.810492in}}%
\pgfpathlineto{\pgfqpoint{8.953038in}{2.812935in}}%
\pgfpathlineto{\pgfqpoint{8.960211in}{2.816785in}}%
\pgfpathlineto{\pgfqpoint{8.967384in}{2.821925in}}%
\pgfpathlineto{\pgfqpoint{8.974558in}{2.824177in}}%
\pgfpathlineto{\pgfqpoint{8.981731in}{2.828776in}}%
\pgfpathlineto{\pgfqpoint{8.988904in}{2.830313in}}%
\pgfpathlineto{\pgfqpoint{9.010424in}{2.840772in}}%
\pgfpathlineto{\pgfqpoint{9.017597in}{2.841583in}}%
\pgfpathlineto{\pgfqpoint{9.024770in}{2.845203in}}%
\pgfpathlineto{\pgfqpoint{9.031943in}{2.847319in}}%
\pgfpathlineto{\pgfqpoint{9.039117in}{2.851260in}}%
\pgfpathlineto{\pgfqpoint{9.046290in}{2.850534in}}%
\pgfpathlineto{\pgfqpoint{9.053463in}{2.852459in}}%
\pgfpathlineto{\pgfqpoint{9.060636in}{2.856596in}}%
\pgfpathlineto{\pgfqpoint{9.067810in}{2.857801in}}%
\pgfpathlineto{\pgfqpoint{9.074983in}{2.860678in}}%
\pgfpathlineto{\pgfqpoint{9.082156in}{2.861821in}}%
\pgfpathlineto{\pgfqpoint{9.096503in}{2.870484in}}%
\pgfpathlineto{\pgfqpoint{9.125195in}{2.878298in}}%
\pgfpathlineto{\pgfqpoint{9.139542in}{2.882700in}}%
\pgfpathlineto{\pgfqpoint{9.146715in}{2.881563in}}%
\pgfpathlineto{\pgfqpoint{9.161062in}{2.887023in}}%
\pgfpathlineto{\pgfqpoint{9.168235in}{2.888661in}}%
\pgfpathlineto{\pgfqpoint{9.175408in}{2.887845in}}%
\pgfpathlineto{\pgfqpoint{9.182581in}{2.889298in}}%
\pgfpathlineto{\pgfqpoint{9.189755in}{2.889568in}}%
\pgfpathlineto{\pgfqpoint{9.204101in}{2.895265in}}%
\pgfpathlineto{\pgfqpoint{9.218448in}{2.897004in}}%
\pgfpathlineto{\pgfqpoint{9.232794in}{2.901097in}}%
\pgfpathlineto{\pgfqpoint{9.261487in}{2.904199in}}%
\pgfpathlineto{\pgfqpoint{9.275833in}{2.906630in}}%
\pgfpathlineto{\pgfqpoint{9.283007in}{2.907176in}}%
\pgfpathlineto{\pgfqpoint{9.290180in}{2.911033in}}%
\pgfpathlineto{\pgfqpoint{9.297353in}{2.912485in}}%
\pgfpathlineto{\pgfqpoint{9.311700in}{2.910774in}}%
\pgfpathlineto{\pgfqpoint{9.318873in}{2.909856in}}%
\pgfpathlineto{\pgfqpoint{9.333219in}{2.913341in}}%
\pgfpathlineto{\pgfqpoint{9.340392in}{2.917208in}}%
\pgfpathlineto{\pgfqpoint{9.347566in}{2.917017in}}%
\pgfpathlineto{\pgfqpoint{9.354739in}{2.918143in}}%
\pgfpathlineto{\pgfqpoint{9.376259in}{2.916093in}}%
\pgfpathlineto{\pgfqpoint{9.390605in}{2.919060in}}%
\pgfpathlineto{\pgfqpoint{9.397778in}{2.919527in}}%
\pgfpathlineto{\pgfqpoint{9.412125in}{2.923102in}}%
\pgfpathlineto{\pgfqpoint{9.426471in}{2.923952in}}%
\pgfpathlineto{\pgfqpoint{9.440818in}{2.923761in}}%
\pgfpathlineto{\pgfqpoint{9.447991in}{2.925607in}}%
\pgfpathlineto{\pgfqpoint{9.462337in}{2.923158in}}%
\pgfpathlineto{\pgfqpoint{9.476684in}{2.928107in}}%
\pgfpathlineto{\pgfqpoint{9.541243in}{2.931535in}}%
\pgfpathlineto{\pgfqpoint{9.548416in}{2.933567in}}%
\pgfpathlineto{\pgfqpoint{9.555589in}{2.934057in}}%
\pgfpathlineto{\pgfqpoint{9.562763in}{2.933139in}}%
\pgfpathlineto{\pgfqpoint{9.569936in}{2.934006in}}%
\pgfpathlineto{\pgfqpoint{9.577109in}{2.933629in}}%
\pgfpathlineto{\pgfqpoint{9.584282in}{2.929441in}}%
\pgfpathlineto{\pgfqpoint{9.612975in}{2.925618in}}%
\pgfpathlineto{\pgfqpoint{9.627322in}{2.927707in}}%
\pgfpathlineto{\pgfqpoint{9.634495in}{2.928304in}}%
\pgfpathlineto{\pgfqpoint{9.641668in}{2.930195in}}%
\pgfpathlineto{\pgfqpoint{9.648842in}{2.930932in}}%
\pgfpathlineto{\pgfqpoint{9.656015in}{2.928776in}}%
\pgfpathlineto{\pgfqpoint{9.663188in}{2.930544in}}%
\pgfpathlineto{\pgfqpoint{9.677534in}{2.932199in}}%
\pgfpathlineto{\pgfqpoint{9.684708in}{2.935656in}}%
\pgfpathlineto{\pgfqpoint{9.699054in}{2.936218in}}%
\pgfpathlineto{\pgfqpoint{9.727747in}{2.932796in}}%
\pgfpathlineto{\pgfqpoint{9.734920in}{2.933280in}}%
\pgfpathlineto{\pgfqpoint{9.742094in}{2.935577in}}%
\pgfpathlineto{\pgfqpoint{9.749267in}{2.934321in}}%
\pgfpathlineto{\pgfqpoint{9.756440in}{2.937305in}}%
\pgfpathlineto{\pgfqpoint{9.763613in}{2.936708in}}%
\pgfpathlineto{\pgfqpoint{9.777960in}{2.937924in}}%
\pgfpathlineto{\pgfqpoint{9.785133in}{2.937806in}}%
\pgfpathlineto{\pgfqpoint{9.792306in}{2.939348in}}%
\pgfpathlineto{\pgfqpoint{9.835346in}{2.938802in}}%
\pgfpathlineto{\pgfqpoint{9.842519in}{2.940373in}}%
\pgfpathlineto{\pgfqpoint{9.849692in}{2.939568in}}%
\pgfpathlineto{\pgfqpoint{9.856865in}{2.937311in}}%
\pgfpathlineto{\pgfqpoint{9.864039in}{2.938712in}}%
\pgfpathlineto{\pgfqpoint{9.871212in}{2.938707in}}%
\pgfpathlineto{\pgfqpoint{9.878385in}{2.936804in}}%
\pgfpathlineto{\pgfqpoint{9.892731in}{2.937885in}}%
\pgfpathlineto{\pgfqpoint{9.899905in}{2.937243in}}%
\pgfpathlineto{\pgfqpoint{9.907078in}{2.933961in}}%
\pgfpathlineto{\pgfqpoint{9.914251in}{2.933302in}}%
\pgfpathlineto{\pgfqpoint{9.935771in}{2.935639in}}%
\pgfpathlineto{\pgfqpoint{9.957291in}{2.935245in}}%
\pgfpathlineto{\pgfqpoint{9.964464in}{2.935532in}}%
\pgfpathlineto{\pgfqpoint{9.971637in}{2.937558in}}%
\pgfpathlineto{\pgfqpoint{9.985983in}{2.938763in}}%
\pgfpathlineto{\pgfqpoint{9.993157in}{2.937631in}}%
\pgfpathlineto{\pgfqpoint{10.007503in}{2.939433in}}%
\pgfpathlineto{\pgfqpoint{10.014676in}{2.941217in}}%
\pgfpathlineto{\pgfqpoint{10.029023in}{2.939613in}}%
\pgfpathlineto{\pgfqpoint{10.036196in}{2.939551in}}%
\pgfpathlineto{\pgfqpoint{10.043369in}{2.941369in}}%
\pgfpathlineto{\pgfqpoint{10.050543in}{2.939816in}}%
\pgfpathlineto{\pgfqpoint{10.093582in}{2.939692in}}%
\pgfpathlineto{\pgfqpoint{10.100755in}{2.938037in}}%
\pgfpathlineto{\pgfqpoint{10.115102in}{2.939607in}}%
\pgfpathlineto{\pgfqpoint{10.136621in}{2.937975in}}%
\pgfpathlineto{\pgfqpoint{10.150968in}{2.938521in}}%
\pgfpathlineto{\pgfqpoint{10.158141in}{2.940761in}}%
\pgfpathlineto{\pgfqpoint{10.172488in}{2.940694in}}%
\pgfpathlineto{\pgfqpoint{10.179661in}{2.937710in}}%
\pgfpathlineto{\pgfqpoint{10.186834in}{2.937874in}}%
\pgfpathlineto{\pgfqpoint{10.201180in}{2.936359in}}%
\pgfpathlineto{\pgfqpoint{10.208354in}{2.937738in}}%
\pgfpathlineto{\pgfqpoint{10.215527in}{2.935746in}}%
\pgfpathlineto{\pgfqpoint{10.222700in}{2.936173in}}%
\pgfpathlineto{\pgfqpoint{10.237047in}{2.931625in}}%
\pgfpathlineto{\pgfqpoint{10.251393in}{2.934507in}}%
\pgfpathlineto{\pgfqpoint{10.258566in}{2.935594in}}%
\pgfpathlineto{\pgfqpoint{10.272913in}{2.931490in}}%
\pgfpathlineto{\pgfqpoint{10.280086in}{2.932616in}}%
\pgfpathlineto{\pgfqpoint{10.287259in}{2.931073in}}%
\pgfpathlineto{\pgfqpoint{10.294433in}{2.933263in}}%
\pgfpathlineto{\pgfqpoint{10.301606in}{2.931878in}}%
\pgfpathlineto{\pgfqpoint{10.315952in}{2.931980in}}%
\pgfpathlineto{\pgfqpoint{10.323125in}{2.934434in}}%
\pgfpathlineto{\pgfqpoint{10.330299in}{2.934141in}}%
\pgfpathlineto{\pgfqpoint{10.337472in}{2.936596in}}%
\pgfpathlineto{\pgfqpoint{10.344645in}{2.934625in}}%
\pgfpathlineto{\pgfqpoint{10.373338in}{2.935267in}}%
\pgfpathlineto{\pgfqpoint{10.394858in}{2.936658in}}%
\pgfpathlineto{\pgfqpoint{10.430724in}{2.930966in}}%
\pgfpathlineto{\pgfqpoint{10.452244in}{2.932801in}}%
\pgfpathlineto{\pgfqpoint{10.459417in}{2.933336in}}%
\pgfpathlineto{\pgfqpoint{10.466590in}{2.935926in}}%
\pgfpathlineto{\pgfqpoint{10.473763in}{2.936303in}}%
\pgfpathlineto{\pgfqpoint{10.480937in}{2.934513in}}%
\pgfpathlineto{\pgfqpoint{10.495283in}{2.936635in}}%
\pgfpathlineto{\pgfqpoint{10.509630in}{2.938116in}}%
\pgfpathlineto{\pgfqpoint{10.516803in}{2.937311in}}%
\pgfpathlineto{\pgfqpoint{10.531149in}{2.938313in}}%
\pgfpathlineto{\pgfqpoint{10.545496in}{2.938408in}}%
\pgfpathlineto{\pgfqpoint{10.552669in}{2.939849in}}%
\pgfpathlineto{\pgfqpoint{10.581362in}{2.939517in}}%
\pgfpathlineto{\pgfqpoint{10.610055in}{2.937513in}}%
\pgfpathlineto{\pgfqpoint{10.617228in}{2.940542in}}%
\pgfpathlineto{\pgfqpoint{10.631574in}{2.939450in}}%
\pgfpathlineto{\pgfqpoint{10.653094in}{2.941915in}}%
\pgfpathlineto{\pgfqpoint{10.674614in}{2.941279in}}%
\pgfpathlineto{\pgfqpoint{10.696134in}{2.938988in}}%
\pgfpathlineto{\pgfqpoint{10.703307in}{2.940823in}}%
\pgfpathlineto{\pgfqpoint{10.710480in}{2.938110in}}%
\pgfpathlineto{\pgfqpoint{10.717653in}{2.939968in}}%
\pgfpathlineto{\pgfqpoint{10.732000in}{2.938949in}}%
\pgfpathlineto{\pgfqpoint{10.739173in}{2.937040in}}%
\pgfpathlineto{\pgfqpoint{10.746346in}{2.938442in}}%
\pgfpathlineto{\pgfqpoint{10.767866in}{2.937046in}}%
\pgfpathlineto{\pgfqpoint{10.782212in}{2.938983in}}%
\pgfpathlineto{\pgfqpoint{10.789386in}{2.938380in}}%
\pgfpathlineto{\pgfqpoint{10.803732in}{2.935695in}}%
\pgfpathlineto{\pgfqpoint{10.818079in}{2.938476in}}%
\pgfpathlineto{\pgfqpoint{10.832425in}{2.940137in}}%
\pgfpathlineto{\pgfqpoint{10.846771in}{2.938515in}}%
\pgfpathlineto{\pgfqpoint{10.853945in}{2.936860in}}%
\pgfpathlineto{\pgfqpoint{10.882638in}{2.940255in}}%
\pgfpathlineto{\pgfqpoint{10.889811in}{2.939985in}}%
\pgfpathlineto{\pgfqpoint{10.896984in}{2.941313in}}%
\pgfpathlineto{\pgfqpoint{10.904157in}{2.940784in}}%
\pgfpathlineto{\pgfqpoint{10.911331in}{2.941932in}}%
\pgfpathlineto{\pgfqpoint{10.918504in}{2.941358in}}%
\pgfpathlineto{\pgfqpoint{10.932850in}{2.937890in}}%
\pgfpathlineto{\pgfqpoint{10.940024in}{2.939607in}}%
\pgfpathlineto{\pgfqpoint{10.954370in}{2.940947in}}%
\pgfpathlineto{\pgfqpoint{10.983063in}{2.944235in}}%
\pgfpathlineto{\pgfqpoint{10.997409in}{2.948992in}}%
\pgfpathlineto{\pgfqpoint{11.033276in}{2.947010in}}%
\pgfpathlineto{\pgfqpoint{11.040449in}{2.948575in}}%
\pgfpathlineto{\pgfqpoint{11.054795in}{2.946644in}}%
\pgfpathlineto{\pgfqpoint{11.061968in}{2.947252in}}%
\pgfpathlineto{\pgfqpoint{11.083488in}{2.946205in}}%
\pgfpathlineto{\pgfqpoint{11.097835in}{2.947708in}}%
\pgfpathlineto{\pgfqpoint{11.119354in}{2.945473in}}%
\pgfpathlineto{\pgfqpoint{11.126528in}{2.943272in}}%
\pgfpathlineto{\pgfqpoint{11.140874in}{2.942613in}}%
\pgfpathlineto{\pgfqpoint{11.169567in}{2.943351in}}%
\pgfpathlineto{\pgfqpoint{11.183913in}{2.941488in}}%
\pgfpathlineto{\pgfqpoint{11.198260in}{2.941054in}}%
\pgfpathlineto{\pgfqpoint{11.205433in}{2.938825in}}%
\pgfpathlineto{\pgfqpoint{11.212606in}{2.939225in}}%
\pgfpathlineto{\pgfqpoint{11.226953in}{2.936810in}}%
\pgfpathlineto{\pgfqpoint{11.241299in}{2.933505in}}%
\pgfpathlineto{\pgfqpoint{11.248473in}{2.931591in}}%
\pgfpathlineto{\pgfqpoint{11.262819in}{2.934518in}}%
\pgfpathlineto{\pgfqpoint{11.269992in}{2.936871in}}%
\pgfpathlineto{\pgfqpoint{11.291512in}{2.936196in}}%
\pgfpathlineto{\pgfqpoint{11.298685in}{2.935802in}}%
\pgfpathlineto{\pgfqpoint{11.313032in}{2.937389in}}%
\pgfpathlineto{\pgfqpoint{11.327378in}{2.935965in}}%
\pgfpathlineto{\pgfqpoint{11.341725in}{2.936787in}}%
\pgfpathlineto{\pgfqpoint{11.363244in}{2.936866in}}%
\pgfpathlineto{\pgfqpoint{11.370418in}{2.938211in}}%
\pgfpathlineto{\pgfqpoint{11.384764in}{2.935954in}}%
\pgfpathlineto{\pgfqpoint{11.391937in}{2.933342in}}%
\pgfpathlineto{\pgfqpoint{11.399110in}{2.935853in}}%
\pgfpathlineto{\pgfqpoint{11.413457in}{2.935323in}}%
\pgfpathlineto{\pgfqpoint{11.420630in}{2.937603in}}%
\pgfpathlineto{\pgfqpoint{11.434977in}{2.938836in}}%
\pgfpathlineto{\pgfqpoint{11.470843in}{2.939506in}}%
\pgfpathlineto{\pgfqpoint{11.478016in}{2.937874in}}%
\pgfpathlineto{\pgfqpoint{11.513882in}{2.943148in}}%
\pgfpathlineto{\pgfqpoint{11.528229in}{2.942169in}}%
\pgfpathlineto{\pgfqpoint{11.549748in}{2.945484in}}%
\pgfpathlineto{\pgfqpoint{11.556922in}{2.945755in}}%
\pgfpathlineto{\pgfqpoint{11.564095in}{2.943987in}}%
\pgfpathlineto{\pgfqpoint{11.578441in}{2.943390in}}%
\pgfpathlineto{\pgfqpoint{11.585615in}{2.942073in}}%
\pgfpathlineto{\pgfqpoint{11.621481in}{2.947826in}}%
\pgfpathlineto{\pgfqpoint{11.635827in}{2.949104in}}%
\pgfpathlineto{\pgfqpoint{11.643000in}{2.948671in}}%
\pgfpathlineto{\pgfqpoint{11.657347in}{2.949082in}}%
\pgfpathlineto{\pgfqpoint{11.678867in}{2.948468in}}%
\pgfpathlineto{\pgfqpoint{11.700386in}{2.942022in}}%
\pgfpathlineto{\pgfqpoint{11.707560in}{2.941685in}}%
\pgfpathlineto{\pgfqpoint{11.721906in}{2.939191in}}%
\pgfpathlineto{\pgfqpoint{11.729079in}{2.940761in}}%
\pgfpathlineto{\pgfqpoint{11.772119in}{2.942180in}}%
\pgfpathlineto{\pgfqpoint{11.779292in}{2.944055in}}%
\pgfpathlineto{\pgfqpoint{11.793638in}{2.942782in}}%
\pgfpathlineto{\pgfqpoint{11.807985in}{2.944848in}}%
\pgfpathlineto{\pgfqpoint{11.829504in}{2.944792in}}%
\pgfpathlineto{\pgfqpoint{11.843851in}{2.940125in}}%
\pgfpathlineto{\pgfqpoint{11.865371in}{2.939934in}}%
\pgfpathlineto{\pgfqpoint{11.894064in}{2.938481in}}%
\pgfpathlineto{\pgfqpoint{11.908410in}{2.940880in}}%
\pgfpathlineto{\pgfqpoint{11.915583in}{2.941488in}}%
\pgfpathlineto{\pgfqpoint{11.922757in}{2.939962in}}%
\pgfpathlineto{\pgfqpoint{11.937103in}{2.940970in}}%
\pgfpathlineto{\pgfqpoint{11.965796in}{2.938087in}}%
\pgfpathlineto{\pgfqpoint{11.980142in}{2.939810in}}%
\pgfpathlineto{\pgfqpoint{11.987316in}{2.942101in}}%
\pgfpathlineto{\pgfqpoint{11.994489in}{2.942445in}}%
\pgfpathlineto{\pgfqpoint{12.001662in}{2.940328in}}%
\pgfpathlineto{\pgfqpoint{12.037528in}{2.940260in}}%
\pgfpathlineto{\pgfqpoint{12.044701in}{2.940902in}}%
\pgfpathlineto{\pgfqpoint{12.051875in}{2.942681in}}%
\pgfpathlineto{\pgfqpoint{12.066221in}{2.943447in}}%
\pgfpathlineto{\pgfqpoint{12.073394in}{2.945293in}}%
\pgfpathlineto{\pgfqpoint{12.080568in}{2.945501in}}%
\pgfpathlineto{\pgfqpoint{12.087741in}{2.944432in}}%
\pgfpathlineto{\pgfqpoint{12.094914in}{2.942197in}}%
\pgfpathlineto{\pgfqpoint{12.102087in}{2.942940in}}%
\pgfpathlineto{\pgfqpoint{12.109261in}{2.941116in}}%
\pgfpathlineto{\pgfqpoint{12.123607in}{2.941960in}}%
\pgfpathlineto{\pgfqpoint{12.130780in}{2.940469in}}%
\pgfpathlineto{\pgfqpoint{12.145127in}{2.940249in}}%
\pgfpathlineto{\pgfqpoint{12.152300in}{2.942157in}}%
\pgfpathlineto{\pgfqpoint{12.166646in}{2.937468in}}%
\pgfpathlineto{\pgfqpoint{12.180993in}{2.937074in}}%
\pgfpathlineto{\pgfqpoint{12.202513in}{2.937339in}}%
\pgfpathlineto{\pgfqpoint{12.231206in}{2.936337in}}%
\pgfpathlineto{\pgfqpoint{12.238379in}{2.934715in}}%
\pgfpathlineto{\pgfqpoint{12.267072in}{2.935571in}}%
\pgfpathlineto{\pgfqpoint{12.274245in}{2.935261in}}%
\pgfpathlineto{\pgfqpoint{12.281418in}{2.936545in}}%
\pgfpathlineto{\pgfqpoint{12.288591in}{2.936337in}}%
\pgfpathlineto{\pgfqpoint{12.295765in}{2.933680in}}%
\pgfpathlineto{\pgfqpoint{12.317284in}{2.933820in}}%
\pgfpathlineto{\pgfqpoint{12.324458in}{2.934693in}}%
\pgfpathlineto{\pgfqpoint{12.331631in}{2.933066in}}%
\pgfpathlineto{\pgfqpoint{12.338804in}{2.934259in}}%
\pgfpathlineto{\pgfqpoint{12.367497in}{2.929885in}}%
\pgfpathlineto{\pgfqpoint{12.381843in}{2.933454in}}%
\pgfpathlineto{\pgfqpoint{12.396190in}{2.930116in}}%
\pgfpathlineto{\pgfqpoint{12.417710in}{2.933702in}}%
\pgfpathlineto{\pgfqpoint{12.424883in}{2.932103in}}%
\pgfpathlineto{\pgfqpoint{12.432056in}{2.933466in}}%
\pgfpathlineto{\pgfqpoint{12.453576in}{2.931428in}}%
\pgfpathlineto{\pgfqpoint{12.467922in}{2.932464in}}%
\pgfpathlineto{\pgfqpoint{12.496615in}{2.927864in}}%
\pgfpathlineto{\pgfqpoint{12.503788in}{2.928416in}}%
\pgfpathlineto{\pgfqpoint{12.510962in}{2.930167in}}%
\pgfpathlineto{\pgfqpoint{12.518135in}{2.928253in}}%
\pgfpathlineto{\pgfqpoint{12.539655in}{2.927622in}}%
\pgfpathlineto{\pgfqpoint{12.568348in}{2.926817in}}%
\pgfpathlineto{\pgfqpoint{12.582694in}{2.926907in}}%
\pgfpathlineto{\pgfqpoint{12.589867in}{2.924532in}}%
\pgfpathlineto{\pgfqpoint{12.597040in}{2.925281in}}%
\pgfpathlineto{\pgfqpoint{12.604214in}{2.924239in}}%
\pgfpathlineto{\pgfqpoint{12.640080in}{2.927403in}}%
\pgfpathlineto{\pgfqpoint{12.647253in}{2.929154in}}%
\pgfpathlineto{\pgfqpoint{12.654426in}{2.929002in}}%
\pgfpathlineto{\pgfqpoint{12.661600in}{2.926913in}}%
\pgfpathlineto{\pgfqpoint{12.668773in}{2.927380in}}%
\pgfpathlineto{\pgfqpoint{12.675946in}{2.924723in}}%
\pgfpathlineto{\pgfqpoint{12.690292in}{2.924864in}}%
\pgfpathlineto{\pgfqpoint{12.697466in}{2.928112in}}%
\pgfpathlineto{\pgfqpoint{12.704639in}{2.928681in}}%
\pgfpathlineto{\pgfqpoint{12.740505in}{2.925663in}}%
\pgfpathlineto{\pgfqpoint{12.769198in}{2.928523in}}%
\pgfpathlineto{\pgfqpoint{12.783545in}{2.929030in}}%
\pgfpathlineto{\pgfqpoint{12.790718in}{2.932481in}}%
\pgfpathlineto{\pgfqpoint{12.797891in}{2.932604in}}%
\pgfpathlineto{\pgfqpoint{12.805064in}{2.934445in}}%
\pgfpathlineto{\pgfqpoint{12.819411in}{2.934969in}}%
\pgfpathlineto{\pgfqpoint{12.833757in}{2.933550in}}%
\pgfpathlineto{\pgfqpoint{12.840930in}{2.934625in}}%
\pgfpathlineto{\pgfqpoint{12.855277in}{2.933319in}}%
\pgfpathlineto{\pgfqpoint{12.862450in}{2.930516in}}%
\pgfpathlineto{\pgfqpoint{12.869623in}{2.931670in}}%
\pgfpathlineto{\pgfqpoint{12.883970in}{2.929649in}}%
\pgfpathlineto{\pgfqpoint{12.891143in}{2.932588in}}%
\pgfpathlineto{\pgfqpoint{12.898316in}{2.932053in}}%
\pgfpathlineto{\pgfqpoint{12.912663in}{2.933747in}}%
\pgfpathlineto{\pgfqpoint{12.919836in}{2.935988in}}%
\pgfpathlineto{\pgfqpoint{12.927009in}{2.936258in}}%
\pgfpathlineto{\pgfqpoint{12.941356in}{2.932334in}}%
\pgfpathlineto{\pgfqpoint{12.948529in}{2.933635in}}%
\pgfpathlineto{\pgfqpoint{12.955702in}{2.933438in}}%
\pgfpathlineto{\pgfqpoint{12.962875in}{2.930876in}}%
\pgfpathlineto{\pgfqpoint{12.970049in}{2.932419in}}%
\pgfpathlineto{\pgfqpoint{12.977222in}{2.932526in}}%
\pgfpathlineto{\pgfqpoint{12.984395in}{2.934141in}}%
\pgfpathlineto{\pgfqpoint{12.991568in}{2.933606in}}%
\pgfpathlineto{\pgfqpoint{12.998742in}{2.935048in}}%
\pgfpathlineto{\pgfqpoint{13.034608in}{2.931552in}}%
\pgfpathlineto{\pgfqpoint{13.041781in}{2.932869in}}%
\pgfpathlineto{\pgfqpoint{13.048954in}{2.932655in}}%
\pgfpathlineto{\pgfqpoint{13.056127in}{2.930910in}}%
\pgfpathlineto{\pgfqpoint{13.063301in}{2.933387in}}%
\pgfpathlineto{\pgfqpoint{13.084820in}{2.932723in}}%
\pgfpathlineto{\pgfqpoint{13.091994in}{2.930268in}}%
\pgfpathlineto{\pgfqpoint{13.099167in}{2.931191in}}%
\pgfpathlineto{\pgfqpoint{13.120686in}{2.928129in}}%
\pgfpathlineto{\pgfqpoint{13.135033in}{2.932227in}}%
\pgfpathlineto{\pgfqpoint{13.142206in}{2.933077in}}%
\pgfpathlineto{\pgfqpoint{13.149379in}{2.931811in}}%
\pgfpathlineto{\pgfqpoint{13.163726in}{2.935791in}}%
\pgfpathlineto{\pgfqpoint{13.192419in}{2.933635in}}%
\pgfpathlineto{\pgfqpoint{13.199592in}{2.934124in}}%
\pgfpathlineto{\pgfqpoint{13.206765in}{2.936990in}}%
\pgfpathlineto{\pgfqpoint{13.235458in}{2.936629in}}%
\pgfpathlineto{\pgfqpoint{13.271324in}{2.937885in}}%
\pgfpathlineto{\pgfqpoint{13.278498in}{2.938127in}}%
\pgfpathlineto{\pgfqpoint{13.285671in}{2.940103in}}%
\pgfpathlineto{\pgfqpoint{13.292844in}{2.938487in}}%
\pgfpathlineto{\pgfqpoint{13.307191in}{2.938470in}}%
\pgfpathlineto{\pgfqpoint{13.321537in}{2.934873in}}%
\pgfpathlineto{\pgfqpoint{13.343057in}{2.934586in}}%
\pgfpathlineto{\pgfqpoint{13.357403in}{2.934777in}}%
\pgfpathlineto{\pgfqpoint{13.364576in}{2.936230in}}%
\pgfpathlineto{\pgfqpoint{13.371750in}{2.934884in}}%
\pgfpathlineto{\pgfqpoint{13.386096in}{2.934079in}}%
\pgfpathlineto{\pgfqpoint{13.393269in}{2.933100in}}%
\pgfpathlineto{\pgfqpoint{13.421962in}{2.936123in}}%
\pgfpathlineto{\pgfqpoint{13.429136in}{2.938442in}}%
\pgfpathlineto{\pgfqpoint{13.436309in}{2.937007in}}%
\pgfpathlineto{\pgfqpoint{13.457828in}{2.937221in}}%
\pgfpathlineto{\pgfqpoint{13.472175in}{2.936264in}}%
\pgfpathlineto{\pgfqpoint{13.479348in}{2.933933in}}%
\pgfpathlineto{\pgfqpoint{13.486521in}{2.935532in}}%
\pgfpathlineto{\pgfqpoint{13.493695in}{2.938397in}}%
\pgfpathlineto{\pgfqpoint{13.508041in}{2.940317in}}%
\pgfpathlineto{\pgfqpoint{13.522388in}{2.939551in}}%
\pgfpathlineto{\pgfqpoint{13.529561in}{2.942506in}}%
\pgfpathlineto{\pgfqpoint{13.543907in}{2.941966in}}%
\pgfpathlineto{\pgfqpoint{13.551080in}{2.943216in}}%
\pgfpathlineto{\pgfqpoint{13.579773in}{2.940987in}}%
\pgfpathlineto{\pgfqpoint{13.579773in}{2.940987in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.848360in}{0.576016in}}{\pgfqpoint{5.738587in}{4.053570in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.848360in}{0.768331in}}%
\pgfpathlineto{\pgfqpoint{7.869880in}{0.999006in}}%
\pgfpathlineto{\pgfqpoint{7.891399in}{1.205318in}}%
\pgfpathlineto{\pgfqpoint{7.912919in}{1.390248in}}%
\pgfpathlineto{\pgfqpoint{7.934439in}{1.556394in}}%
\pgfpathlineto{\pgfqpoint{7.955958in}{1.706096in}}%
\pgfpathlineto{\pgfqpoint{7.977478in}{1.841556in}}%
\pgfpathlineto{\pgfqpoint{7.998998in}{1.964283in}}%
\pgfpathlineto{\pgfqpoint{8.020518in}{2.075688in}}%
\pgfpathlineto{\pgfqpoint{8.042037in}{2.177856in}}%
\pgfpathlineto{\pgfqpoint{8.070730in}{2.300712in}}%
\pgfpathlineto{\pgfqpoint{8.092250in}{2.385524in}}%
\pgfpathlineto{\pgfqpoint{8.135289in}{2.538153in}}%
\pgfpathlineto{\pgfqpoint{8.156809in}{2.608003in}}%
\pgfpathlineto{\pgfqpoint{8.178329in}{2.672583in}}%
\pgfpathlineto{\pgfqpoint{8.214195in}{2.772454in}}%
\pgfpathlineto{\pgfqpoint{8.278754in}{2.928337in}}%
\pgfpathlineto{\pgfqpoint{8.307447in}{2.991730in}}%
\pgfpathlineto{\pgfqpoint{8.314620in}{3.005240in}}%
\pgfpathlineto{\pgfqpoint{8.336140in}{3.052178in}}%
\pgfpathlineto{\pgfqpoint{8.350486in}{3.078254in}}%
\pgfpathlineto{\pgfqpoint{8.364833in}{3.106772in}}%
\pgfpathlineto{\pgfqpoint{8.393526in}{3.159091in}}%
\pgfpathlineto{\pgfqpoint{8.415045in}{3.207465in}}%
\pgfpathlineto{\pgfqpoint{8.450912in}{3.265965in}}%
\pgfpathlineto{\pgfqpoint{8.465258in}{3.291365in}}%
\pgfpathlineto{\pgfqpoint{8.479604in}{3.315937in}}%
\pgfpathlineto{\pgfqpoint{8.493951in}{3.339677in}}%
\pgfpathlineto{\pgfqpoint{8.508297in}{3.365707in}}%
\pgfpathlineto{\pgfqpoint{8.515471in}{3.378621in}}%
\pgfpathlineto{\pgfqpoint{8.522644in}{3.388129in}}%
\pgfpathlineto{\pgfqpoint{8.544164in}{3.423031in}}%
\pgfpathlineto{\pgfqpoint{8.551337in}{3.430090in}}%
\pgfpathlineto{\pgfqpoint{8.565683in}{3.450052in}}%
\pgfpathlineto{\pgfqpoint{8.587203in}{3.481695in}}%
\pgfpathlineto{\pgfqpoint{8.594376in}{3.486615in}}%
\pgfpathlineto{\pgfqpoint{8.601549in}{3.495712in}}%
\pgfpathlineto{\pgfqpoint{8.615896in}{3.508001in}}%
\pgfpathlineto{\pgfqpoint{8.623069in}{3.520121in}}%
\pgfpathlineto{\pgfqpoint{8.637416in}{3.537296in}}%
\pgfpathlineto{\pgfqpoint{8.651762in}{3.555378in}}%
\pgfpathlineto{\pgfqpoint{8.658935in}{3.563338in}}%
\pgfpathlineto{\pgfqpoint{8.666109in}{3.567807in}}%
\pgfpathlineto{\pgfqpoint{8.673282in}{3.579083in}}%
\pgfpathlineto{\pgfqpoint{8.680455in}{3.587544in}}%
\pgfpathlineto{\pgfqpoint{8.687628in}{3.593776in}}%
\pgfpathlineto{\pgfqpoint{8.694801in}{3.603425in}}%
\pgfpathlineto{\pgfqpoint{8.701975in}{3.608103in}}%
\pgfpathlineto{\pgfqpoint{8.709148in}{3.615319in}}%
\pgfpathlineto{\pgfqpoint{8.716321in}{3.619108in}}%
\pgfpathlineto{\pgfqpoint{8.723494in}{3.627479in}}%
\pgfpathlineto{\pgfqpoint{8.730668in}{3.634031in}}%
\pgfpathlineto{\pgfqpoint{8.737841in}{3.638822in}}%
\pgfpathlineto{\pgfqpoint{8.745014in}{3.647959in}}%
\pgfpathlineto{\pgfqpoint{8.752187in}{3.653019in}}%
\pgfpathlineto{\pgfqpoint{8.759361in}{3.660039in}}%
\pgfpathlineto{\pgfqpoint{8.766534in}{3.669367in}}%
\pgfpathlineto{\pgfqpoint{8.773707in}{3.673049in}}%
\pgfpathlineto{\pgfqpoint{8.780880in}{3.682810in}}%
\pgfpathlineto{\pgfqpoint{8.795227in}{3.690939in}}%
\pgfpathlineto{\pgfqpoint{8.802400in}{3.695296in}}%
\pgfpathlineto{\pgfqpoint{8.809573in}{3.701483in}}%
\pgfpathlineto{\pgfqpoint{8.816746in}{3.706009in}}%
\pgfpathlineto{\pgfqpoint{8.852613in}{3.735569in}}%
\pgfpathlineto{\pgfqpoint{8.859786in}{3.740607in}}%
\pgfpathlineto{\pgfqpoint{8.866959in}{3.747447in}}%
\pgfpathlineto{\pgfqpoint{8.895652in}{3.764205in}}%
\pgfpathlineto{\pgfqpoint{8.902825in}{3.771079in}}%
\pgfpathlineto{\pgfqpoint{8.917172in}{3.779151in}}%
\pgfpathlineto{\pgfqpoint{8.924345in}{3.786368in}}%
\pgfpathlineto{\pgfqpoint{8.938691in}{3.796878in}}%
\pgfpathlineto{\pgfqpoint{8.953038in}{3.804591in}}%
\pgfpathlineto{\pgfqpoint{8.960211in}{3.806319in}}%
\pgfpathlineto{\pgfqpoint{8.967384in}{3.809370in}}%
\pgfpathlineto{\pgfqpoint{8.974558in}{3.815911in}}%
\pgfpathlineto{\pgfqpoint{9.003251in}{3.833340in}}%
\pgfpathlineto{\pgfqpoint{9.017597in}{3.845308in}}%
\pgfpathlineto{\pgfqpoint{9.046290in}{3.856387in}}%
\pgfpathlineto{\pgfqpoint{9.053463in}{3.861385in}}%
\pgfpathlineto{\pgfqpoint{9.060636in}{3.864386in}}%
\pgfpathlineto{\pgfqpoint{9.067810in}{3.864515in}}%
\pgfpathlineto{\pgfqpoint{9.118022in}{3.894300in}}%
\pgfpathlineto{\pgfqpoint{9.139542in}{3.897470in}}%
\pgfpathlineto{\pgfqpoint{9.196928in}{3.926878in}}%
\pgfpathlineto{\pgfqpoint{9.218448in}{3.925082in}}%
\pgfpathlineto{\pgfqpoint{9.232794in}{3.928550in}}%
\pgfpathlineto{\pgfqpoint{9.247140in}{3.931404in}}%
\pgfpathlineto{\pgfqpoint{9.261487in}{3.936273in}}%
\pgfpathlineto{\pgfqpoint{9.275833in}{3.939504in}}%
\pgfpathlineto{\pgfqpoint{9.290180in}{3.944520in}}%
\pgfpathlineto{\pgfqpoint{9.304526in}{3.953223in}}%
\pgfpathlineto{\pgfqpoint{9.311700in}{3.955509in}}%
\pgfpathlineto{\pgfqpoint{9.318873in}{3.956516in}}%
\pgfpathlineto{\pgfqpoint{9.333219in}{3.961836in}}%
\pgfpathlineto{\pgfqpoint{9.347566in}{3.965456in}}%
\pgfpathlineto{\pgfqpoint{9.354739in}{3.970421in}}%
\pgfpathlineto{\pgfqpoint{9.376259in}{3.972909in}}%
\pgfpathlineto{\pgfqpoint{9.390605in}{3.970528in}}%
\pgfpathlineto{\pgfqpoint{9.404952in}{3.971125in}}%
\pgfpathlineto{\pgfqpoint{9.412125in}{3.971975in}}%
\pgfpathlineto{\pgfqpoint{9.426471in}{3.976321in}}%
\pgfpathlineto{\pgfqpoint{9.447991in}{3.976979in}}%
\pgfpathlineto{\pgfqpoint{9.462337in}{3.978510in}}%
\pgfpathlineto{\pgfqpoint{9.476684in}{3.982935in}}%
\pgfpathlineto{\pgfqpoint{9.483857in}{3.982102in}}%
\pgfpathlineto{\pgfqpoint{9.498204in}{3.982935in}}%
\pgfpathlineto{\pgfqpoint{9.505377in}{3.980548in}}%
\pgfpathlineto{\pgfqpoint{9.512550in}{3.981381in}}%
\pgfpathlineto{\pgfqpoint{9.519723in}{3.985057in}}%
\pgfpathlineto{\pgfqpoint{9.526897in}{3.984759in}}%
\pgfpathlineto{\pgfqpoint{9.534070in}{3.982513in}}%
\pgfpathlineto{\pgfqpoint{9.548416in}{3.980807in}}%
\pgfpathlineto{\pgfqpoint{9.562763in}{3.983200in}}%
\pgfpathlineto{\pgfqpoint{9.569936in}{3.983735in}}%
\pgfpathlineto{\pgfqpoint{9.605802in}{3.991824in}}%
\pgfpathlineto{\pgfqpoint{9.627322in}{3.996035in}}%
\pgfpathlineto{\pgfqpoint{9.634495in}{3.995742in}}%
\pgfpathlineto{\pgfqpoint{9.641668in}{3.993141in}}%
\pgfpathlineto{\pgfqpoint{9.648842in}{3.991953in}}%
\pgfpathlineto{\pgfqpoint{9.656015in}{3.992877in}}%
\pgfpathlineto{\pgfqpoint{9.663188in}{3.991723in}}%
\pgfpathlineto{\pgfqpoint{9.670361in}{3.993524in}}%
\pgfpathlineto{\pgfqpoint{9.677534in}{3.994171in}}%
\pgfpathlineto{\pgfqpoint{9.699054in}{3.989910in}}%
\pgfpathlineto{\pgfqpoint{9.706227in}{3.989690in}}%
\pgfpathlineto{\pgfqpoint{9.713401in}{3.990794in}}%
\pgfpathlineto{\pgfqpoint{9.720574in}{3.993130in}}%
\pgfpathlineto{\pgfqpoint{9.727747in}{3.993800in}}%
\pgfpathlineto{\pgfqpoint{9.734920in}{3.992218in}}%
\pgfpathlineto{\pgfqpoint{9.742094in}{3.995325in}}%
\pgfpathlineto{\pgfqpoint{9.749267in}{3.992595in}}%
\pgfpathlineto{\pgfqpoint{9.756440in}{3.992038in}}%
\pgfpathlineto{\pgfqpoint{9.763613in}{3.990282in}}%
\pgfpathlineto{\pgfqpoint{9.770786in}{3.990777in}}%
\pgfpathlineto{\pgfqpoint{9.792306in}{3.998157in}}%
\pgfpathlineto{\pgfqpoint{9.806653in}{3.997639in}}%
\pgfpathlineto{\pgfqpoint{9.820999in}{3.999018in}}%
\pgfpathlineto{\pgfqpoint{9.835346in}{4.003871in}}%
\pgfpathlineto{\pgfqpoint{9.878385in}{4.009866in}}%
\pgfpathlineto{\pgfqpoint{9.892731in}{4.013109in}}%
\pgfpathlineto{\pgfqpoint{9.899905in}{4.012878in}}%
\pgfpathlineto{\pgfqpoint{9.914251in}{4.015428in}}%
\pgfpathlineto{\pgfqpoint{9.921424in}{4.014347in}}%
\pgfpathlineto{\pgfqpoint{9.928598in}{4.016531in}}%
\pgfpathlineto{\pgfqpoint{9.935771in}{4.014983in}}%
\pgfpathlineto{\pgfqpoint{9.957291in}{4.013795in}}%
\pgfpathlineto{\pgfqpoint{9.964464in}{4.016357in}}%
\pgfpathlineto{\pgfqpoint{9.971637in}{4.017719in}}%
\pgfpathlineto{\pgfqpoint{9.985983in}{4.012878in}}%
\pgfpathlineto{\pgfqpoint{10.000330in}{4.010604in}}%
\pgfpathlineto{\pgfqpoint{10.021850in}{4.012506in}}%
\pgfpathlineto{\pgfqpoint{10.029023in}{4.011763in}}%
\pgfpathlineto{\pgfqpoint{10.036196in}{4.015282in}}%
\pgfpathlineto{\pgfqpoint{10.043369in}{4.012574in}}%
\pgfpathlineto{\pgfqpoint{10.050543in}{4.012518in}}%
\pgfpathlineto{\pgfqpoint{10.072062in}{4.007063in}}%
\pgfpathlineto{\pgfqpoint{10.079236in}{4.007947in}}%
\pgfpathlineto{\pgfqpoint{10.086409in}{4.011347in}}%
\pgfpathlineto{\pgfqpoint{10.100755in}{4.010339in}}%
\pgfpathlineto{\pgfqpoint{10.107928in}{4.011932in}}%
\pgfpathlineto{\pgfqpoint{10.122275in}{4.007113in}}%
\pgfpathlineto{\pgfqpoint{10.136621in}{4.006922in}}%
\pgfpathlineto{\pgfqpoint{10.150968in}{4.002497in}}%
\pgfpathlineto{\pgfqpoint{10.165314in}{4.007080in}}%
\pgfpathlineto{\pgfqpoint{10.172488in}{4.007040in}}%
\pgfpathlineto{\pgfqpoint{10.179661in}{4.009095in}}%
\pgfpathlineto{\pgfqpoint{10.186834in}{4.007682in}}%
\pgfpathlineto{\pgfqpoint{10.194007in}{4.011088in}}%
\pgfpathlineto{\pgfqpoint{10.208354in}{4.011403in}}%
\pgfpathlineto{\pgfqpoint{10.215527in}{4.008431in}}%
\pgfpathlineto{\pgfqpoint{10.222700in}{4.009478in}}%
\pgfpathlineto{\pgfqpoint{10.229873in}{4.008954in}}%
\pgfpathlineto{\pgfqpoint{10.237047in}{4.009709in}}%
\pgfpathlineto{\pgfqpoint{10.280086in}{4.006612in}}%
\pgfpathlineto{\pgfqpoint{10.287259in}{4.004501in}}%
\pgfpathlineto{\pgfqpoint{10.294433in}{4.006055in}}%
\pgfpathlineto{\pgfqpoint{10.301606in}{4.005329in}}%
\pgfpathlineto{\pgfqpoint{10.323125in}{4.009737in}}%
\pgfpathlineto{\pgfqpoint{10.330299in}{4.012078in}}%
\pgfpathlineto{\pgfqpoint{10.337472in}{4.013030in}}%
\pgfpathlineto{\pgfqpoint{10.358992in}{4.010362in}}%
\pgfpathlineto{\pgfqpoint{10.387685in}{4.014156in}}%
\pgfpathlineto{\pgfqpoint{10.402031in}{4.011105in}}%
\pgfpathlineto{\pgfqpoint{10.430724in}{4.003820in}}%
\pgfpathlineto{\pgfqpoint{10.445070in}{4.005042in}}%
\pgfpathlineto{\pgfqpoint{10.452244in}{4.003809in}}%
\pgfpathlineto{\pgfqpoint{10.466590in}{4.007845in}}%
\pgfpathlineto{\pgfqpoint{10.473763in}{4.005312in}}%
\pgfpathlineto{\pgfqpoint{10.480937in}{4.006168in}}%
\pgfpathlineto{\pgfqpoint{10.488110in}{4.000094in}}%
\pgfpathlineto{\pgfqpoint{10.495283in}{4.000887in}}%
\pgfpathlineto{\pgfqpoint{10.502456in}{3.996964in}}%
\pgfpathlineto{\pgfqpoint{10.538322in}{3.999238in}}%
\pgfpathlineto{\pgfqpoint{10.545496in}{3.995826in}}%
\pgfpathlineto{\pgfqpoint{10.552669in}{3.996693in}}%
\pgfpathlineto{\pgfqpoint{10.559842in}{3.994960in}}%
\pgfpathlineto{\pgfqpoint{10.581362in}{3.994504in}}%
\pgfpathlineto{\pgfqpoint{10.588535in}{3.989865in}}%
\pgfpathlineto{\pgfqpoint{10.595708in}{3.989229in}}%
\pgfpathlineto{\pgfqpoint{10.602882in}{3.992421in}}%
\pgfpathlineto{\pgfqpoint{10.610055in}{3.993327in}}%
\pgfpathlineto{\pgfqpoint{10.617228in}{3.996418in}}%
\pgfpathlineto{\pgfqpoint{10.631574in}{3.995883in}}%
\pgfpathlineto{\pgfqpoint{10.674614in}{4.005785in}}%
\pgfpathlineto{\pgfqpoint{10.681787in}{4.005470in}}%
\pgfpathlineto{\pgfqpoint{10.696134in}{4.007372in}}%
\pgfpathlineto{\pgfqpoint{10.703307in}{4.010986in}}%
\pgfpathlineto{\pgfqpoint{10.732000in}{4.009945in}}%
\pgfpathlineto{\pgfqpoint{10.746346in}{4.007530in}}%
\pgfpathlineto{\pgfqpoint{10.753519in}{4.008369in}}%
\pgfpathlineto{\pgfqpoint{10.760693in}{4.010868in}}%
\pgfpathlineto{\pgfqpoint{10.767866in}{4.011105in}}%
\pgfpathlineto{\pgfqpoint{10.775039in}{4.009117in}}%
\pgfpathlineto{\pgfqpoint{10.789386in}{4.008881in}}%
\pgfpathlineto{\pgfqpoint{10.796559in}{4.005340in}}%
\pgfpathlineto{\pgfqpoint{10.825252in}{4.011741in}}%
\pgfpathlineto{\pgfqpoint{10.853945in}{4.010654in}}%
\pgfpathlineto{\pgfqpoint{10.861118in}{4.008797in}}%
\pgfpathlineto{\pgfqpoint{10.904157in}{4.012428in}}%
\pgfpathlineto{\pgfqpoint{10.918504in}{4.015845in}}%
\pgfpathlineto{\pgfqpoint{10.925677in}{4.020129in}}%
\pgfpathlineto{\pgfqpoint{10.932850in}{4.021665in}}%
\pgfpathlineto{\pgfqpoint{10.940024in}{4.025516in}}%
\pgfpathlineto{\pgfqpoint{10.947197in}{4.025510in}}%
\pgfpathlineto{\pgfqpoint{10.954370in}{4.027244in}}%
\pgfpathlineto{\pgfqpoint{10.961543in}{4.027593in}}%
\pgfpathlineto{\pgfqpoint{10.975890in}{4.024165in}}%
\pgfpathlineto{\pgfqpoint{10.990236in}{4.021733in}}%
\pgfpathlineto{\pgfqpoint{11.018929in}{4.021463in}}%
\pgfpathlineto{\pgfqpoint{11.026102in}{4.019397in}}%
\pgfpathlineto{\pgfqpoint{11.033276in}{4.019126in}}%
\pgfpathlineto{\pgfqpoint{11.040449in}{4.024412in}}%
\pgfpathlineto{\pgfqpoint{11.069142in}{4.018271in}}%
\pgfpathlineto{\pgfqpoint{11.076315in}{4.020427in}}%
\pgfpathlineto{\pgfqpoint{11.090661in}{4.019121in}}%
\pgfpathlineto{\pgfqpoint{11.097835in}{4.016920in}}%
\pgfpathlineto{\pgfqpoint{11.105008in}{4.017398in}}%
\pgfpathlineto{\pgfqpoint{11.112181in}{4.016543in}}%
\pgfpathlineto{\pgfqpoint{11.126528in}{4.018868in}}%
\pgfpathlineto{\pgfqpoint{11.133701in}{4.019352in}}%
\pgfpathlineto{\pgfqpoint{11.148047in}{4.023731in}}%
\pgfpathlineto{\pgfqpoint{11.155221in}{4.024666in}}%
\pgfpathlineto{\pgfqpoint{11.169567in}{4.021131in}}%
\pgfpathlineto{\pgfqpoint{11.176740in}{4.018169in}}%
\pgfpathlineto{\pgfqpoint{11.183913in}{4.016717in}}%
\pgfpathlineto{\pgfqpoint{11.205433in}{4.019053in}}%
\pgfpathlineto{\pgfqpoint{11.212606in}{4.019571in}}%
\pgfpathlineto{\pgfqpoint{11.219780in}{4.018699in}}%
\pgfpathlineto{\pgfqpoint{11.226953in}{4.019684in}}%
\pgfpathlineto{\pgfqpoint{11.248473in}{4.019211in}}%
\pgfpathlineto{\pgfqpoint{11.262819in}{4.021496in}}%
\pgfpathlineto{\pgfqpoint{11.291512in}{4.017956in}}%
\pgfpathlineto{\pgfqpoint{11.298685in}{4.019982in}}%
\pgfpathlineto{\pgfqpoint{11.305858in}{4.018119in}}%
\pgfpathlineto{\pgfqpoint{11.313032in}{4.020596in}}%
\pgfpathlineto{\pgfqpoint{11.334551in}{4.021052in}}%
\pgfpathlineto{\pgfqpoint{11.341725in}{4.022926in}}%
\pgfpathlineto{\pgfqpoint{11.363244in}{4.021423in}}%
\pgfpathlineto{\pgfqpoint{11.377591in}{4.021496in}}%
\pgfpathlineto{\pgfqpoint{11.406284in}{4.014409in}}%
\pgfpathlineto{\pgfqpoint{11.413457in}{4.015529in}}%
\pgfpathlineto{\pgfqpoint{11.420630in}{4.013058in}}%
\pgfpathlineto{\pgfqpoint{11.427803in}{4.014280in}}%
\pgfpathlineto{\pgfqpoint{11.434977in}{4.012529in}}%
\pgfpathlineto{\pgfqpoint{11.449323in}{4.012428in}}%
\pgfpathlineto{\pgfqpoint{11.463670in}{4.010457in}}%
\pgfpathlineto{\pgfqpoint{11.470843in}{4.012473in}}%
\pgfpathlineto{\pgfqpoint{11.513882in}{4.005785in}}%
\pgfpathlineto{\pgfqpoint{11.528229in}{4.003905in}}%
\pgfpathlineto{\pgfqpoint{11.549748in}{4.002188in}}%
\pgfpathlineto{\pgfqpoint{11.556922in}{4.002216in}}%
\pgfpathlineto{\pgfqpoint{11.564095in}{4.003370in}}%
\pgfpathlineto{\pgfqpoint{11.585615in}{4.000960in}}%
\pgfpathlineto{\pgfqpoint{11.592788in}{4.004377in}}%
\pgfpathlineto{\pgfqpoint{11.599961in}{4.002430in}}%
\pgfpathlineto{\pgfqpoint{11.621481in}{4.002272in}}%
\pgfpathlineto{\pgfqpoint{11.628654in}{3.998118in}}%
\pgfpathlineto{\pgfqpoint{11.650174in}{4.003370in}}%
\pgfpathlineto{\pgfqpoint{11.664520in}{4.004394in}}%
\pgfpathlineto{\pgfqpoint{11.671693in}{4.007175in}}%
\pgfpathlineto{\pgfqpoint{11.678867in}{4.006072in}}%
\pgfpathlineto{\pgfqpoint{11.686040in}{4.008712in}}%
\pgfpathlineto{\pgfqpoint{11.693213in}{4.009737in}}%
\pgfpathlineto{\pgfqpoint{11.700386in}{4.009421in}}%
\pgfpathlineto{\pgfqpoint{11.707560in}{4.010238in}}%
\pgfpathlineto{\pgfqpoint{11.714733in}{4.008926in}}%
\pgfpathlineto{\pgfqpoint{11.729079in}{4.011791in}}%
\pgfpathlineto{\pgfqpoint{11.750599in}{4.004141in}}%
\pgfpathlineto{\pgfqpoint{11.757772in}{4.004620in}}%
\pgfpathlineto{\pgfqpoint{11.764945in}{4.002689in}}%
\pgfpathlineto{\pgfqpoint{11.786465in}{4.001799in}}%
\pgfpathlineto{\pgfqpoint{11.807985in}{4.003533in}}%
\pgfpathlineto{\pgfqpoint{11.851024in}{4.006871in}}%
\pgfpathlineto{\pgfqpoint{11.865371in}{4.001985in}}%
\pgfpathlineto{\pgfqpoint{11.894064in}{4.002818in}}%
\pgfpathlineto{\pgfqpoint{11.901237in}{4.004192in}}%
\pgfpathlineto{\pgfqpoint{11.908410in}{4.006978in}}%
\pgfpathlineto{\pgfqpoint{11.915583in}{4.007305in}}%
\pgfpathlineto{\pgfqpoint{11.929930in}{4.002779in}}%
\pgfpathlineto{\pgfqpoint{11.937103in}{4.002627in}}%
\pgfpathlineto{\pgfqpoint{11.944276in}{4.000065in}}%
\pgfpathlineto{\pgfqpoint{11.951449in}{3.996260in}}%
\pgfpathlineto{\pgfqpoint{11.958623in}{3.994605in}}%
\pgfpathlineto{\pgfqpoint{11.965796in}{3.996130in}}%
\pgfpathlineto{\pgfqpoint{11.972969in}{3.995050in}}%
\pgfpathlineto{\pgfqpoint{11.987316in}{3.997814in}}%
\pgfpathlineto{\pgfqpoint{11.994489in}{4.001461in}}%
\pgfpathlineto{\pgfqpoint{12.016009in}{4.004468in}}%
\pgfpathlineto{\pgfqpoint{12.044701in}{4.006049in}}%
\pgfpathlineto{\pgfqpoint{12.051875in}{4.008476in}}%
\pgfpathlineto{\pgfqpoint{12.059048in}{4.008628in}}%
\pgfpathlineto{\pgfqpoint{12.087741in}{4.014617in}}%
\pgfpathlineto{\pgfqpoint{12.137954in}{4.012596in}}%
\pgfpathlineto{\pgfqpoint{12.145127in}{4.009568in}}%
\pgfpathlineto{\pgfqpoint{12.159473in}{4.011707in}}%
\pgfpathlineto{\pgfqpoint{12.166646in}{4.010187in}}%
\pgfpathlineto{\pgfqpoint{12.173820in}{4.009866in}}%
\pgfpathlineto{\pgfqpoint{12.180993in}{4.011110in}}%
\pgfpathlineto{\pgfqpoint{12.188166in}{4.010902in}}%
\pgfpathlineto{\pgfqpoint{12.195339in}{4.014589in}}%
\pgfpathlineto{\pgfqpoint{12.202513in}{4.016379in}}%
\pgfpathlineto{\pgfqpoint{12.209686in}{4.013959in}}%
\pgfpathlineto{\pgfqpoint{12.216859in}{4.013666in}}%
\pgfpathlineto{\pgfqpoint{12.231206in}{4.010930in}}%
\pgfpathlineto{\pgfqpoint{12.238379in}{4.012416in}}%
\pgfpathlineto{\pgfqpoint{12.267072in}{4.010795in}}%
\pgfpathlineto{\pgfqpoint{12.274245in}{4.010463in}}%
\pgfpathlineto{\pgfqpoint{12.281418in}{4.008267in}}%
\pgfpathlineto{\pgfqpoint{12.310111in}{4.012917in}}%
\pgfpathlineto{\pgfqpoint{12.324458in}{4.010069in}}%
\pgfpathlineto{\pgfqpoint{12.338804in}{4.010829in}}%
\pgfpathlineto{\pgfqpoint{12.345977in}{4.007372in}}%
\pgfpathlineto{\pgfqpoint{12.353151in}{4.006860in}}%
\pgfpathlineto{\pgfqpoint{12.367497in}{4.002689in}}%
\pgfpathlineto{\pgfqpoint{12.389017in}{4.009511in}}%
\pgfpathlineto{\pgfqpoint{12.403363in}{4.008988in}}%
\pgfpathlineto{\pgfqpoint{12.410536in}{4.011088in}}%
\pgfpathlineto{\pgfqpoint{12.417710in}{4.010761in}}%
\pgfpathlineto{\pgfqpoint{12.424883in}{4.012107in}}%
\pgfpathlineto{\pgfqpoint{12.439229in}{4.010553in}}%
\pgfpathlineto{\pgfqpoint{12.446403in}{4.013424in}}%
\pgfpathlineto{\pgfqpoint{12.460749in}{4.009309in}}%
\pgfpathlineto{\pgfqpoint{12.475095in}{4.008566in}}%
\pgfpathlineto{\pgfqpoint{12.482269in}{4.010778in}}%
\pgfpathlineto{\pgfqpoint{12.496615in}{4.011003in}}%
\pgfpathlineto{\pgfqpoint{12.510962in}{4.009765in}}%
\pgfpathlineto{\pgfqpoint{12.518135in}{4.012557in}}%
\pgfpathlineto{\pgfqpoint{12.539655in}{4.014747in}}%
\pgfpathlineto{\pgfqpoint{12.546828in}{4.012979in}}%
\pgfpathlineto{\pgfqpoint{12.554001in}{4.014668in}}%
\pgfpathlineto{\pgfqpoint{12.561174in}{4.014707in}}%
\pgfpathlineto{\pgfqpoint{12.575521in}{4.018316in}}%
\pgfpathlineto{\pgfqpoint{12.582694in}{4.017866in}}%
\pgfpathlineto{\pgfqpoint{12.604214in}{4.013171in}}%
\pgfpathlineto{\pgfqpoint{12.611387in}{4.013131in}}%
\pgfpathlineto{\pgfqpoint{12.618560in}{4.015586in}}%
\pgfpathlineto{\pgfqpoint{12.640080in}{4.014691in}}%
\pgfpathlineto{\pgfqpoint{12.647253in}{4.013486in}}%
\pgfpathlineto{\pgfqpoint{12.661600in}{4.014707in}}%
\pgfpathlineto{\pgfqpoint{12.668773in}{4.014263in}}%
\pgfpathlineto{\pgfqpoint{12.675946in}{4.012095in}}%
\pgfpathlineto{\pgfqpoint{12.690292in}{4.011583in}}%
\pgfpathlineto{\pgfqpoint{12.697466in}{4.010288in}}%
\pgfpathlineto{\pgfqpoint{12.718985in}{4.014640in}}%
\pgfpathlineto{\pgfqpoint{12.740505in}{4.015968in}}%
\pgfpathlineto{\pgfqpoint{12.747678in}{4.013773in}}%
\pgfpathlineto{\pgfqpoint{12.754852in}{4.014921in}}%
\pgfpathlineto{\pgfqpoint{12.762025in}{4.012732in}}%
\pgfpathlineto{\pgfqpoint{12.769198in}{4.011893in}}%
\pgfpathlineto{\pgfqpoint{12.776371in}{4.015158in}}%
\pgfpathlineto{\pgfqpoint{12.783545in}{4.015524in}}%
\pgfpathlineto{\pgfqpoint{12.790718in}{4.012084in}}%
\pgfpathlineto{\pgfqpoint{12.812237in}{4.009979in}}%
\pgfpathlineto{\pgfqpoint{12.819411in}{4.011791in}}%
\pgfpathlineto{\pgfqpoint{12.826584in}{4.010677in}}%
\pgfpathlineto{\pgfqpoint{12.833757in}{4.013024in}}%
\pgfpathlineto{\pgfqpoint{12.840930in}{4.011031in}}%
\pgfpathlineto{\pgfqpoint{12.848104in}{4.012551in}}%
\pgfpathlineto{\pgfqpoint{12.855277in}{4.009427in}}%
\pgfpathlineto{\pgfqpoint{12.869623in}{4.013244in}}%
\pgfpathlineto{\pgfqpoint{12.876797in}{4.015225in}}%
\pgfpathlineto{\pgfqpoint{12.883970in}{4.015597in}}%
\pgfpathlineto{\pgfqpoint{12.891143in}{4.017342in}}%
\pgfpathlineto{\pgfqpoint{12.898316in}{4.020478in}}%
\pgfpathlineto{\pgfqpoint{12.912663in}{4.019875in}}%
\pgfpathlineto{\pgfqpoint{12.919836in}{4.021361in}}%
\pgfpathlineto{\pgfqpoint{12.927009in}{4.020117in}}%
\pgfpathlineto{\pgfqpoint{12.941356in}{4.022594in}}%
\pgfpathlineto{\pgfqpoint{12.948529in}{4.024458in}}%
\pgfpathlineto{\pgfqpoint{12.955702in}{4.020956in}}%
\pgfpathlineto{\pgfqpoint{12.962875in}{4.020095in}}%
\pgfpathlineto{\pgfqpoint{12.970049in}{4.017623in}}%
\pgfpathlineto{\pgfqpoint{12.977222in}{4.020568in}}%
\pgfpathlineto{\pgfqpoint{12.984395in}{4.017562in}}%
\pgfpathlineto{\pgfqpoint{12.998742in}{4.018873in}}%
\pgfpathlineto{\pgfqpoint{13.005915in}{4.017342in}}%
\pgfpathlineto{\pgfqpoint{13.027434in}{4.019943in}}%
\pgfpathlineto{\pgfqpoint{13.034608in}{4.019143in}}%
\pgfpathlineto{\pgfqpoint{13.041781in}{4.021159in}}%
\pgfpathlineto{\pgfqpoint{13.048954in}{4.019673in}}%
\pgfpathlineto{\pgfqpoint{13.056127in}{4.019526in}}%
\pgfpathlineto{\pgfqpoint{13.063301in}{4.016030in}}%
\pgfpathlineto{\pgfqpoint{13.077647in}{4.019948in}}%
\pgfpathlineto{\pgfqpoint{13.084820in}{4.018761in}}%
\pgfpathlineto{\pgfqpoint{13.106340in}{4.020776in}}%
\pgfpathlineto{\pgfqpoint{13.113513in}{4.017173in}}%
\pgfpathlineto{\pgfqpoint{13.127860in}{4.020038in}}%
\pgfpathlineto{\pgfqpoint{13.135033in}{4.022718in}}%
\pgfpathlineto{\pgfqpoint{13.142206in}{4.022493in}}%
\pgfpathlineto{\pgfqpoint{13.149379in}{4.020748in}}%
\pgfpathlineto{\pgfqpoint{13.156553in}{4.022217in}}%
\pgfpathlineto{\pgfqpoint{13.185246in}{4.021440in}}%
\pgfpathlineto{\pgfqpoint{13.192419in}{4.020596in}}%
\pgfpathlineto{\pgfqpoint{13.199592in}{4.020984in}}%
\pgfpathlineto{\pgfqpoint{13.206765in}{4.023906in}}%
\pgfpathlineto{\pgfqpoint{13.213939in}{4.021238in}}%
\pgfpathlineto{\pgfqpoint{13.221112in}{4.024525in}}%
\pgfpathlineto{\pgfqpoint{13.228285in}{4.024277in}}%
\pgfpathlineto{\pgfqpoint{13.235458in}{4.022386in}}%
\pgfpathlineto{\pgfqpoint{13.242631in}{4.023636in}}%
\pgfpathlineto{\pgfqpoint{13.249805in}{4.021176in}}%
\pgfpathlineto{\pgfqpoint{13.256978in}{4.023743in}}%
\pgfpathlineto{\pgfqpoint{13.271324in}{4.025015in}}%
\pgfpathlineto{\pgfqpoint{13.278498in}{4.022977in}}%
\pgfpathlineto{\pgfqpoint{13.285671in}{4.024942in}}%
\pgfpathlineto{\pgfqpoint{13.314364in}{4.024536in}}%
\pgfpathlineto{\pgfqpoint{13.321537in}{4.021249in}}%
\pgfpathlineto{\pgfqpoint{13.328710in}{4.020787in}}%
\pgfpathlineto{\pgfqpoint{13.343057in}{4.024187in}}%
\pgfpathlineto{\pgfqpoint{13.371750in}{4.020196in}}%
\pgfpathlineto{\pgfqpoint{13.386096in}{4.020348in}}%
\pgfpathlineto{\pgfqpoint{13.393269in}{4.023281in}}%
\pgfpathlineto{\pgfqpoint{13.400443in}{4.024199in}}%
\pgfpathlineto{\pgfqpoint{13.407616in}{4.022144in}}%
\pgfpathlineto{\pgfqpoint{13.436309in}{4.024553in}}%
\pgfpathlineto{\pgfqpoint{13.443482in}{4.026906in}}%
\pgfpathlineto{\pgfqpoint{13.450655in}{4.025240in}}%
\pgfpathlineto{\pgfqpoint{13.457828in}{4.024722in}}%
\pgfpathlineto{\pgfqpoint{13.472175in}{4.019937in}}%
\pgfpathlineto{\pgfqpoint{13.486521in}{4.017562in}}%
\pgfpathlineto{\pgfqpoint{13.500868in}{4.019909in}}%
\pgfpathlineto{\pgfqpoint{13.508041in}{4.016002in}}%
\pgfpathlineto{\pgfqpoint{13.515214in}{4.014713in}}%
\pgfpathlineto{\pgfqpoint{13.543907in}{4.015490in}}%
\pgfpathlineto{\pgfqpoint{13.551080in}{4.016402in}}%
\pgfpathlineto{\pgfqpoint{13.558254in}{4.019048in}}%
\pgfpathlineto{\pgfqpoint{13.565427in}{4.018631in}}%
\pgfpathlineto{\pgfqpoint{13.579773in}{4.019689in}}%
\pgfpathlineto{\pgfqpoint{13.579773in}{4.019689in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.848360in}{0.576016in}}{\pgfqpoint{5.738587in}{4.053570in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.848360in}{0.768331in}}%
\pgfpathlineto{\pgfqpoint{7.869880in}{1.026956in}}%
\pgfpathlineto{\pgfqpoint{7.891399in}{1.254417in}}%
\pgfpathlineto{\pgfqpoint{7.912919in}{1.455375in}}%
\pgfpathlineto{\pgfqpoint{7.934439in}{1.633567in}}%
\pgfpathlineto{\pgfqpoint{7.955958in}{1.793358in}}%
\pgfpathlineto{\pgfqpoint{7.977478in}{1.936682in}}%
\pgfpathlineto{\pgfqpoint{7.998998in}{2.066332in}}%
\pgfpathlineto{\pgfqpoint{8.020518in}{2.184707in}}%
\pgfpathlineto{\pgfqpoint{8.042037in}{2.292025in}}%
\pgfpathlineto{\pgfqpoint{8.063557in}{2.391688in}}%
\pgfpathlineto{\pgfqpoint{8.092250in}{2.515298in}}%
\pgfpathlineto{\pgfqpoint{8.135289in}{2.684669in}}%
\pgfpathlineto{\pgfqpoint{8.199848in}{2.911489in}}%
\pgfpathlineto{\pgfqpoint{8.228541in}{3.001514in}}%
\pgfpathlineto{\pgfqpoint{8.257234in}{3.087953in}}%
\pgfpathlineto{\pgfqpoint{8.271581in}{3.129881in}}%
\pgfpathlineto{\pgfqpoint{8.293100in}{3.186574in}}%
\pgfpathlineto{\pgfqpoint{8.314620in}{3.243352in}}%
\pgfpathlineto{\pgfqpoint{8.343313in}{3.320948in}}%
\pgfpathlineto{\pgfqpoint{8.372006in}{3.392869in}}%
\pgfpathlineto{\pgfqpoint{8.436565in}{3.543117in}}%
\pgfpathlineto{\pgfqpoint{8.479604in}{3.628892in}}%
\pgfpathlineto{\pgfqpoint{8.486778in}{3.638377in}}%
\pgfpathlineto{\pgfqpoint{8.493951in}{3.650205in}}%
\pgfpathlineto{\pgfqpoint{8.501124in}{3.666023in}}%
\pgfpathlineto{\pgfqpoint{8.522644in}{3.700858in}}%
\pgfpathlineto{\pgfqpoint{8.529817in}{3.708429in}}%
\pgfpathlineto{\pgfqpoint{8.544164in}{3.736897in}}%
\pgfpathlineto{\pgfqpoint{8.558510in}{3.761498in}}%
\pgfpathlineto{\pgfqpoint{8.594376in}{3.822886in}}%
\pgfpathlineto{\pgfqpoint{8.615896in}{3.856679in}}%
\pgfpathlineto{\pgfqpoint{8.630242in}{3.882085in}}%
\pgfpathlineto{\pgfqpoint{8.637416in}{3.895348in}}%
\pgfpathlineto{\pgfqpoint{8.651762in}{3.914842in}}%
\pgfpathlineto{\pgfqpoint{8.658935in}{3.922402in}}%
\pgfpathlineto{\pgfqpoint{8.680455in}{3.952514in}}%
\pgfpathlineto{\pgfqpoint{8.687628in}{3.959309in}}%
\pgfpathlineto{\pgfqpoint{8.694801in}{3.968957in}}%
\pgfpathlineto{\pgfqpoint{8.701975in}{3.980773in}}%
\pgfpathlineto{\pgfqpoint{8.716321in}{3.998174in}}%
\pgfpathlineto{\pgfqpoint{8.723494in}{4.008053in}}%
\pgfpathlineto{\pgfqpoint{8.730668in}{4.020956in}}%
\pgfpathlineto{\pgfqpoint{8.737841in}{4.027368in}}%
\pgfpathlineto{\pgfqpoint{8.745014in}{4.037816in}}%
\pgfpathlineto{\pgfqpoint{8.759361in}{4.051293in}}%
\pgfpathlineto{\pgfqpoint{8.766534in}{4.058009in}}%
\pgfpathlineto{\pgfqpoint{8.773707in}{4.069735in}}%
\pgfpathlineto{\pgfqpoint{8.788053in}{4.086612in}}%
\pgfpathlineto{\pgfqpoint{8.795227in}{4.097364in}}%
\pgfpathlineto{\pgfqpoint{8.823920in}{4.127115in}}%
\pgfpathlineto{\pgfqpoint{8.831093in}{4.133077in}}%
\pgfpathlineto{\pgfqpoint{8.838266in}{4.142252in}}%
\pgfpathlineto{\pgfqpoint{8.866959in}{4.167483in}}%
\pgfpathlineto{\pgfqpoint{8.874132in}{4.168564in}}%
\pgfpathlineto{\pgfqpoint{8.881306in}{4.171857in}}%
\pgfpathlineto{\pgfqpoint{8.888479in}{4.178658in}}%
\pgfpathlineto{\pgfqpoint{8.902825in}{4.195760in}}%
\pgfpathlineto{\pgfqpoint{8.909998in}{4.199565in}}%
\pgfpathlineto{\pgfqpoint{8.917172in}{4.206563in}}%
\pgfpathlineto{\pgfqpoint{8.931518in}{4.216673in}}%
\pgfpathlineto{\pgfqpoint{8.945865in}{4.235289in}}%
\pgfpathlineto{\pgfqpoint{8.960211in}{4.245371in}}%
\pgfpathlineto{\pgfqpoint{8.967384in}{4.244234in}}%
\pgfpathlineto{\pgfqpoint{8.988904in}{4.251018in}}%
\pgfpathlineto{\pgfqpoint{9.003251in}{4.261472in}}%
\pgfpathlineto{\pgfqpoint{9.010424in}{4.262828in}}%
\pgfpathlineto{\pgfqpoint{9.024770in}{4.271801in}}%
\pgfpathlineto{\pgfqpoint{9.031943in}{4.274582in}}%
\pgfpathlineto{\pgfqpoint{9.039117in}{4.280808in}}%
\pgfpathlineto{\pgfqpoint{9.046290in}{4.289309in}}%
\pgfpathlineto{\pgfqpoint{9.053463in}{4.294184in}}%
\pgfpathlineto{\pgfqpoint{9.060636in}{4.295760in}}%
\pgfpathlineto{\pgfqpoint{9.074983in}{4.303270in}}%
\pgfpathlineto{\pgfqpoint{9.096503in}{4.317619in}}%
\pgfpathlineto{\pgfqpoint{9.103676in}{4.320681in}}%
\pgfpathlineto{\pgfqpoint{9.118022in}{4.325044in}}%
\pgfpathlineto{\pgfqpoint{9.125195in}{4.323868in}}%
\pgfpathlineto{\pgfqpoint{9.132369in}{4.328771in}}%
\pgfpathlineto{\pgfqpoint{9.146715in}{4.329784in}}%
\pgfpathlineto{\pgfqpoint{9.153888in}{4.332903in}}%
\pgfpathlineto{\pgfqpoint{9.161062in}{4.333274in}}%
\pgfpathlineto{\pgfqpoint{9.168235in}{4.335430in}}%
\pgfpathlineto{\pgfqpoint{9.175408in}{4.335053in}}%
\pgfpathlineto{\pgfqpoint{9.182581in}{4.333015in}}%
\pgfpathlineto{\pgfqpoint{9.189755in}{4.334271in}}%
\pgfpathlineto{\pgfqpoint{9.204101in}{4.332188in}}%
\pgfpathlineto{\pgfqpoint{9.211274in}{4.334310in}}%
\pgfpathlineto{\pgfqpoint{9.218448in}{4.334282in}}%
\pgfpathlineto{\pgfqpoint{9.225621in}{4.336613in}}%
\pgfpathlineto{\pgfqpoint{9.239967in}{4.339917in}}%
\pgfpathlineto{\pgfqpoint{9.247140in}{4.341505in}}%
\pgfpathlineto{\pgfqpoint{9.254314in}{4.339979in}}%
\pgfpathlineto{\pgfqpoint{9.261487in}{4.340131in}}%
\pgfpathlineto{\pgfqpoint{9.275833in}{4.344831in}}%
\pgfpathlineto{\pgfqpoint{9.283007in}{4.343435in}}%
\pgfpathlineto{\pgfqpoint{9.290180in}{4.344527in}}%
\pgfpathlineto{\pgfqpoint{9.311700in}{4.353321in}}%
\pgfpathlineto{\pgfqpoint{9.318873in}{4.352487in}}%
\pgfpathlineto{\pgfqpoint{9.333219in}{4.354244in}}%
\pgfpathlineto{\pgfqpoint{9.354739in}{4.359412in}}%
\pgfpathlineto{\pgfqpoint{9.361912in}{4.356771in}}%
\pgfpathlineto{\pgfqpoint{9.369085in}{4.357216in}}%
\pgfpathlineto{\pgfqpoint{9.383432in}{4.362958in}}%
\pgfpathlineto{\pgfqpoint{9.397778in}{4.362682in}}%
\pgfpathlineto{\pgfqpoint{9.412125in}{4.371520in}}%
\pgfpathlineto{\pgfqpoint{9.426471in}{4.379542in}}%
\pgfpathlineto{\pgfqpoint{9.433645in}{4.380758in}}%
\pgfpathlineto{\pgfqpoint{9.440818in}{4.377831in}}%
\pgfpathlineto{\pgfqpoint{9.447991in}{4.378129in}}%
\pgfpathlineto{\pgfqpoint{9.462337in}{4.382588in}}%
\pgfpathlineto{\pgfqpoint{9.469511in}{4.383534in}}%
\pgfpathlineto{\pgfqpoint{9.483857in}{4.383241in}}%
\pgfpathlineto{\pgfqpoint{9.505377in}{4.382948in}}%
\pgfpathlineto{\pgfqpoint{9.526897in}{4.380443in}}%
\pgfpathlineto{\pgfqpoint{9.534070in}{4.384068in}}%
\pgfpathlineto{\pgfqpoint{9.541243in}{4.381935in}}%
\pgfpathlineto{\pgfqpoint{9.569936in}{4.381051in}}%
\pgfpathlineto{\pgfqpoint{9.577109in}{4.383016in}}%
\pgfpathlineto{\pgfqpoint{9.584282in}{4.383488in}}%
\pgfpathlineto{\pgfqpoint{9.591456in}{4.382605in}}%
\pgfpathlineto{\pgfqpoint{9.598629in}{4.384834in}}%
\pgfpathlineto{\pgfqpoint{9.605802in}{4.383922in}}%
\pgfpathlineto{\pgfqpoint{9.612975in}{4.380612in}}%
\pgfpathlineto{\pgfqpoint{9.620149in}{4.378974in}}%
\pgfpathlineto{\pgfqpoint{9.627322in}{4.381608in}}%
\pgfpathlineto{\pgfqpoint{9.648842in}{4.384361in}}%
\pgfpathlineto{\pgfqpoint{9.656015in}{4.387868in}}%
\pgfpathlineto{\pgfqpoint{9.663188in}{4.387322in}}%
\pgfpathlineto{\pgfqpoint{9.670361in}{4.387936in}}%
\pgfpathlineto{\pgfqpoint{9.677534in}{4.391617in}}%
\pgfpathlineto{\pgfqpoint{9.684708in}{4.393520in}}%
\pgfpathlineto{\pgfqpoint{9.699054in}{4.393700in}}%
\pgfpathlineto{\pgfqpoint{9.706227in}{4.396132in}}%
\pgfpathlineto{\pgfqpoint{9.727747in}{4.397061in}}%
\pgfpathlineto{\pgfqpoint{9.734920in}{4.395766in}}%
\pgfpathlineto{\pgfqpoint{9.742094in}{4.391955in}}%
\pgfpathlineto{\pgfqpoint{9.749267in}{4.394274in}}%
\pgfpathlineto{\pgfqpoint{9.756440in}{4.392006in}}%
\pgfpathlineto{\pgfqpoint{9.763613in}{4.391319in}}%
\pgfpathlineto{\pgfqpoint{9.770786in}{4.389039in}}%
\pgfpathlineto{\pgfqpoint{9.799479in}{4.387176in}}%
\pgfpathlineto{\pgfqpoint{9.813826in}{4.387361in}}%
\pgfpathlineto{\pgfqpoint{9.820999in}{4.385532in}}%
\pgfpathlineto{\pgfqpoint{9.828172in}{4.386168in}}%
\pgfpathlineto{\pgfqpoint{9.835346in}{4.389337in}}%
\pgfpathlineto{\pgfqpoint{9.849692in}{4.391707in}}%
\pgfpathlineto{\pgfqpoint{9.856865in}{4.392090in}}%
\pgfpathlineto{\pgfqpoint{9.864039in}{4.389962in}}%
\pgfpathlineto{\pgfqpoint{9.892731in}{4.394972in}}%
\pgfpathlineto{\pgfqpoint{9.899905in}{4.397584in}}%
\pgfpathlineto{\pgfqpoint{9.928598in}{4.399977in}}%
\pgfpathlineto{\pgfqpoint{9.950117in}{4.400776in}}%
\pgfpathlineto{\pgfqpoint{9.957291in}{4.402831in}}%
\pgfpathlineto{\pgfqpoint{9.964464in}{4.406766in}}%
\pgfpathlineto{\pgfqpoint{9.978810in}{4.407712in}}%
\pgfpathlineto{\pgfqpoint{9.985983in}{4.408607in}}%
\pgfpathlineto{\pgfqpoint{9.993157in}{4.405702in}}%
\pgfpathlineto{\pgfqpoint{10.007503in}{4.405927in}}%
\pgfpathlineto{\pgfqpoint{10.021850in}{4.408460in}}%
\pgfpathlineto{\pgfqpoint{10.029023in}{4.409429in}}%
\pgfpathlineto{\pgfqpoint{10.043369in}{4.403839in}}%
\pgfpathlineto{\pgfqpoint{10.064889in}{4.403692in}}%
\pgfpathlineto{\pgfqpoint{10.072062in}{4.398755in}}%
\pgfpathlineto{\pgfqpoint{10.079236in}{4.396875in}}%
\pgfpathlineto{\pgfqpoint{10.086409in}{4.399960in}}%
\pgfpathlineto{\pgfqpoint{10.093582in}{4.398840in}}%
\pgfpathlineto{\pgfqpoint{10.129448in}{4.401221in}}%
\pgfpathlineto{\pgfqpoint{10.136621in}{4.400523in}}%
\pgfpathlineto{\pgfqpoint{10.143795in}{4.403090in}}%
\pgfpathlineto{\pgfqpoint{10.158141in}{4.405252in}}%
\pgfpathlineto{\pgfqpoint{10.172488in}{4.409778in}}%
\pgfpathlineto{\pgfqpoint{10.179661in}{4.410070in}}%
\pgfpathlineto{\pgfqpoint{10.194007in}{4.416437in}}%
\pgfpathlineto{\pgfqpoint{10.201180in}{4.417360in}}%
\pgfpathlineto{\pgfqpoint{10.208354in}{4.415829in}}%
\pgfpathlineto{\pgfqpoint{10.229873in}{4.415700in}}%
\pgfpathlineto{\pgfqpoint{10.237047in}{4.416753in}}%
\pgfpathlineto{\pgfqpoint{10.244220in}{4.414433in}}%
\pgfpathlineto{\pgfqpoint{10.251393in}{4.415666in}}%
\pgfpathlineto{\pgfqpoint{10.258566in}{4.418515in}}%
\pgfpathlineto{\pgfqpoint{10.272913in}{4.418267in}}%
\pgfpathlineto{\pgfqpoint{10.280086in}{4.417681in}}%
\pgfpathlineto{\pgfqpoint{10.287259in}{4.421166in}}%
\pgfpathlineto{\pgfqpoint{10.294433in}{4.423395in}}%
\pgfpathlineto{\pgfqpoint{10.315952in}{4.420975in}}%
\pgfpathlineto{\pgfqpoint{10.337472in}{4.423170in}}%
\pgfpathlineto{\pgfqpoint{10.351818in}{4.427989in}}%
\pgfpathlineto{\pgfqpoint{10.358992in}{4.427910in}}%
\pgfpathlineto{\pgfqpoint{10.366165in}{4.425078in}}%
\pgfpathlineto{\pgfqpoint{10.373338in}{4.427431in}}%
\pgfpathlineto{\pgfqpoint{10.387685in}{4.425016in}}%
\pgfpathlineto{\pgfqpoint{10.402031in}{4.425776in}}%
\pgfpathlineto{\pgfqpoint{10.416377in}{4.428045in}}%
\pgfpathlineto{\pgfqpoint{10.430724in}{4.437840in}}%
\pgfpathlineto{\pgfqpoint{10.437897in}{4.438167in}}%
\pgfpathlineto{\pgfqpoint{10.452244in}{4.437041in}}%
\pgfpathlineto{\pgfqpoint{10.466590in}{4.441623in}}%
\pgfpathlineto{\pgfqpoint{10.473763in}{4.442310in}}%
\pgfpathlineto{\pgfqpoint{10.502456in}{4.439079in}}%
\pgfpathlineto{\pgfqpoint{10.516803in}{4.441443in}}%
\pgfpathlineto{\pgfqpoint{10.523976in}{4.439951in}}%
\pgfpathlineto{\pgfqpoint{10.545496in}{4.439658in}}%
\pgfpathlineto{\pgfqpoint{10.552669in}{4.438364in}}%
\pgfpathlineto{\pgfqpoint{10.559842in}{4.434282in}}%
\pgfpathlineto{\pgfqpoint{10.567015in}{4.434671in}}%
\pgfpathlineto{\pgfqpoint{10.574189in}{4.433725in}}%
\pgfpathlineto{\pgfqpoint{10.581362in}{4.430415in}}%
\pgfpathlineto{\pgfqpoint{10.588535in}{4.431051in}}%
\pgfpathlineto{\pgfqpoint{10.638748in}{4.419241in}}%
\pgfpathlineto{\pgfqpoint{10.645921in}{4.421003in}}%
\pgfpathlineto{\pgfqpoint{10.653094in}{4.420580in}}%
\pgfpathlineto{\pgfqpoint{10.660267in}{4.422016in}}%
\pgfpathlineto{\pgfqpoint{10.674614in}{4.416505in}}%
\pgfpathlineto{\pgfqpoint{10.681787in}{4.417760in}}%
\pgfpathlineto{\pgfqpoint{10.696134in}{4.416578in}}%
\pgfpathlineto{\pgfqpoint{10.710480in}{4.419747in}}%
\pgfpathlineto{\pgfqpoint{10.724827in}{4.413403in}}%
\pgfpathlineto{\pgfqpoint{10.746346in}{4.417997in}}%
\pgfpathlineto{\pgfqpoint{10.753519in}{4.417518in}}%
\pgfpathlineto{\pgfqpoint{10.760693in}{4.421059in}}%
\pgfpathlineto{\pgfqpoint{10.767866in}{4.418700in}}%
\pgfpathlineto{\pgfqpoint{10.775039in}{4.413482in}}%
\pgfpathlineto{\pgfqpoint{10.782212in}{4.416195in}}%
\pgfpathlineto{\pgfqpoint{10.789386in}{4.415644in}}%
\pgfpathlineto{\pgfqpoint{10.796559in}{4.413476in}}%
\pgfpathlineto{\pgfqpoint{10.803732in}{4.414011in}}%
\pgfpathlineto{\pgfqpoint{10.818079in}{4.418638in}}%
\pgfpathlineto{\pgfqpoint{10.825252in}{4.424296in}}%
\pgfpathlineto{\pgfqpoint{10.832425in}{4.425658in}}%
\pgfpathlineto{\pgfqpoint{10.839598in}{4.424527in}}%
\pgfpathlineto{\pgfqpoint{10.846771in}{4.420496in}}%
\pgfpathlineto{\pgfqpoint{10.861118in}{4.418025in}}%
\pgfpathlineto{\pgfqpoint{10.868291in}{4.419635in}}%
\pgfpathlineto{\pgfqpoint{10.875464in}{4.422641in}}%
\pgfpathlineto{\pgfqpoint{10.889811in}{4.422607in}}%
\pgfpathlineto{\pgfqpoint{10.896984in}{4.418818in}}%
\pgfpathlineto{\pgfqpoint{10.911331in}{4.417884in}}%
\pgfpathlineto{\pgfqpoint{10.918504in}{4.419894in}}%
\pgfpathlineto{\pgfqpoint{10.940024in}{4.421329in}}%
\pgfpathlineto{\pgfqpoint{10.961543in}{4.426626in}}%
\pgfpathlineto{\pgfqpoint{10.968716in}{4.430342in}}%
\pgfpathlineto{\pgfqpoint{10.983063in}{4.432155in}}%
\pgfpathlineto{\pgfqpoint{10.997409in}{4.430820in}}%
\pgfpathlineto{\pgfqpoint{11.004583in}{4.426756in}}%
\pgfpathlineto{\pgfqpoint{11.011756in}{4.428034in}}%
\pgfpathlineto{\pgfqpoint{11.018929in}{4.427370in}}%
\pgfpathlineto{\pgfqpoint{11.026102in}{4.429193in}}%
\pgfpathlineto{\pgfqpoint{11.040449in}{4.429340in}}%
\pgfpathlineto{\pgfqpoint{11.047622in}{4.429858in}}%
\pgfpathlineto{\pgfqpoint{11.076315in}{4.427842in}}%
\pgfpathlineto{\pgfqpoint{11.083488in}{4.423705in}}%
\pgfpathlineto{\pgfqpoint{11.097835in}{4.426463in}}%
\pgfpathlineto{\pgfqpoint{11.105008in}{4.428146in}}%
\pgfpathlineto{\pgfqpoint{11.112181in}{4.425928in}}%
\pgfpathlineto{\pgfqpoint{11.119354in}{4.429998in}}%
\pgfpathlineto{\pgfqpoint{11.133701in}{4.435234in}}%
\pgfpathlineto{\pgfqpoint{11.140874in}{4.437699in}}%
\pgfpathlineto{\pgfqpoint{11.148047in}{4.435256in}}%
\pgfpathlineto{\pgfqpoint{11.155221in}{4.434896in}}%
\pgfpathlineto{\pgfqpoint{11.162394in}{4.437159in}}%
\pgfpathlineto{\pgfqpoint{11.169567in}{4.437502in}}%
\pgfpathlineto{\pgfqpoint{11.176740in}{4.439096in}}%
\pgfpathlineto{\pgfqpoint{11.183913in}{4.437429in}}%
\pgfpathlineto{\pgfqpoint{11.191087in}{4.434282in}}%
\pgfpathlineto{\pgfqpoint{11.198260in}{4.434091in}}%
\pgfpathlineto{\pgfqpoint{11.205433in}{4.432537in}}%
\pgfpathlineto{\pgfqpoint{11.212606in}{4.434896in}}%
\pgfpathlineto{\pgfqpoint{11.219780in}{4.434817in}}%
\pgfpathlineto{\pgfqpoint{11.234126in}{4.438172in}}%
\pgfpathlineto{\pgfqpoint{11.241299in}{4.435859in}}%
\pgfpathlineto{\pgfqpoint{11.262819in}{4.437564in}}%
\pgfpathlineto{\pgfqpoint{11.269992in}{4.441567in}}%
\pgfpathlineto{\pgfqpoint{11.277165in}{4.442546in}}%
\pgfpathlineto{\pgfqpoint{11.291512in}{4.437531in}}%
\pgfpathlineto{\pgfqpoint{11.305858in}{4.429058in}}%
\pgfpathlineto{\pgfqpoint{11.313032in}{4.431890in}}%
\pgfpathlineto{\pgfqpoint{11.320205in}{4.432329in}}%
\pgfpathlineto{\pgfqpoint{11.348898in}{4.440841in}}%
\pgfpathlineto{\pgfqpoint{11.356071in}{4.439535in}}%
\pgfpathlineto{\pgfqpoint{11.363244in}{4.436202in}}%
\pgfpathlineto{\pgfqpoint{11.370418in}{4.436303in}}%
\pgfpathlineto{\pgfqpoint{11.384764in}{4.431507in}}%
\pgfpathlineto{\pgfqpoint{11.391937in}{4.427893in}}%
\pgfpathlineto{\pgfqpoint{11.399110in}{4.428456in}}%
\pgfpathlineto{\pgfqpoint{11.406284in}{4.431012in}}%
\pgfpathlineto{\pgfqpoint{11.413457in}{4.430871in}}%
\pgfpathlineto{\pgfqpoint{11.420630in}{4.434389in}}%
\pgfpathlineto{\pgfqpoint{11.434977in}{4.431873in}}%
\pgfpathlineto{\pgfqpoint{11.442150in}{4.433297in}}%
\pgfpathlineto{\pgfqpoint{11.463670in}{4.428411in}}%
\pgfpathlineto{\pgfqpoint{11.485189in}{4.429942in}}%
\pgfpathlineto{\pgfqpoint{11.492363in}{4.427679in}}%
\pgfpathlineto{\pgfqpoint{11.506709in}{4.428833in}}%
\pgfpathlineto{\pgfqpoint{11.528229in}{4.430758in}}%
\pgfpathlineto{\pgfqpoint{11.535402in}{4.428405in}}%
\pgfpathlineto{\pgfqpoint{11.542575in}{4.431997in}}%
\pgfpathlineto{\pgfqpoint{11.549748in}{4.433235in}}%
\pgfpathlineto{\pgfqpoint{11.578441in}{4.427319in}}%
\pgfpathlineto{\pgfqpoint{11.585615in}{4.427702in}}%
\pgfpathlineto{\pgfqpoint{11.592788in}{4.423603in}}%
\pgfpathlineto{\pgfqpoint{11.599961in}{4.422185in}}%
\pgfpathlineto{\pgfqpoint{11.607134in}{4.422804in}}%
\pgfpathlineto{\pgfqpoint{11.614307in}{4.422252in}}%
\pgfpathlineto{\pgfqpoint{11.621481in}{4.425641in}}%
\pgfpathlineto{\pgfqpoint{11.628654in}{4.424290in}}%
\pgfpathlineto{\pgfqpoint{11.635827in}{4.421307in}}%
\pgfpathlineto{\pgfqpoint{11.643000in}{4.423018in}}%
\pgfpathlineto{\pgfqpoint{11.650174in}{4.422821in}}%
\pgfpathlineto{\pgfqpoint{11.657347in}{4.426013in}}%
\pgfpathlineto{\pgfqpoint{11.664520in}{4.426384in}}%
\pgfpathlineto{\pgfqpoint{11.671693in}{4.429351in}}%
\pgfpathlineto{\pgfqpoint{11.678867in}{4.428591in}}%
\pgfpathlineto{\pgfqpoint{11.693213in}{4.425191in}}%
\pgfpathlineto{\pgfqpoint{11.700386in}{4.425698in}}%
\pgfpathlineto{\pgfqpoint{11.707560in}{4.424510in}}%
\pgfpathlineto{\pgfqpoint{11.714733in}{4.426418in}}%
\pgfpathlineto{\pgfqpoint{11.721906in}{4.430578in}}%
\pgfpathlineto{\pgfqpoint{11.736252in}{4.428585in}}%
\pgfpathlineto{\pgfqpoint{11.750599in}{4.429925in}}%
\pgfpathlineto{\pgfqpoint{11.757772in}{4.428332in}}%
\pgfpathlineto{\pgfqpoint{11.779292in}{4.430488in}}%
\pgfpathlineto{\pgfqpoint{11.786465in}{4.428281in}}%
\pgfpathlineto{\pgfqpoint{11.793638in}{4.432098in}}%
\pgfpathlineto{\pgfqpoint{11.800812in}{4.431552in}}%
\pgfpathlineto{\pgfqpoint{11.807985in}{4.436945in}}%
\pgfpathlineto{\pgfqpoint{11.815158in}{4.436900in}}%
\pgfpathlineto{\pgfqpoint{11.829504in}{4.432537in}}%
\pgfpathlineto{\pgfqpoint{11.843851in}{4.434406in}}%
\pgfpathlineto{\pgfqpoint{11.858197in}{4.435943in}}%
\pgfpathlineto{\pgfqpoint{11.886890in}{4.431873in}}%
\pgfpathlineto{\pgfqpoint{11.901237in}{4.427775in}}%
\pgfpathlineto{\pgfqpoint{11.908410in}{4.427043in}}%
\pgfpathlineto{\pgfqpoint{11.944276in}{4.430657in}}%
\pgfpathlineto{\pgfqpoint{11.951449in}{4.428417in}}%
\pgfpathlineto{\pgfqpoint{11.958623in}{4.424656in}}%
\pgfpathlineto{\pgfqpoint{11.965796in}{4.423637in}}%
\pgfpathlineto{\pgfqpoint{11.972969in}{4.421205in}}%
\pgfpathlineto{\pgfqpoint{11.980142in}{4.424088in}}%
\pgfpathlineto{\pgfqpoint{11.987316in}{4.424707in}}%
\pgfpathlineto{\pgfqpoint{11.994489in}{4.426959in}}%
\pgfpathlineto{\pgfqpoint{12.008835in}{4.426407in}}%
\pgfpathlineto{\pgfqpoint{12.016009in}{4.428231in}}%
\pgfpathlineto{\pgfqpoint{12.023182in}{4.427589in}}%
\pgfpathlineto{\pgfqpoint{12.030355in}{4.425427in}}%
\pgfpathlineto{\pgfqpoint{12.044701in}{4.430516in}}%
\pgfpathlineto{\pgfqpoint{12.080568in}{4.431507in}}%
\pgfpathlineto{\pgfqpoint{12.087741in}{4.434817in}}%
\pgfpathlineto{\pgfqpoint{12.102087in}{4.437790in}}%
\pgfpathlineto{\pgfqpoint{12.109261in}{4.436771in}}%
\pgfpathlineto{\pgfqpoint{12.123607in}{4.437480in}}%
\pgfpathlineto{\pgfqpoint{12.130780in}{4.437587in}}%
\pgfpathlineto{\pgfqpoint{12.137954in}{4.441437in}}%
\pgfpathlineto{\pgfqpoint{12.145127in}{4.440278in}}%
\pgfpathlineto{\pgfqpoint{12.166646in}{4.440863in}}%
\pgfpathlineto{\pgfqpoint{12.173820in}{4.442073in}}%
\pgfpathlineto{\pgfqpoint{12.188166in}{4.440430in}}%
\pgfpathlineto{\pgfqpoint{12.195339in}{4.438386in}}%
\pgfpathlineto{\pgfqpoint{12.202513in}{4.437604in}}%
\pgfpathlineto{\pgfqpoint{12.209686in}{4.438921in}}%
\pgfpathlineto{\pgfqpoint{12.216859in}{4.436450in}}%
\pgfpathlineto{\pgfqpoint{12.238379in}{4.435701in}}%
\pgfpathlineto{\pgfqpoint{12.245552in}{4.432233in}}%
\pgfpathlineto{\pgfqpoint{12.259898in}{4.428951in}}%
\pgfpathlineto{\pgfqpoint{12.267072in}{4.430235in}}%
\pgfpathlineto{\pgfqpoint{12.274245in}{4.428023in}}%
\pgfpathlineto{\pgfqpoint{12.281418in}{4.427769in}}%
\pgfpathlineto{\pgfqpoint{12.295765in}{4.430618in}}%
\pgfpathlineto{\pgfqpoint{12.302938in}{4.429903in}}%
\pgfpathlineto{\pgfqpoint{12.310111in}{4.430944in}}%
\pgfpathlineto{\pgfqpoint{12.317284in}{4.427910in}}%
\pgfpathlineto{\pgfqpoint{12.324458in}{4.427595in}}%
\pgfpathlineto{\pgfqpoint{12.338804in}{4.430060in}}%
\pgfpathlineto{\pgfqpoint{12.345977in}{4.428051in}}%
\pgfpathlineto{\pgfqpoint{12.374670in}{4.435442in}}%
\pgfpathlineto{\pgfqpoint{12.381843in}{4.434676in}}%
\pgfpathlineto{\pgfqpoint{12.396190in}{4.435436in}}%
\pgfpathlineto{\pgfqpoint{12.410536in}{4.440779in}}%
\pgfpathlineto{\pgfqpoint{12.424883in}{4.442811in}}%
\pgfpathlineto{\pgfqpoint{12.432056in}{4.440188in}}%
\pgfpathlineto{\pgfqpoint{12.439229in}{4.439743in}}%
\pgfpathlineto{\pgfqpoint{12.446403in}{4.441420in}}%
\pgfpathlineto{\pgfqpoint{12.453576in}{4.440424in}}%
\pgfpathlineto{\pgfqpoint{12.460749in}{4.436883in}}%
\pgfpathlineto{\pgfqpoint{12.467922in}{4.440126in}}%
\pgfpathlineto{\pgfqpoint{12.475095in}{4.437964in}}%
\pgfpathlineto{\pgfqpoint{12.482269in}{4.432774in}}%
\pgfpathlineto{\pgfqpoint{12.489442in}{4.433247in}}%
\pgfpathlineto{\pgfqpoint{12.496615in}{4.431721in}}%
\pgfpathlineto{\pgfqpoint{12.503788in}{4.431991in}}%
\pgfpathlineto{\pgfqpoint{12.510962in}{4.433376in}}%
\pgfpathlineto{\pgfqpoint{12.518135in}{4.436742in}}%
\pgfpathlineto{\pgfqpoint{12.525308in}{4.438122in}}%
\pgfpathlineto{\pgfqpoint{12.532481in}{4.437187in}}%
\pgfpathlineto{\pgfqpoint{12.539655in}{4.438144in}}%
\pgfpathlineto{\pgfqpoint{12.546828in}{4.442254in}}%
\pgfpathlineto{\pgfqpoint{12.554001in}{4.440790in}}%
\pgfpathlineto{\pgfqpoint{12.561174in}{4.437615in}}%
\pgfpathlineto{\pgfqpoint{12.575521in}{4.442462in}}%
\pgfpathlineto{\pgfqpoint{12.597040in}{4.436253in}}%
\pgfpathlineto{\pgfqpoint{12.611387in}{4.437446in}}%
\pgfpathlineto{\pgfqpoint{12.618560in}{4.436258in}}%
\pgfpathlineto{\pgfqpoint{12.625733in}{4.432312in}}%
\pgfpathlineto{\pgfqpoint{12.632907in}{4.432768in}}%
\pgfpathlineto{\pgfqpoint{12.640080in}{4.429216in}}%
\pgfpathlineto{\pgfqpoint{12.647253in}{4.430730in}}%
\pgfpathlineto{\pgfqpoint{12.661600in}{4.427077in}}%
\pgfpathlineto{\pgfqpoint{12.683119in}{4.431203in}}%
\pgfpathlineto{\pgfqpoint{12.690292in}{4.429616in}}%
\pgfpathlineto{\pgfqpoint{12.697466in}{4.431350in}}%
\pgfpathlineto{\pgfqpoint{12.704639in}{4.431845in}}%
\pgfpathlineto{\pgfqpoint{12.711812in}{4.429813in}}%
\pgfpathlineto{\pgfqpoint{12.726159in}{4.429396in}}%
\pgfpathlineto{\pgfqpoint{12.733332in}{4.430173in}}%
\pgfpathlineto{\pgfqpoint{12.740505in}{4.429762in}}%
\pgfpathlineto{\pgfqpoint{12.754852in}{4.426666in}}%
\pgfpathlineto{\pgfqpoint{12.769198in}{4.429216in}}%
\pgfpathlineto{\pgfqpoint{12.776371in}{4.427533in}}%
\pgfpathlineto{\pgfqpoint{12.790718in}{4.428281in}}%
\pgfpathlineto{\pgfqpoint{12.797891in}{4.429796in}}%
\pgfpathlineto{\pgfqpoint{12.805064in}{4.427645in}}%
\pgfpathlineto{\pgfqpoint{12.812237in}{4.427989in}}%
\pgfpathlineto{\pgfqpoint{12.826584in}{4.433083in}}%
\pgfpathlineto{\pgfqpoint{12.855277in}{4.428456in}}%
\pgfpathlineto{\pgfqpoint{12.862450in}{4.428895in}}%
\pgfpathlineto{\pgfqpoint{12.869623in}{4.427567in}}%
\pgfpathlineto{\pgfqpoint{12.891143in}{4.430561in}}%
\pgfpathlineto{\pgfqpoint{12.898316in}{4.428349in}}%
\pgfpathlineto{\pgfqpoint{12.905489in}{4.430798in}}%
\pgfpathlineto{\pgfqpoint{12.934182in}{4.432616in}}%
\pgfpathlineto{\pgfqpoint{12.962875in}{4.429334in}}%
\pgfpathlineto{\pgfqpoint{12.970049in}{4.426930in}}%
\pgfpathlineto{\pgfqpoint{12.984395in}{4.430499in}}%
\pgfpathlineto{\pgfqpoint{12.991568in}{4.430263in}}%
\pgfpathlineto{\pgfqpoint{12.998742in}{4.428146in}}%
\pgfpathlineto{\pgfqpoint{13.005915in}{4.428996in}}%
\pgfpathlineto{\pgfqpoint{13.027434in}{4.424842in}}%
\pgfpathlineto{\pgfqpoint{13.041781in}{4.425579in}}%
\pgfpathlineto{\pgfqpoint{13.048954in}{4.424104in}}%
\pgfpathlineto{\pgfqpoint{13.056127in}{4.425692in}}%
\pgfpathlineto{\pgfqpoint{13.063301in}{4.425658in}}%
\pgfpathlineto{\pgfqpoint{13.070474in}{4.427871in}}%
\pgfpathlineto{\pgfqpoint{13.077647in}{4.426677in}}%
\pgfpathlineto{\pgfqpoint{13.091994in}{4.427156in}}%
\pgfpathlineto{\pgfqpoint{13.099167in}{4.427127in}}%
\pgfpathlineto{\pgfqpoint{13.106340in}{4.431068in}}%
\pgfpathlineto{\pgfqpoint{13.113513in}{4.437975in}}%
\pgfpathlineto{\pgfqpoint{13.120686in}{4.440396in}}%
\pgfpathlineto{\pgfqpoint{13.127860in}{4.439979in}}%
\pgfpathlineto{\pgfqpoint{13.135033in}{4.437576in}}%
\pgfpathlineto{\pgfqpoint{13.142206in}{4.438009in}}%
\pgfpathlineto{\pgfqpoint{13.149379in}{4.440919in}}%
\pgfpathlineto{\pgfqpoint{13.156553in}{4.439535in}}%
\pgfpathlineto{\pgfqpoint{13.163726in}{4.442822in}}%
\pgfpathlineto{\pgfqpoint{13.178072in}{4.440143in}}%
\pgfpathlineto{\pgfqpoint{13.192419in}{4.443937in}}%
\pgfpathlineto{\pgfqpoint{13.206765in}{4.445333in}}%
\pgfpathlineto{\pgfqpoint{13.213939in}{4.440430in}}%
\pgfpathlineto{\pgfqpoint{13.228285in}{4.434440in}}%
\pgfpathlineto{\pgfqpoint{13.235458in}{4.433956in}}%
\pgfpathlineto{\pgfqpoint{13.242631in}{4.436596in}}%
\pgfpathlineto{\pgfqpoint{13.249805in}{4.435594in}}%
\pgfpathlineto{\pgfqpoint{13.256978in}{4.436202in}}%
\pgfpathlineto{\pgfqpoint{13.264151in}{4.431164in}}%
\pgfpathlineto{\pgfqpoint{13.278498in}{4.426694in}}%
\pgfpathlineto{\pgfqpoint{13.285671in}{4.425427in}}%
\pgfpathlineto{\pgfqpoint{13.292844in}{4.426075in}}%
\pgfpathlineto{\pgfqpoint{13.300017in}{4.427854in}}%
\pgfpathlineto{\pgfqpoint{13.307191in}{4.432121in}}%
\pgfpathlineto{\pgfqpoint{13.314364in}{4.434958in}}%
\pgfpathlineto{\pgfqpoint{13.321537in}{4.433962in}}%
\pgfpathlineto{\pgfqpoint{13.328710in}{4.431580in}}%
\pgfpathlineto{\pgfqpoint{13.335883in}{4.430488in}}%
\pgfpathlineto{\pgfqpoint{13.343057in}{4.433781in}}%
\pgfpathlineto{\pgfqpoint{13.350230in}{4.435701in}}%
\pgfpathlineto{\pgfqpoint{13.371750in}{4.435110in}}%
\pgfpathlineto{\pgfqpoint{13.378923in}{4.436669in}}%
\pgfpathlineto{\pgfqpoint{13.393269in}{4.434750in}}%
\pgfpathlineto{\pgfqpoint{13.400443in}{4.437204in}}%
\pgfpathlineto{\pgfqpoint{13.407616in}{4.434688in}}%
\pgfpathlineto{\pgfqpoint{13.421962in}{4.432582in}}%
\pgfpathlineto{\pgfqpoint{13.436309in}{4.428197in}}%
\pgfpathlineto{\pgfqpoint{13.443482in}{4.429920in}}%
\pgfpathlineto{\pgfqpoint{13.450655in}{4.433258in}}%
\pgfpathlineto{\pgfqpoint{13.457828in}{4.434733in}}%
\pgfpathlineto{\pgfqpoint{13.465002in}{4.433202in}}%
\pgfpathlineto{\pgfqpoint{13.472175in}{4.430184in}}%
\pgfpathlineto{\pgfqpoint{13.486521in}{4.431563in}}%
\pgfpathlineto{\pgfqpoint{13.493695in}{4.430809in}}%
\pgfpathlineto{\pgfqpoint{13.500868in}{4.433663in}}%
\pgfpathlineto{\pgfqpoint{13.522388in}{4.437075in}}%
\pgfpathlineto{\pgfqpoint{13.529561in}{4.441488in}}%
\pgfpathlineto{\pgfqpoint{13.536734in}{4.443295in}}%
\pgfpathlineto{\pgfqpoint{13.543907in}{4.440903in}}%
\pgfpathlineto{\pgfqpoint{13.551080in}{4.441246in}}%
\pgfpathlineto{\pgfqpoint{13.558254in}{4.443182in}}%
\pgfpathlineto{\pgfqpoint{13.565427in}{4.438735in}}%
\pgfpathlineto{\pgfqpoint{13.572600in}{4.436236in}}%
\pgfpathlineto{\pgfqpoint{13.579773in}{4.436258in}}%
\pgfpathlineto{\pgfqpoint{13.579773in}{4.436258in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.848360in}{0.576016in}}{\pgfqpoint{5.738587in}{4.053570in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.848360in}{0.768331in}}%
\pgfpathlineto{\pgfqpoint{13.586947in}{0.768331in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.848360in}{0.576016in}}{\pgfqpoint{5.738587in}{4.053570in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.848360in}{2.950265in}}%
\pgfpathlineto{\pgfqpoint{13.586947in}{2.950265in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.848360in}{0.576016in}}{\pgfqpoint{5.738587in}{4.053570in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.848360in}{4.011124in}}%
\pgfpathlineto{\pgfqpoint{13.586947in}{4.011124in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.848360in}{0.576016in}}{\pgfqpoint{5.738587in}{4.053570in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.848360in}{4.448447in}}%
\pgfpathlineto{\pgfqpoint{13.586947in}{4.448447in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.848360in}{0.576016in}}%
\pgfpathlineto{\pgfqpoint{7.848360in}{4.629586in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.586947in}{0.576016in}}%
\pgfpathlineto{\pgfqpoint{13.586947in}{4.629586in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.848360in}{0.576016in}}%
\pgfpathlineto{\pgfqpoint{13.586947in}{0.576016in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.848360in}{4.629586in}}%
\pgfpathlineto{\pgfqpoint{13.586947in}{4.629586in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

